Improving Star Cluster Age Estimates in PHANGS-HST Galaxies and the Impact on Cluster Demographics in NGC 628

A long-standing problem when deriving the physical properties of stellar populations is the degeneracy between age, reddening, and metallicity. When a single metallicity is used for all star clusters in a galaxy, this degeneracy can result in $`$catastrophic$'$ errors for old globular clusters. Typically, approximately 10 - 20 % of all clusters detected in spiral galaxies can have ages that are incorrect by a factor of ten or more. In this paper we present a pilot study for four galaxies (NGC 628, NGC 1433, NGC 1365, and NGC 3351) from the PHANGS-HST survey. We describe methods to correct the age-dating for old globular clusters, by first identifying candidates using their colors, and then reassigning ages and reddening based on a lower metallicity solution. We find that young $`$interlopers$'$ can be identified from their Halpha flux. CO (2-1) intensity or the presence of dust can also be used, but our tests show that they do not work as well. Improvements in the success fraction are possible at the $\sim$ 15 % level (reducing the fraction of catastrophic age-estimates from between 13 - 21 % to 3 - 8 %). A large fraction of the incorrectly age-dated globular clusters are systematically given ages around 100 Myr, polluting the younger populations as well. Incorrectly age-dated globular clusters significantly impact the observed cluster age distribution in NGC 628, which affects the physical interpretation of cluster disruption in this galaxy. For NGC 1365, we also demonstrate how to fix a second major age-dating problem, where very dusty young clusters with E(B-V) $>$ 1.5 mag are assigned old, globular-cluster like ages. Finally, we note the discovery of a dense population of $\sim$ 300 Myr clusters around the central region of NGC 1365. and discuss how this results naturally from the dynamics in a barred galaxy.

==> hybrid_sed_age_solution_n1365_sep_7_2022.txt <==
# ----------------------
# Hybrid SED Age Solution for NGC 1365 from Whitmore et al. 2023 paper
#
# Sep 7, 2022 solution
# ------------------------
# 
# This README provides details pertaining to the compact cluster catalogs 
# published in PHANGS-HST Catalog Release 1, with new Spectral Energy 
# Distribution (SED) age/mass/reddening solutions as described in Whitmore 
# et al. 2023 for class 1 and 2 clusters. For further details on the 
# PHANGS-HST program and its other data products refer to papers by 
#
# Lee et al. (2022) 
# = https://ui.adsabs.harvard.edu/abs/2022ApJS..258...10L/abstract 
#
# and 
#
# Turner et al. (2022) 
# = https://ui.adsabs.harvard.edu/abs/2021MNRAS.502.1366T/abstract
#
# Column Descriptions
#
# c1 = ID_PHANGS_CLUSTERS_V1P2    = ID number from compact cluster catalog 
# c2 = PHANGS_X    = X coordinate      
# c3 = PHANGS_Y    = Y coordinate
# c4 = PHANGS_RA   = right ascension (J2000)
# c5 = PHANGS_DEC  = declination (J2000)
# c6 = PHANGS_CI    = Concentration Index (vegamag in 1 pix radius minus vegamag in 3 pix radius)            
# c7 = log_PHANGS_AGE_MINCHISQ   = log Age estimate (ORIGINAL version 1 value, Turner et al. 2021) 
# c8 = log_PHANGS_MASS_MINCHISQ  = log Mass estimate (ORIGINAL) 
# c9 = PHANGS_EBV_MINCHISQ       = E(B-V) estimate (ORIGINAL) 
# c10 = PHANGS_CLUSTER_CLASS     = Human Cluster Classification (1 = symmetric, 2 = asymmetric - see Whitmore et al. 2021) 
# c11 = u-b                    = F336W - F438W (vegamag) color - NOTE: Objects out of field of view, or with negative flux = INFINITY
# c12 = b-v                    = F438W - F555W (vegamag) color
# c13 = v-i                    = F555W - F814W (vegamag) color
# c14 = PHANGS_F555W_VEGA_TOT  = F555W (vegamag) total magnitude
# c15 = HA6562_FLUX     = Halpha estimate (see Whitmore 2023 for details) - NOTE: Objects out of the Field of View = 0
# c16 = CO_intensity    = molecular CO (2-1) flux (see Whitmore 2023 for details) - NOTE: Objects out of the Field of View = 1.0E20     
# c17 = hybrid_log_age_high_red   = log Age estimate (High reddening solution - see Whitmore et al. 2023) 
# c18 = hybrid_log_mass_high_red  = log Mass estimate (High reddening solution) 
# c19 = hybrid_ebv_high_red       = E(B-V) estimate (High reddening solution) 
#
# ID_PHANGS_CLUSTERS_V0_9_1   PHANGS_X             PHANGS_Y           PHANGS_RA            PHANGS_DEC           PHANGS_CI            log_PHANGS_AGE_MINCHISQ   log_PHANGS_MASS_MINCHISQ   PHANGS_EBV_MINCHISQ     PHANGS_CLUSTER_CLASS   u-b                     b-v                      v-i                     PHANGS_F555W_VEGA_TOT   HA6562_FLUX   CO_intensity   hybrid_log_age_high_red   hybrid_log_mass_high_red   hybrid_ebv_high_red          
  7                         2763.55             1269.04              53.417942161299116   -36.16967457368882    1.5126229957095525   7.278753600952829    4.98478881445047     0.1                   1.0                    -1.2155637693735173     0.2371089494802021      0.8161145164432106      20.710539930685954      0                    1.0E20                7.278753600952829         4.98478881445047           0.1                  
  9                         2758.3              1271.16              53.41801373075695    -36.16965123430131    1.8778943283279708   6.954242509439325    4.558385962367019    0.11                  2.0                    -1.2966814259894228     0.24618284370395926     0.8579582023584571      20.973406982200675      0                    1.0E20                6.954242509439325         4.558385962367019          0.11                 
  12                        2755.96             1275.43              53.41804562427054    -36.16960423718248    1.6317538411753678   6.903089986991944    4.661454823838042    0.17                  2.0                    -1.1948477628466883     0.228669820898304       0.639093915972154       20.59132150566902       0                    1.0E20                6.903089986991944         4.661454823838042          0.17                 
  16                        2766.11             1289.36              53.41790722451964    -36.169450944551734   1.5345526178537647   6.301029995663981    4.686235584345473    1.0                   2.0                    -0.8362105327233387     0.8487155231754784      0.9692288340343929      23.510007500704223      0                    1.0E20                6.301029995663981         4.686235584345473          1.0                  
  26                        2485.84             1392.17              53.421727897107424   -36.16831899866826    1.774993130372367    8.167317334748176    4.025470979791203    0.0                   2.0                    -0.5971308602804655     0.15808045030351536     0.40256547398842457     23.98028494130853       0                    1.0E20                8.167317334748176         4.025470979791203          0.0                  
  30                        2648.97             1406.63              53.41950395444636    -36.16816014377453    1.3248299689829994   8.008600171761918    4.870893207296998    0.41000000000000003   2.0                    -0.1693006946469673     0.467501799577299       1.038162168214619       23.03735874148946       0                    1.0E20                9.199755177253476         5.0885158169466385         0.09                 
  65                        2581.59             1600.29              53.42042211438413    -36.166028695441895   1.5660004629470767   6.0                  3.790185871884156    0.26                  2.0                    -1.3739850988370108     -0.08632015035822249    0.08370478139126547     23.683455969507722      0                    1.0E20                6.0                       3.790185871884156          0.26                 
  67                        2560.23             1606.93              53.42071328735275    -36.16595558131603    1.4313146095180205   6.0                  4.784669822375984    0.99                  2.0                    -0.8491238985692711     0.5651732629690294      1.1676993981351025      23.63182932909851       0                    1.0E20                6.0                       4.784669822375984          0.99                 
  72                        2880.11             1653.42              53.41635249569396    -36.1654444172134     1.561242274700593    8.510545010206613    4.549964960501189    0.04                  2.0                    0.42669771126322686     0.16066865808820197     0.7004345562992356      23.348120440925555      1746.5666379965744    1.0E20                8.510545010206613         4.549964960501189          0.04                 
  75                        3406.0              1667.37              53.40918341344903    -36.165291341920245   1.5890330260246268   6.0                  4.104186519299524    0.33                  2.0                    -1.436787480412832      0.05314017754044187     0.2693963888051023      23.141795345882368      172364.3484794036     1.0E20                6.0                       4.104186519299524          0.33                 
  79                        3567.95             1679.08              53.406975668679685   -36.16516252006883    1.7188636722368875   8.44870631990508     4.368806086199867    0.0                   1.0                    0.12534624492380075     0.27865127914826715     0.41571729810680935     23.44581714702861       435.4694974899175     1.0E20                8.44870631990508          4.368806086199867          0.0                  
  88                        2948.23             1728.85              53.41542375707754    -36.164614350960065   1.7174550686129033   8.198657086954423    4.386407615569875    0.0                   2.0                    -0.09153841264403084    0.16064110553778832     0.48980224852909515     23.12769566816955       4853.765865633702     1.0E20                8.198657086954423         4.386407615569875          0.0                  
  93                        3582.37             1753.77              53.40677907531654    -36.16434051801455    1.5196533517943147   8.54282542695918     4.799406878038606    0.0                   1.0                    0.011839156207166468    0.20882043115896565     0.5834845462608307      22.625137513424928      1007.499666990619     1.0E20                8.54282542695918          4.799406878038606          0.0                  
  94                        4010.66             1754.48              53.40094059298458    -36.164332639868064   1.7392923548801276   9.669037800885157    5.52881118086924     0.04                  2.0                    -0.010040372370607287   0.9349516554470618      1.2757313588923438      23.30710773967303       -391.29247221015544   1.0E20                10.138302698166282        5.658305349889515          0.1                  
  99                        3774.94             1784.18              53.40415395041096    -36.16400584531872    1.7126293639553594   8.48000694295715     4.885517187325851    0.02                  1.0                    0.020915456157823087    0.21079296757877586     0.6404761151372043      22.367103810787775      1523.1467859371753    1.0E20                8.48000694295715          4.885517187325851          0.02                 
  100                       2582.49             1793.11              53.42040943322546    -36.163906606162975   1.6757419465028929   8.48000694295715     4.326683248579415    0.03                  2.0                    0.12888291423236709     0.10382457728018224     0.7176229239540284      23.847503360544415      -392.3702832511593    1.0E20                8.48000694295715          4.326683248579415          0.03                 
  102                       2391.32             1799.24              53.42301544766654    -36.1638387839342     1.5056516005405833   8.260071387985075    4.579042159277253    0.34                  2.0                    -0.06589401947500662    0.4567442573360232      0.9234604665796411      23.872141568350035      1532.9075304557045    1.0E20                8.260071387985075         4.579042159277253          0.34                 
  106                       3529.93             1826.71              53.40749391783518    -36.163537761285404   1.729136668568573    8.667452952889954    4.474653797840322    0.01                  1.0                    0.21028305175467565     0.3102437722409519      0.6235250527950917      23.678714668293498      639.8723492900904     1.0E20                8.667452952889954         4.474653797840322          0.01                 
  111                       2268.16             1854.62              53.42469421189061    -36.163229035715005   1.4622439917973473   8.041392685158225    4.71194032592825     0.17                  1.0                    -0.38196625426672526    0.1526779100667035      0.7587442533113773      22.753245203654128      7866.736686695385     1.0E20                8.041392685158225         4.71194032592825           0.17                 
  114                       3213.45             1871.12              53.41180811245882    -36.16304884432762    1.522136709055591    9.137037454789512    4.901178105813027    0.0                   1.0                    -0.30355889559855953    0.6198451434519932      1.0182425667996355      23.5603569308519        -24.928069502502378   1.0E20                9.98186389099135          5.315572334318277          0.0                  
  115                       2302.99             1874.7               53.42421935973922    -36.163008120291536   1.8747909035712422   8.292256071356476    4.360894959344114    0.14                  2.0                    -0.13401830604255593    0.17289778571403858     0.7315118298543126      23.864078801403927      6336.132397014924     1.0E20                8.292256071356476         4.360894959344114          0.14                 
  121                       3980.33             1890.64              53.40135412701871    -36.162834137493746   1.7141507862234961   8.729974285699555    4.768832786199326    0.13                  2.0                    0.4386652542476668      0.38132641413785606     0.8791353429748803      23.472073409474756      391.21049437881624    1.0E20                8.729974285699555         4.768832786199326          0.13                 
  132                       2308.1              1921.26              53.424149577085686   -36.162495712720265   1.6847793368915291   8.54282542695918     4.770851386700638    0.06                  2.0                    0.154507748740226       0.2106146252020551      0.7276491238694334      22.926443808834758      1243.0669784214995    1.0E20                8.54282542695918          4.770851386700638          0.06                 
  133                       3585.46             1924.68              53.40673691491108    -36.16245955930745    1.484814756489394    8.510545010206613    4.387357979420644    0.0                   1.0                    0.09242395557581418     0.21252831106045633     0.5683292258872363      23.579960656140674      635.3224545495773     1.0E20                8.510545010206613         4.387357979420644          0.0                  
  138                       3495.32             1937.34              53.40796567602147    -36.162320206830636   1.5996612875772844   8.48000694295715     5.093886301662447    0.0                   1.0                    -0.009513830704506177   0.15952022355613593     0.5372521953262321      21.76749497268654       -45.22318919404159    1.0E20                8.48000694295715          5.093886301662447          0.0                  
  141                       3807.63             1944.43              53.403708352823756   -36.16224220062465    1.4197383261771854   8.292256071356476    4.070577905715829    0.0                   1.0                    -0.43225826797844036    0.29805422049659924     0.31053311146512996     23.988069491473038      808.2111043695926     1.0E20                8.292256071356476         4.070577905715829          0.0                  
  151                       2742.3              1971.16              53.41823057695728    -36.161947323379984   1.7471252984998382   6.0                  3.814748743653808    0.24                  2.0                    -1.3779939832155073     -0.10450463372726304    0.258809130719456       23.588342585228897      96128.60475491168     1.0E20                6.0                       3.814748743653808          0.24                 
  154                       2855.82             1977.82              53.4166830999725     -36.16187418432093    1.4256275900268858   9.105850674385144    5.441044068353003    0.06                  1.0                    0.19061489881633875     0.652524478521336       1.1589691722728332      22.33121774151703       864.0330351606938     1.0E20                10.138302698166282        6.051904734439785          0.1                  
  158                       4169.51             2000.83              53.398775359089655   -36.161621325736576   1.446919293944155    9.105850674385144    5.9627100195952325   0.01                  1.0                    9.137558685878844E-4    0.7045312712071699      1.138328543245116       20.86586318905077       1451.1257891356909    1.0E20                10.107006346381544        6.607522510393713          0.1                  
  167                       2220.21             2020.82              53.42534739041652    -36.161399804882564   1.804916088131434    6.778151250383644    3.2013832004871565   0.25                  2.0                    -0.9080486955788771     0.34606036248137073     0.23470419536062437     23.98687187523584       -6978.87449857861     1.0E20                6.778151250383644         3.2013832004871565         0.25                 
  169                       2881.6              2024.46              53.41633160309118    -36.16136091836549    1.466523773923731    8.698970004336019    4.6676644478989715   0.02                  2.0                    0.27311194115293347     0.3485949005530493      0.6492244205198787      23.27409500492447       -344.70224848892445   1.0E20                8.698970004336019         4.6676644478989715         0.02                 
  178                       5181.35             2045.93              53.384982483949884   -36.16112344957203    1.7028483146744344   8.354108439147401    4.277507672311935    0.01                  2.0                    9.319539014995826E-4    0.14128956997683417     0.5360153082675652      23.67957291490588       334.0479224705844     1.0E20                8.354108439147401         4.277507672311935          0.01                 
  181                       2607.73             2063.52              53.42006479676657    -36.16093063740164    1.6553884091071414   8.510545010206613    4.804958814877654    0.07                  2.0                    0.1608503629235436      0.28286842879285956     0.6794405541352262      22.767215935944115      821.8473791778629     1.0E20                8.510545010206613         4.804958814877654          0.07                 
  182                       2554.84             2066.85              53.42078575870116    -36.16089389753232    1.7323083778829051   8.60530504614111     4.497466919911637    0.03                  1.0                    0.46239618649160974     0.1380112804778797      0.7186614970404648      23.65025560375315       -787.9538817706133    1.0E20                8.60530504614111          4.497466919911637          0.03                 
  192                       3121.69             2105.73              53.41305871202908    -36.1604667558259     1.695387508831036    8.32221929473392     4.820658973586006    0.03                  1.0                    -0.2508884970561489     0.18804296682937505     0.49332308951334625     22.329897930557223      -590.7543687349796    1.0E20                8.32221929473392          4.820658973586006          0.03                 
  194                       2138.07             2122.88              53.42646678238897    -36.160276385124774   1.6292979168422013   6.0                  4.617363516600834    0.37                  1.0                    -1.3928522068544424     0.0938777109149882      0.3860732910590272      22.012657525662465      363608.0551806355     1.0E20                6.0                       4.617363516600834          0.37                 
  197                       5149.26             2132.14              53.38542015841864    -36.16017473344799    1.7708971250640813   8.41664050733828     4.491427286322985    0.05                  2.0                    -0.08730030606373873    0.2503996136462092      0.6076467859200001      23.332594129343985      -276.1755704822721    1.0E20                8.41664050733828          4.491427286322985          0.05                 
  208                       2929.14             2194.6               53.41568330802834    -36.1594884916783     1.772294623540795    6.698970004336019    3.7046756639703453   0.5700000000000001    2.0                    -0.6572258011309202     0.3657285675952977      0.5285917426118161      23.805990490056224      63.49062958640892     1.0E20                6.698970004336019         3.7046756639703453         0.5700000000000001   
  209                       3507.54             2197.9               53.40779900064499    -36.15945260330012    1.524481088073811    8.071882007306126    4.390162640772542    0.09                  2.0                    -0.5076425913496152     0.23201066014600258     0.5268288375521877      23.254440957274323      359.6212229939581     1.0E20                8.071882007306126         4.390162640772542          0.09                 
  212                       3294.68             2206.25              53.41070053748934    -36.159360608794174   1.4562229479567326   8.167317334748176    5.208766744528701    0.5                   1.0                    0.06917732756241435     0.5729548679427481      1.1776283736650903      22.680861862223992      832.2652246317064     1.0E20                10.138302698166282        5.868539746376671          0.05                 
  222                       5181.07             2232.15              53.384986828501305   -36.1590739959691     1.6000909043425255   8.44870631990508     4.535918352947232    0.03                  1.0                    0.02489438539699762     0.36728079464890584     0.49877113952140917     23.126385646822857      36.26490769708053     1.0E20                8.44870631990508          4.535918352947232          0.03                 
  224                       4805.79             2233.41              53.39010233357281    -36.1590608791444     1.7471409534131301   8.54282542695918     4.877797576703559    0.14                  1.0                    0.3226532262152588      0.36944619000097845     0.7715535144188763      22.87010921966587       11643.296168989233    1.0E20                8.54282542695918          4.877797576703559          0.14                 
  226                       5245.11             2241.86              53.38411391763436    -36.15896698229431    1.500439691946152    8.167317334748176    5.081787245151417    0.42                  1.0                    -0.033772394731879984   0.6380855142544668      0.9641617439636541      22.658582586159927      1905.8695408492902    1.0E20                9.356217134219735         5.321005008870828          0.1                  
  230                       5631.02             2262.77              53.378853600798124   -36.158735819665985   1.421489244931803    9.105850674385144    5.199256739176176    0.02                  1.0                    0.0667338491797409      0.586962609045024       1.1251572744175427      22.823306065648143      10771.15930405239     1.0E20                10.138302698166282        5.8008518820137525         0.05                 
  232                       3274.06             2270.92              53.41098156046683    -36.158648866351804   1.453417319210788    8.167317334748176    4.335935292345743    0.05                  1.0                    -0.24115946010790523    0.19992858481721143     0.5356377881305292      23.377010542496674      3844.566988265867     1.0E20                8.167317334748176         4.335935292345743          0.05                 
  245                       3627.37             2301.26              53.40616555626074    -36.158315093611286   1.4535494379718108   8.008600171761918    4.100957352202737    0.03                  1.0                    -0.5938029920136998     0.2720707245103995      0.39105493175626194     23.63605946388928       311.23508424956236    1.0E20                8.008600171761918         4.100957352202737          0.03                 
  249                       5340.32             2311.1               53.38281631385001    -36.15820472340024    1.428593141360462    6.477121254719663    4.307134334936488    0.75                  2.0                    -0.7975496452116069     0.31839733010236415     0.8020345304623078      23.583556654764934      -5988.890685379869    1.0E20                6.477121254719663         4.307134334936488          0.75                 
  278                       5397.78             2348.62              53.38203319789139    -36.157791646818524   1.3185566607110915   6.0                  4.477677023227129    0.34                  2.0                    -1.3477470227979147     0.1042891284639893      0.24063563173424285     22.214179773809036      8239.196583082376     1.0E20                6.0                       4.477677023227129          0.34                 
  279                       3037.76             2348.84              53.41420248811059    -36.15779111509699    1.4654416847223328   8.198657086954423    4.585242307556754    0.05                  1.0                    -0.2983774013238083     0.186737888750784       0.5573081563140825      22.812220426009993      -157.2739621129147    1.0E20                8.198657086954423         4.585242307556754          0.05                 
  291                       3874.9              2372.28              53.402791491002354   -36.15753345936505    1.5693776179091317   7.880813592280791    4.603996399311816    0.11                  2.0                    -0.5658447243757045     0.1573664994412063      0.6459364212941985      22.571363111565976      806.6868923136444     1.0E20                7.880813592280791         4.603996399311816          0.11                 
  293                       3070.98             2378.82              53.41374963225707    -36.157461201674      1.4576212159299553   9.324899497052314    5.06104020348054     0.0                   1.0                    -0.28174940730228215    0.8354458065422996      1.0802328564820272      23.557801315298214      77.58383749948553     1.0E20                9.98186389099135          5.424092618387132          0.1                  
  303                       4091.71             2405.7               53.39983620172176    -36.157165558669256   1.3810281833175142   8.167317334748176    4.14736437757733     0.02                  2.0                    -0.5429925753766511     0.1805713222767693      0.47473978283636953     23.747100734300577      -406.5562266112961    1.0E20                8.167317334748176         4.14736437757733           0.02                 
  306                       2394.22             2411.5               53.42297438625989    -36.15710052930951    1.471808940123876    8.667452952889954    4.47977576186288     0.04                  1.0                    0.2760920501687387      0.3119783949763075      0.6863364822043465      23.7783057036022        -3349.479411231129    1.0E20                8.667452952889954         4.47977576186288           0.04                 
  308                       5288.48             2419.93              53.38352327616333    -36.157007118281335   1.6036516741169338   7.531478917042255    4.354583420834799    0.03                  2.0                    -0.9025842388288652     3.0687627772962855E-4   0.6374909433932388      22.477511856981963      -1314.3658392406821   1.0E20                7.531478917042255         4.354583420834799          0.03                 
  309                       5728.24             2420.7               53.37752899791936    -36.156997415198816   1.4513833524047492   8.167317334748176    4.3221870389968      0.1                   1.0                    -0.10959148220930715    0.19300341990000902     0.6643689136807893      23.605984256330242      -1501.974408773002    1.0E20                8.167317334748176         4.3221870389968            0.1                  
  312                       3386.78             2422.59              53.40944497341396    -36.156979718128454   1.3858466216963787   8.041392685158225    4.492627489299437    0.16                  1.0                    -0.38680985501092735    0.20319248215107777     0.6977372452790185      23.235913142050943      -679.8512161903868    1.0E20                8.041392685158225         4.492627489299437          0.16                 
  324                       5306.69             2433.4               53.383275100664896   -36.15685882851326    1.7033033733833312   7.662757831681574    4.535148392283015    0.06                  2.0                    -0.7545360596960897     -0.016289460723342586   0.7120190095988193      22.311542922670156      10099.551860649517    1.0E20                7.662757831681574         4.535148392283015          0.06                 
  325                       5272.27             2436.37              53.38374428091714    -36.1568262265576     1.3050643818328194   6.845098040014257    4.514056748743801    0.22                  1.0                    -0.8941612744952856     0.0854217415887426      0.5754689896400116      20.934422216597554      2565.3250867639713    1.0E20                6.845098040014257         4.514056748743801          0.22                 
  339                       3647.82             2446.78              53.40588678729441    -36.15671356722659    1.5210383554603355   8.292256071356476    4.439036410777512    0.06                  2.0                    -0.2998533448236387     0.2667665949753548      0.4908715623934441      23.31700103970737       95.26536107116742     1.0E20                8.292256071356476         4.439036410777512          0.06                 
  356                       5236.29             2485.37              53.384234860067984   -36.156287040817105   1.4388055684552081   7.662757831681574    4.28595568072169     0.27                  2.0                    -0.6265151207750748     0.36027860286661806     0.894675931210152       23.52756401599475       8381.58833914756      1.0E20                7.662757831681574         4.28595568072169           0.27                 
  358                       3996.51             2490.12              53.40113390479609    -36.15623652040453    1.366797271506554    8.227886704613674    4.296780692746703    0.1                   2.0                    -0.19040386215142036    0.3798167454755088      0.49203862820362687     23.65628459214371       6068.575021363647     1.0E20                8.227886704613674         4.296780692746703          0.1                  
  359                       5609.1              2491.16              53.37915322871029    -36.156222326291314   1.4210206853145821   7.477121254719663    4.043903516940879    0.14                  1.0                    -0.8294570598064226     0.05872995156383709     0.8958889779509533      23.560879113847957      6551.6640198865525    1.0E20                7.477121254719663         4.043903516940879          0.14                 
  368                       5585.55             2515.05              53.37947431704549    -36.15595947264888    1.6015335120787408   7.633468455579586    4.1227427886205215   0.06                  2.0                    -0.7417296304142305     0.10976867190647965     0.6397102908914825      23.22508648013209       -1187.229948337217    1.0E20                7.633468455579586         4.1227427886205215         0.06                 
  370                       2100.58             2516.92              53.426976617406574   -36.155939665109855   1.5107675056835101   7.8512583487190755   4.02530809000406     0.02                  2.0                    -0.7076980301618931     0.019412015731283816    0.5935819415738024      23.72432245991809       164.4499505527842     1.0E20                7.8512583487190755        4.02530809000406           0.02                 
  390                       2114.37             2565.54              53.42678850380718    -36.15540460897577    1.4751037539836744   6.778151250383644    3.5004922014353568   0.21                  2.0                    -0.9437739918371975     0.11976173536267609     0.3996591211035856      23.22903906250417       21645.541128308963    1.0E20                6.778151250383644         3.5004922014353568         0.21                 
  392                       3822.15             2570.49              53.40351056721324    -36.155352060464715   1.3653154679819557   8.260071387985075    4.25007978098709     0.05                  2.0                    -0.3844541048535923     0.19065421440930663     0.5332350493227622      23.752663540148372      -66.93109427138042    1.0E20                8.260071387985075         4.25007978098709           0.05                 
  393                       5873.2              2570.78              53.3755537012204     -36.15534523120574    1.7204866675890604   8.41664050733828     4.576477748633602    0.02                  1.0                    -0.03148190804762052    0.19170739249973323     0.6054855172627711      23.042068460126387      -607.9924341513092    1.0E20                8.41664050733828          4.576477748633602          0.02                 
  409                       5586.15             2604.28              53.3794664606409     -36.15497744532435    1.5655511985258004   8.41664050733828     4.515065913525097    0.0                   1.0                    -0.09405414162168668    0.13659235997500474     0.4698619776861257      23.10493726672216       6503.741630913568     1.0E20                8.41664050733828          4.515065913525097          0.0                  
  418                       5223.49             2617.75              53.384409718579974   -36.154830155798926   1.3279818801706411   6.698970004336019    3.399714337307114    0.4                   2.0                    -0.7088668428672626     0.341705525442503       0.3207825084596081      23.993706246693467      -687.8415059252638    1.0E20                6.698970004336019         3.399714337307114          0.4                  
  424                       4874.8              2624.28              53.38916252587221    -36.15475901644797    1.602983579499929    7.079181246047625    3.8237353529386233   0.26                  1.0                    -0.7459527799421792     0.24181804071043445     1.0904387243913796      23.588070741307746      -2947.260173116104    1.0E20                7.079181246047625         3.8237353529386233         0.26                 
  431                       4884.56             2638.1               53.38902952437258    -36.154606901890624   1.388081057282528    6.903089986991944    3.9696548474656064   0.09                  2.0                    -1.0450678656763657     6.200259945359221E-4    0.6142004306299782      22.123844108025633      3389.693635003468     1.0E20                6.903089986991944         3.9696548474656064         0.09                 
  459                       5569.69             2696.32              53.37969114702616    -36.15396454189116    1.5561949961245785   8.041392685158225    4.456266525894212    0.22                  2.0                    -0.46446122475702367    0.3287689071836546      0.737619536222283       23.489810319592998      515.2681787362617     0.0                   8.041392685158225         4.456266525894212          0.22                 
  461                       2042.87             2702.08              53.427762653634055   -36.153901731583005   1.6706272108431706   8.041392685158225    4.398209802254936    0.2                   2.0                    -0.4568057541650461     0.2876184208082364      0.7139325261150908      23.577897496503933      -1410.6009166870422   1.0E20                8.041392685158225         4.398209802254936          0.2                  
  467                       4941.63             2712.96              53.38825181610161    -36.1537829190887     1.4755135690612022   7.568201724066995    4.637169458234284    0.05                  1.0                    -0.8211154933145153     0.05355932609806402     0.6732966391201671      21.85605377517121       7156.3374288065415    0.0                   7.568201724066995         4.637169458234284          0.05                 
  478                       5334.36             2749.9               53.38289892668801    -36.15337550131392    1.4368052658533275   8.8555191556678      5.07526581984281     0.37                  2.0                    0.5029483840383655      0.736101371099803       1.2832704733903597      23.715731427204084      -559.7399001940685    0.0                   8.8555191556678           5.07526581984281           0.37                 
  487                       2010.12             2769.65              53.428208826412636   -36.15315800165011    1.3833525391638084   6.954242509439325    3.9156290618543403   0.01                  2.0                    -1.4012015478577524     0.004150216307156285    0.8059300559770044      22.337467565242754      135108.08766637195    1.0E20                6.954242509439325         3.9156290618543403         0.01                 
  499                       3607.87             2800.88              53.40643127380737    -36.152816495751125   1.431454708033661    7.819543935541869    4.234831489910473    0.15                  2.0                    -0.36337030507238666    0.3446182469583796      0.6006217383797718      23.44072756020018       454.0022925530143     0.0                   7.819543935541869         4.234831489910473          0.15                 
  521                       1877.66             2833.11              53.43001405269365    -36.152459229999174   1.5570086861411288   6.903089986991944    4.15645597042423     0.51                  2.0                    -0.890883417676033      0.5836927385686046      1.100908981291127       22.945750475103768      197813.53463293245    1.0E20                6.903089986991944         4.15645597042423           0.51                 
  522                       3805.97             2838.96              53.40373116362758    -36.152397401937385   1.5693600605333293   9.575187844927662    5.364172141533873    0.0                   1.0                    0.06754793377929147     0.887603378080648       1.1762015050878176      23.372956632498685      207.58914487133436    0.0                   10.138302698166282        5.621947008348557          0.1                  
  533                       5908.11             2853.49              53.37507905418303    -36.15223373297975    1.336001921803735    6.903089986991944    3.6690500178326366   0.24                  1.0                    -1.0437309852127434     0.20098214927501346     0.771433365341295       23.33835884361477       634.5208569501331     0.0                   6.903089986991944         3.6690500178326366         0.24                 
  545                       5925.12             2890.07              53.37484736406841    -36.15183109157636    1.4087647942322694   6.698970004336019    3.8711148321286353   0.32                  1.0                    -0.7926362602620856     0.13112984211736745     0.29047214137044364     22.6073723986606        17597.489301208592    0.0                   6.698970004336019         3.8711148321286353         0.32                 
  547                       3434.12             2895.29              53.408799451487226   -36.15177741337707    1.43441686575668     8.198657086954423    4.3765147662398745   0.09                  2.0                    -0.16866379537322373    0.26628377795581315     0.5791654528251726      23.437705517660458      5348.500818047247     0.0                   8.198657086954423         4.3765147662398745         0.09                 
  554                       5937.69             2928.88              53.374676202327414   -36.151403922705356   1.3519528244444703   7.724275869600789    4.158024164123099    0.26                  1.0                    -0.5781115750007757     0.28632014859491406     0.8613042351739004      23.955779364627272      2526.302550720027     0.0                   7.724275869600789         4.158024164123099          0.26                 
  556                       2664.84             2931.03              53.41928458599194    -36.15138330253405    1.4318794133286623   8.729974285699555    5.1565386093047065   0.49                  1.0                    0.7080665274232807      0.7539048729233286      1.3560521722373942      23.651003630972237      367.398630915558      0.0                   8.729974285699555         5.1565386093047065         0.49                 
  560                       2200.53             2936.06              53.42561303572996    -36.15132703615795    1.5144755185348115   7.977723605288848    4.2817816404243185   0.0                   1.0                    -0.6799088507320725     0.1481023701474804      0.4240142326284442      23.09261961168674       509.11631862351203    0.0                   7.977723605288848         4.2817816404243185         0.0                  
  564                       5604.96             2947.8               53.379211323701675   -36.15119676229889    1.4154266632753625   7.6020599913279625   4.4046876495754645   0.09                  2.0                    -0.7948948157467939     0.07903151907666484     0.7172018477364084      22.6112135317375        -2510.950651264141    0.0                   7.6020599913279625        4.4046876495754645         0.09                 
  566                       6203.9              2947.94              53.37104789756154    -36.15119318190558    1.6011599902941835   6.0                  3.7698154259919154   0.28                  2.0                    -1.3500059980499266     -0.07006742061210147    0.24562555330388136     23.825521720218482      553634.5067209312     13.87524775629294     6.0                       3.7698154259919154         0.28                 
  567                       6216.66             2948.74              53.37087398530108    -36.151184327982925   1.42830829708016     6.0                  4.012252330486901    0.42                  2.0                    -1.5012599992866065     0.2966049789197349      0.3845644921230118      23.6296419971009        415455.1183612551     15.005612590906287    6.0                       4.012252330486901          0.42                 
  574                       1892.33             2954.86              53.42981367966737    -36.15111934487917    1.6518812432284855   6.903089986991944    4.4245139086133936   0.41000000000000003   2.0                    -0.9915571353324069     0.4771759895621912      1.0300009812221589      21.985529870703264      595921.4089447907     14.414494466855029    6.903089986991944         4.4245139086133936         0.41000000000000003  
  582                       6195.59             2961.72              53.37116122688733    -36.15104155746868    1.5992327396220392   7.2552725051033065   4.372331863628882    0.23                  2.0                    -1.221744885447798      0.5523035251075861      0.8926353638206947      22.47386345180803       654284.6690495524     13.335591581620058    7.2552725051033065        4.372331863628882          0.23                 
  621                       2154.88             3024.02              53.42623497697326    -36.150358880282646   1.7658341256058399   8.44870631990508     4.191201954844071    0.0                   2.0                    0.034114946107752786    0.23836867516887494     0.345736539511897       23.889967279687067      -406.063688307822     0.0                   8.44870631990508          4.191201954844071          0.0                  
  628                       6102.72             3052.2               53.37242743880861    -36.150046126339      1.514440297373536    6.954242509439325    3.695095281369141    0.12                  2.0                    -1.1044252024411492     0.07620369619133527     0.9877829937702884      23.246274629638414      -549.9939998667852    0.0                   6.954242509439325         3.695095281369141          0.12                 
  640                       4877.75             3077.61              53.38912333762654    -36.14976986291742    1.4964056832382453   6.301029995663981    4.978002584723844    1.32                  2.0                    -0.5687723809461787     1.4920230918489565      1.3373933903015818      23.75283042828583       -455.95164799974026   0.0                   10.138302698166282        5.464814367633992          0.1                  
  649                       4085.95             3091.34              53.39991522203748    -36.14961971331695    1.251607625929485    6.477121254719663    3.9864524232434224   0.28                  1.0                    -1.3168419511740268     -0.01256230022536542    0.10685303090311038     22.800383951550764      80452.28639097474     0.0                   6.477121254719663         3.9864524232434224         0.28                 
  654                       3332.99             3100.29              53.410177699064604   -36.14952122518988    1.7803554157963175   9.356217134219735    5.254177498983776    0.0                   2.0                    -0.08530630867859301    0.8522705478528962      1.0859011035821595      23.150957655758056      162.61080711492173    0.0                   10.044422155711842        5.628802043029499          0.1                  
  656                       4063.15             3104.62              53.400225984324194   -36.14947357274759    1.661193992387903    8.729974285699555    4.737147502965213    0.0                   1.0                    0.05655113936426659     0.3880497691864875      0.6302109466033983      23.078145816367297      28597.323025475023    0.15328900731113754   8.729974285699555         4.737147502965213          0.0                  
  659                       1822.12             3117.18              53.43077004366135    -36.14933272354225    1.384040492455743    6.0                  3.9102111085434754   0.27                  2.0                    -1.5959919641018523     0.23206082586299104     -0.014686623039306568   23.29243123156623       146923.8131175248     5.249408095532686     6.0                       3.9102111085434754         0.27                 
  673                       4313.38             3184.05              53.39681556919424    -36.148599212610655   1.3649227834194178   8.8555191556678      5.322414023178216    0.44                  1.0                    1.1815850663569734      0.8680298454791071      1.3036657992958531      23.27108222225553       11.349056385198859    3.654246487949517     8.8555191556678           5.322414023178216          0.44                 
  675                       5408.08             3187.36              53.38189553983364    -36.1485608211255     1.4534786316438117   6.6020599913279625   4.136600128443548    0.36                  2.0                    -1.0698317361617313     0.09789321537741458     0.3107949623274493      22.10439062359101       178609.54243229536    5.43102403187031      6.6020599913279625        4.136600128443548          0.36                 
  680                       1808.28             3200.93              53.430958372620786   -36.148410968093515   1.6971513298373666   6.0                  5.517529931524189    0.68                  2.0                    -0.9262808582253577     0.2909398196308146      0.7042337933374441      20.75863172593507       340761.0941230778     12.801440330501475    6.0                       5.517529931524189          0.68                 
  687                       4608.36             3239.46              53.392795282130685   -36.1479890479664     1.5207262789216913   9.38738982633873     5.3778540148683325   0.02                  1.0                    -0.1534875760477057     0.7431710665739395      1.2327784051021027      23.07515454329503       -34.14340874491467    0.0                   10.138302698166282        5.764106012257985          0.1                  
  697                       3639.32             3259.47              53.40600255516159    -36.14776946180323    1.336887041188581    8.949390006644913    5.495541430144921    0.33                  1.0                    0.4029832843548391      0.7606116010045945      1.3097107940044488      22.734743691719466      1198.6369022140732    0.0                   10.138302698166282        5.8963245890108675         0.1                  
  699                       1787.87             3263.65              53.431236317523926   -36.14772063979546    1.9387920489859323   6.0                  4.646616221942512    0.55                  2.0                    -1.23773394689713       0.31143204264057545     0.6490705050211254      22.502564098915617      685699.8047987468     45.510486757783035    6.0                       4.646616221942512          0.55                 
  700                       1813.71             3264.16              53.43088413747582    -36.14771510272729    1.9201358971153077   6.903089986991944    4.314243224150449    0.16                  2.0                    -1.2180598362738486     0.2003981478853234      0.6707283094710803      21.454697809503088      1079273.057685987     86.42726785772895     6.903089986991944         4.314243224150449          0.16                 
  704                       5883.87             3271.93              53.375411192543446   -36.14762865123957    1.5384654447134947   7.477121254719663    4.33704784151615     0.47000000000000003   1.0                    -0.37489774931332676    0.6041661326151058      1.2167455798382854      23.78767222489289       1625.8595413197634    1.8088886663556019    9.418798290590352         4.969904941974145          0.1                  
  716                       2527.32             3281.98              53.42115817295067    -36.14752066865542    1.4047743090258522   7.633468455579586    4.109626131104076    0.26                  1.0                    -0.3263200230195942     0.16234400290749562     0.9899337147106948      23.964171722686196      330.4296509775426     0.0                   8.32221929473392          4.203812105404434          0.1                  
  722                       4320.25             3290.54              53.396722062013744   -36.14742722447234    1.4365848232165601   8.44870631990508     4.489421161206697    0.0                   2.0                    0.25965869638120154     0.03567048425284369     0.5895889039065665      23.27023705839955       -470.53802164447455   17.774877953879265    8.44870631990508          4.489421161206697          0.0                  
  724                       3654.44             3295.74              53.405796478556255   -36.14737029153448    1.418071739516935    8.227886704613674    4.504901631566742    0.07                  1.0                    -0.0710852645031892     0.1964611613981866      0.5638205873675837      23.116880406492417      931.1540500456881     0.0                   8.227886704613674         4.504901631566742          0.07                 
  731                       1792.89             3309.63              53.431167731372184   -36.1472146192059     1.3785844199086434   6.845098040014257    4.693420577319639    0.37                  2.0                    -0.9573149658246223     0.3186255585223101      0.8147485916286676      20.98560611041207       493990.4522133129     31.528139668293335    6.845098040014257         4.693420577319639          0.37                 
  735                       1797.05             3316.78              53.43111100830758    -36.147135941726724   1.5146389087244434   6.0                  4.92941267941037     0.29                  2.0                    -1.4099571836923381     0.008394386663240994    0.15536414252807162     20.934278045602106      614183.9025277221     26.141809289563945    6.0                       4.92941267941037           0.29                 
  743                       1755.0              3326.6               53.43168407486165    -36.147027742284514   1.3635022650242636   6.903089986991944    3.80959842137659     0.19                  2.0                    -1.2265423832268638     0.06801737949085762     0.9169187757091173      22.94460165891945       178867.91746030448    18.657463201402663    6.903089986991944         3.80959842137659           0.19                 
  748                       2592.73             3336.04              53.420266575555495   -36.146925823442196   1.656141527542259    6.477121254719663    4.933682038325482    1.23                  1.0                    -0.3555087935406078     1.0754869674983638      1.2851561380710876      23.434274056551555      799.3457238034403     0.0                   10.138302698166282        5.602350959978116          0.1                  
  751                       4372.95             3337.57              53.39600386696594    -36.146909580542655   1.4099051431539182   8.60530504614111     4.527596602072468    0.0                   2.0                    0.36644044838974565     0.0531520996068231      0.7448014379649202      23.52208351621091       1529.1099233706086    11.228254754453298    8.60530504614111          4.527596602072468          0.0                  
  754                       1792.76             3339.61              53.431169393850425   -36.146884672303244   1.3760186003525186   7.3222192947339195   4.518946970158055    0.24                  2.0                    -1.0797801586758595     0.18473974302335705     1.093479265499699       22.49554057937926       628644.298393655      25.027502904974078    7.3222192947339195        4.518946970158055          0.24                 
  755                       5990.41             3339.66              53.37395943738527    -36.14688287693387    1.4785407663549115   7.3222192947339195   4.352790342400659    0.09                  1.0                    -1.0882440413198218     0.11483417393234419     0.829917806688492       22.365959710712552      -4287.169495755296    1.1692688694366604    7.3222192947339195        4.352790342400659          0.09                 
  758                       5931.62             3355.01              53.37476075422943    -36.14671414698805    1.5571629545813497   8.385606273598313    4.696901335130472    0.24                  1.0                    0.0191691201646087      0.36829108477262196     0.8753884194209647      23.421147094474232      4623.277439434708     2.7439060090126137    8.385606273598313         4.696901335130472          0.24                 
  761                       5590.74             3356.07              53.379406615830604   -36.14670356633027    1.6643397550452068   6.477121254719663    4.636940824261565    1.11                  1.0                    -0.6624487898358673     0.9201451776498359      1.1348072359955559      23.80638328272837       1010.5281516746935    2.523284466811575     6.477121254719663         4.636940824261565          1.11                 
  764                       1817.95             3364.94              53.43082598714125    -36.14660597528907    1.7317209642345346   7.079181246047625    4.389064519738518    0.34                  2.0                    -0.7370385082470463     0.34856723850142757     1.21769113529081        22.43276287123825       484216.91721567395    26.21548736838637     7.079181246047625         4.389064519738518          0.34                 
  767                       2148.66             3371.19              53.42631872384276    -36.146538066989656   1.4502041147323874   6.6020599913279625   4.2675202998237065   1.0                   1.0                    -0.5085584872799664     0.738497789259629       1.1217366479937887      23.819828892938116      5680.161124233441     2.8636414062641227    9.950608224784231         5.286692265862861          0.08                 
  771                       2624.39             3377.34              53.41983499489618    -36.146471347349824   1.4736763400724087   8.54282542695918     4.720086024504975    0.0                   1.0                    0.06899598345763991     0.1747546369180668      0.5559340734848632      22.821701226265432      246.1262967395985     0.0                   8.54282542695918          4.720086024504975          0.0                  
  772                       2323.08             3377.84              53.42394153909904    -36.14646527425592    1.53310948090255     8.79309160017658     4.580502714308602    0.0                   2.0                    -0.11248401142045594    0.36221717334681713     0.7347770030299969      23.63270421551435       -47.70317201590077    0.0                   8.79309160017658          4.580502714308602          0.0                  
  774                       3934.9              3379.91              53.40197409090419    -36.14644391271195    1.761787142299267    9.88801091224503     5.3189205189941715   0.0                   1.0                    -0.3163681281228641     1.3470700077490108      1.0693857712320742      23.958220907271986      6846.706798315789     40.05767387170843     10.138302698166282        5.349202429609494          0.1                  
  776                       3652.15             3387.98              53.40582768091056    -36.14635513893155    1.6040167369925773   10.013174409878868   5.4908647072515855   0.02                  1.0                    -0.14484463133301162    1.1239387481925185      1.3048019437188323      23.972160383066594      8891.370740109553     0.9969648059372453    10.138302698166282        5.3949902740581095         0.1                  
  778                       4108.16             3390.72              53.399612744346065   -36.14632485650062    1.8058363424674406   8.79309160017658     5.6367900278996235   0.4                   1.0                    0.8245174567896392      0.8302649368415196      1.1663426508020578      22.20144086430649       746.5858440685192     12.078789290082339    8.79309160017658          5.6367900278996235         0.4                  
  782                       1609.22             3397.81              53.43367063562442    -36.146243582631485   1.6762274258321614   8.354108439147401    4.5569116017850675   0.0                   1.0                    -0.04535661497537191    0.08048156657343242     0.5399603919901246      22.96793452433082       323.0840237004115     0.4589113190878911    8.354108439147401         4.5569116017850675         0.0                  
  784                       5759.19             3408.73              53.37711101636846    -36.14612349999314    1.51333802927907     7.662757831681574    4.6344707100277125   0.14                  1.0                    -0.6955072542651592     0.12395071047712136     0.795696557219955       22.291646093459264      -411.5451023588371    1.1765047152051589    7.662757831681574         4.6344707100277125         0.14                 
  785                       4753.48             3409.1               53.39081774929184    -36.14612184565188    1.3486180607724874   8.79309160017658     5.640591632197854    0.5700000000000001    1.0                    0.9753733783033773      0.9078327716333021      1.498489510349959       22.80588238151746       2224.616620144309     -0.6258486627071134   8.79309160017658          5.640591632197854          0.5700000000000001   
  787                       3026.54             3414.02              53.41435405642702    -36.14606820634385    1.4635368398654833   8.292256071356476    4.228215271825388    0.0                   1.0                    -0.422718754985393      0.18608986010958617     0.4199408412531902      23.662782519564377      -121.19693340117011   1.1550864484923524    8.292256071356476         4.228215271825388          0.0                  
  788                       1619.4              3414.79              53.43353182557653    -36.1460567410998     1.5899151586074112   8.260071387985075    4.67154700777228     0.07                  1.0                    -0.20547486981950414    0.18147824529523504     0.5764760904451265      22.77485261653681       1287.1030355322623    0.8200774504478153    8.260071387985075         4.67154700777228           0.07                 
  791                       4272.91             3433.87              53.397367422591756   -36.14584984186464    1.7322211200446622   8.8555191556678      5.870103907873679    0.2                   1.0                    0.5922889942593415      0.4495470117433058      0.8876680975925773      21.114156859835443      2972.041873076048     22.025348986604467    8.8555191556678           5.870103907873679          0.2                  
  792                       2581.8              3436.7               53.420415325958786   -36.1458179854908     1.5187636852684203   8.729974285699555    4.801268781859828    0.0                   1.0                    0.011866892455056899    0.33482455518745624     0.6263734984549849      22.932072656204614      -112.87367546618206   0.0                   8.729974285699555         4.801268781859828          0.0                  
  800                       3578.31             3455.56              53.406834027117974   -36.14561137388099    1.4875658981260387   8.667452952889954    4.804172148309853    0.01                  1.0                    0.3424986857586667      0.2363555623044249      0.6267636236174994      22.87035795982389       171.90254609070297    17.23822659474592     8.667452952889954         4.804172148309853          0.01                 
  809                       4252.35             3466.77              53.39764766682825    -36.14548777696875    1.706163339092711    8.8555191556678      5.606844099068789    0.38                  1.0                    0.7245204018567506      0.8009254085921604      1.223765015021094       22.3710109651463        6000.738760432017     31.150445392010624    8.8555191556678           5.606844099068789          0.38                 
  810                       5748.66             3472.63              53.37725477915618    -36.145420278483165   1.6995290251746107   8.79309160017658     4.53843443919612     0.03                  2.0                    0.43098742543775614     0.4433523465273197      0.7237565145939193      23.79494165396687       -1308.7623709425966   0.0                   8.79309160017658          4.53843443919612           0.03                 
  815                       4267.64             3485.0               53.39743930225196    -36.14528713246016    1.6209173233267091   8.667452952889954    4.979242295078541    0.31                  1.0                    0.6892235730237424      0.536134942357446       1.053868634603468       23.40963743950116       21129.065366259318    34.23490766428455     8.667452952889954         4.979242295078541          0.31                 
  818                       5397.57             3489.28              53.38203976444091    -36.145238051725904   1.486512027033643    8.91803033678488     5.188809851209053    0.43                  2.0                    0.4536335403080223      0.838918071023695       1.4201897619559922      23.753802868233464      -93.56053625353293    4.565633106014832     10.138302698166282        5.5075937171856335         0.1                  
  820                       1641.57             3491.22              53.43322937216233    -36.14521565742146    1.7020372529123495   8.60530504614111     4.857951627597933    0.21                  1.0                    0.6373503155777342      0.46332979275462094     0.8503063129054915      23.256130234359542      8.722141895067425     0.3024874414661467    8.60530504614111          4.857951627597933          0.21                 
  823                       4178.56             3499.17              53.39865336579441    -36.14513125575969    1.8696352555915157   8.824125833916549    5.2725467083500295   0.12                  2.0                    0.4550261354468823      0.5518556345149861      0.793177592098008       22.272222710850443      16308.588593084985    26.815960780967245    8.824125833916549         5.2725467083500295         0.12                 
  824                       5288.04             3499.98              53.38353255468697    -36.14512057021451    1.4561102289510819   9.199755177253476    4.897744813804621    0.0                   2.0                    -0.14629104953634098    0.7046379172272061      1.0368057136404083      23.708520778462734      886.3141332020158     1.6477044599315813    9.98186389099135          5.308314944377982          0.05                 
  825                       4469.07             3500.09              53.39469408194961    -36.14512085059677    1.386061521068245    6.778151250383644    3.2816386882579636   0.07                  1.0                    -1.1234031924859806     -0.12100198290812614    0.3064165569427324      23.385223391886772      13463.690770757365    21.295221188917417    6.778151250383644         3.2816386882579636         0.07                 
  833                       5477.26             3504.27              53.38095373977376    -36.14507286461382    1.3877867090098777   8.198657086954423    4.902570886154927    0.43                  1.0                    0.23868971096675295     0.5943171370669127      1.034470997823199       23.22184000215296       344.96520474070127    6.806827933883815     9.418798290590352         5.1573129109838565         0.1                  
  835                       4819.45             3505.37              53.38991885615896    -36.14506223013195    1.2913078824865873   8.510545010206613    4.907990847317413    0.43                  1.0                    0.5055999934379685      0.5892575476944018      1.2109673504773362      23.69911396038516       -2026.3616396867308   7.516573542361652     8.510545010206613         4.907990847317413          0.43                 
  837                       4264.37             3508.45              53.39748389364702    -36.14502905504552    1.382182309444411    6.698970004336019    4.007844086136106    0.55                  2.0                    -0.8047710206411764     0.3902483260586216      0.47574624425784506     22.976085088587357      54937.87566855395     38.55591609115217     6.698970004336019         4.007844086136106          0.55                 
  839                       4243.81             3511.29              53.39776410312956    -36.1449978168743     1.5794551210150858   7.662757831681574    5.058649592796493    0.8300000000000001    2.0                    0.7123992604559106      1.039842885874286       1.6206660869683915      23.35624755595962       3992.4015333644766    42.31174954271148     7.662757831681574         5.058649592796493          0.8300000000000001   
  840                       2800.14             3513.62              53.417439468664064   -36.14497177820032    1.3681293679501958   6.698970004336019    4.788151679941488    1.09                  1.0                    0.10711616909285837     0.8962409669155065      1.27998231303987        22.775577707141807      365.55407413084737    1.5802224306161834    10.138302698166282        5.864744276602076          0.1                  
  846                       5235.83             3524.18              53.38424418211606    -36.144854361747214   1.5544110798150674   8.071882007306126    4.878180473764563    0.28                  2.0                    -0.27814575578216605    0.3585289298044252      0.8357261120940755      22.68602153613947       823.7972952135965     0.0                   8.071882007306126         4.878180473764563          0.28                 
  848                       4581.61             3525.97              53.39316034744521    -36.144835883317505   1.337265181091175    9.324899497052314    5.117673273738709    0.0                   1.0                    0.07151290297324664     0.7932102219241663      1.115875650628741       23.434631147936845      12223.357034370063    21.735920346705452    10.107006346381544        5.570744521690355          0.1                  
  849                       4702.56             3526.67              53.391511958952954   -36.14482800339527    1.4861227118150488   7.944482672150169    4.93224584241336     0.39                  1.0                    -0.3598887465926168     0.36934424500292806     1.0616367637783313      22.765816289147587      14105.45345424825     5.156910277790524     9.324899497052314         5.175187161228295          0.0                  
  850                       1774.29             3526.78              53.431420433266396   -36.14482470804549    1.7925960663199358   6.0                  4.974775364357936    0.47000000000000003   2.0                    -1.235598169205037      0.14991995450372642     0.35512237954615244     21.402218851605486      914697.4395658765     97.97253516736572     6.0                       4.974775364357936          0.47000000000000003  
  854                       4154.89             3532.33              53.39897598694157    -36.14476632861655    1.4349519367418293   9.38738982633873     6.604944989027806    0.22                  1.0                    0.19518246131775285     0.8216609701672404      1.6893344254614604      20.751229261887314      94839.88972036623     30.527765384457762    6.6020599913279625        6.14306319198237           1.5                  
  855                       4369.67             3537.41              53.396048826322286   -36.144710233756896   1.7330424587106221   8.698970004336019    5.331494229672703    0.27                  1.0                    0.7997495189225035      0.5296892885801867      0.9788608730052175      22.423355454690522      10897.325206323214    28.7629214986458      8.698970004336019         5.331494229672703          0.27                 
  857                       2863.1              3538.18              53.416581365686646   -36.14470156613301    1.5217630423977933   8.698970004336019    4.8343482516767695   0.12                  2.0                    0.8733395978109044      0.37759608450294735     0.7650158435738845      23.180953686757576      49.83757099689178     0.0                   8.698970004336019         4.8343482516767695         0.12                 
  858                       4176.93             3539.22              53.39867561720033    -36.14469048446676    1.5863930448550625   9.324899497052314    5.401401018112676    0.0                   2.0                    -0.14717017287016532    0.8941381923398666      1.0503961443964016      22.679173133965918      81572.34289088684     33.59859041304445     9.324899497052314         5.401401018112676          0.0                  
  860                       5914.76             3545.35              53.37499134559388    -36.14461940773308    1.5778066279019658   6.477121254719663    4.10710730878848     0.64                  2.0                    -0.9841736564207331     0.2665165265188847      0.6068896522521605      23.701261373581506      -5008.095398654588    0.6969175971668304    6.477121254719663         4.10710730878848           0.64                 
  872                       5705.78             3557.5               53.37783950713733    -36.14448637134901    1.5327377045095723   8.198657086954423    4.572785508175991    0.06                  1.0                    -0.2524721897249158     0.13420545524259353     0.6079226627178365      22.90405446451196       -438.50307081358767   0.0                   8.198657086954423         4.572785508175991          0.06                 
  874                       5543.08             3566.45              53.38005691608942    -36.14438835521374    1.6491647235135125   8.198657086954423    5.095688401479491    0.71                  1.0                    0.45415699971312407     0.8772393636889539      1.42006888725545        23.644499766876972      9848.90530096024      5.8917034795781165    10.138302698166282        5.5483279598145305         0.1                  
  878                       3984.59             3569.02              53.401296970564836   -36.1443626321412     1.801353970073654    8.698970004336019    5.752881624616443    0.45                  1.0                    0.9001080064587939      0.7167285437416986      1.2137515359255886      21.94241493676176       -33444.61094447746    32.5270148883724      8.698970004336019         5.752881624616443          0.45                 
  879                       4138.51             3569.22              53.399199255628425   -36.14436034498519    1.297693010833698    8.227886704613674    5.411946616045733    0.7000000000000001    1.0                    0.2511549121828338      0.7015006925051388      1.4979204763086145      22.944384034957213      150753.77470671356    35.85990711034697     8.227886704613674         5.411946616045733          0.7000000000000001   
  880                       1882.07             3569.37              53.42995138564164    -36.14435629290478    1.7317363982697134   6.0                  3.9750764620744437   0.45                  2.0                    -1.1361955653495528     -0.009092283033826476   0.474756659351943       23.906528045674325      43717.53064961559     2.797723312768996     6.0                       3.9750764620744437         0.45                 
  883                       4463.93             3573.66              53.39476424119211    -36.144311177976135   1.4371089631976632   9.105850674385144    5.11932078361584     0.26                  1.0                    0.23420900361684005     0.8173009733378507      1.413480443608556       23.773116697107803      -3885.2381593197074   33.798174711497104    10.138302698166282        5.502036440241147          0.1                  
  884                       2295.11             3574.29              53.42432221388889    -36.14430317293972    1.7855099716589464   8.9804578922761      4.798147687825482    0.02                  2.0                    0.020103746076031825    0.5386968488944284      0.9187065188701702      23.5207607226467        -87.94718689408305    0.0                   8.9804578922761           4.798147687825482          0.02                 
  890                       2893.73             3586.41              53.416163845373305   -36.144170807031784   1.5146369556700392   8.54282542695918     4.438045927395953    0.1                   1.0                    0.23470327770330712     0.2346783829780712      0.7853755093689614      23.887041252188315      -340.8709570212262    0.11565367138616317   8.54282542695918          4.438045927395953          0.1                  
  891                       4084.94             3586.53              53.39992935281047    -36.14416987291654    1.9343060174637183   8.8555191556678      4.992628345997188    0.18                  2.0                    0.5775244138933999      0.7190139303664722      0.8517546746302216      23.188847961650566      56615.38156608487     55.39465887136763     8.8555191556678           4.992628345997188          0.18                 
  894                       5886.33             3588.99              53.37537899052625    -36.1441392219749     1.423994560630877    7.690196080028514    4.155135941601987    0.12                  1.0                    -0.6917013363096132     0.12639701579823637     0.7248027670494714      23.459278749798475      8287.900298889628     1.3889090916784494    7.690196080028514         4.155135941601987          0.12                 
  895                       4013.28             3594.43              53.40090598108945    -36.14408296771085    1.4700123922460204   8.698970004336019    5.739729175190514    0.5700000000000001    1.0                    1.8056559445200406      0.6853215552531537      1.3999312120231693      22.388658073311028      27503.71412404805     26.37524198494599     8.698970004336019         5.739729175190514          0.5700000000000001   
  897                       4043.67             3600.18              53.400491812999185   -36.144019670330074   1.5512215910000355   8.667452952889954    5.641626122393912    0.56                  1.0                    0.9610053079465288      0.6362358283954279      1.4760197229167957      22.623460855572112      80530.920814275       44.72937445422456     8.667452952889954         5.641626122393912          0.56                 
  900                       3966.96             3601.13              53.40153725931764    -36.14400925127386    1.840363917957211    6.698970004336019    4.717096458686876    0.61                  1.0                    -0.5066068260875056     0.22595242520285197     0.6782599430610006      21.483535145616987      -51358.567731070674   34.13600245943321     6.698970004336019         4.717096458686876          0.61                 
  903                       4098.09             3607.93              53.39975015338499    -36.14393434606928    1.4988031193138558   9.762903528499058    6.170636062883737    0.34                  2.0                    0.3475257317003262      1.2516726155973714      1.687088791588888       22.817836970171584      39323.62436695467     75.41097970986601     6.6020599913279625        5.279406226412412          1.5                  
  905                       5187.95             3608.4               53.38489696350045    -36.14392758572876    1.4850715902532974   6.0                  4.251647245560538    0.18                  2.0                    -1.5118187308837676     -0.08823037626347485    -0.058875262616833623   22.24099173167561       47069.60190757478     2.278981685247315     6.0                       4.251647245560538          0.18                 
  907                       3996.8              3610.84              53.40113058905146    -36.14390237431938    1.5284294120998139   9.105850674385144    6.518651781397479    0.4                   1.0                    0.5413934338686985      0.8470202598786365      1.737627740434867       20.804420165529795      -34879.90919692925    32.56232097563558     9.105850674385144         6.518651781397479          0.4                  
  910                       4763.97             3613.94              53.390675198919766   -36.1438674505699     1.3697080822096033   6.778151250383644    3.50589208495408     0.32                  2.0                    -0.8537082472959057     0.12433762607915        0.6162980834585987      23.619375858268         8411.689616346446     23.862371138441254    6.778151250383644         3.50589208495408           0.32                 
  918                       4050.65             3627.96              53.400396704393096   -36.14371393225104    1.3657148349085957   10.138302698166282   7.535593187828499    0.71                  1.0                    1.9721178982701062      1.6559149772049473      2.247419694075358       21.3315822434298        7016.75857254704      118.8626938930165     10.138302698166282        7.535593187828499          0.71                 
  923                       3977.42             3635.95              53.40139472323834    -36.143626033426244   1.359925707142401    8.32221929473392     5.901234283550158    0.89                  1.0                    0.6026335010325674      0.8825385213870689      1.756770980680578       22.463007828010976      80873.60953200106     51.085404204782584    6.6020599913279625        5.45733310042716           1.5                  
  924                       3904.09             3637.86              53.4023941003165     -36.14360504013058    1.5515606730359677   8.729974285699555    4.79801415561068     0.03                  1.0                    0.337640366354254       0.24195561625953488     0.7422918744898901      23.087071597989844      54768.98255164845     42.084705775575216    8.729974285699555         4.79801415561068           0.03                 
  927                       3986.62             3646.21              53.40126934686829    -36.14351311241336    1.639446354737669    9.38738982633873     6.805899535460679    0.08                  1.0                    0.119292497669786       0.7490048659150119      1.5196219261044348      19.788528538735914      108407.18032862271    74.69358214920489     6.477121254719663         6.753200890894601          1.5                  
  933                       2467.51             3649.71              53.42197246643437    -36.14347348486957    1.658742738270393    10.138302698166282   5.7075418288084485   0.1                   2.0                    -0.20076110274623815    1.1974324176963513      1.4314522145607995      23.968858843439268      662.527332096967      0.0                   10.138302698166282        5.412418903950121          0.1                  
  939                       1525.123893914697   3653.4327065173834   53.43481571286523    -36.14343003621464    1.5613391550366231   8.227886704613674    4.431290079453172    0.25                  2.0                    0.11512502263886404     0.2935374629561771      0.862227575697279       23.92727087713786       941.4369953296131     0.0                   8.227886704613674         4.431290079453172          0.25                 
  942                       3891.97             3657.12              53.402559284519796   -36.143393076845996   1.5670403135164168   8.729974285699555    5.690664534303761    0.41000000000000003   1.0                    1.2675879964388095      0.7351268514992384      1.0506033590059438      21.930353875545173      5928.804831545925     43.39920581784362     8.729974285699555         5.690664534303761          0.41000000000000003  
  946                       3452.79             3661.88              53.40854461971571    -36.14334067201178    1.4943743820511726   9.105850674385144    5.322540572918305    0.05                  1.0                    0.22762595061675484     0.6307584774727282      1.1257278056611177      22.58781816480646       1163.4446722101243    5.6666451638200845    10.138302698166282        5.935239059997986          0.09                 
  952                       4421.0              3672.44              53.3953494531373     -36.143224098462795   1.3836928955207703   9.105850674385144    5.708755951008584    0.16                  1.0                    0.2500980690187511      0.7932795743010814      1.2713662591125399      21.964296944292407      6354.044716585147     286.57004850992655    10.138302698166282        6.183457655390579          0.1                  
  954                       3839.46             3673.36              53.4032749181493     -36.143214360099805   1.6483039118721796   8.667452952889954    5.115639953812992    0.22                  2.0                    0.6876243661282793      0.39509492505047916     0.9177842068971884      22.781316744817463      35092.478828674306    29.715232953973747    8.667452952889954         5.115639953812992          0.22                 
  956                       3446.87             3675.16              53.408625293600714   -36.14319451595218    1.422559078621155    8.292256071356476    4.962128851864219    0.0                   1.0                    -0.21288371772327963    0.045371475969059105    0.47960395243422127     21.877235926000186      1958.9764267560115    2.0416854819317516    8.292256071356476         4.962128851864219          0.0                  
  960                       4186.21             3682.06              53.39854927612779    -36.14311844401473    1.4573772166977872   10.138302698166282   6.899905764611098    0.62                  1.0                    0.8517422568599216      1.9104089226432102      1.9704885742263087      22.51322810831407       542738.6644281576     1093.4185172367772    6.698970004336019         5.6809848960764855         1.7700000000000002   
  969                       4163.38             3689.92              53.398860419248216   -36.143031957102295   1.4576505492136624   8.824125833916549    5.592887687748457    0.44                  1.0                    1.1348248517534927      0.9249795634527942      1.2003824501843496      22.475460604148285      292120.8886090027     1136.2604131202231    8.824125833916549         5.592887687748457          0.44                 
  975                       4148.85             3700.06              53.39905844825183    -36.14292037101328    1.4984561248398558   8.667452952889954    5.491821103526007    0.41000000000000003   1.0                    1.4184530057252296      0.680668757633704       1.0030794057390082      22.340135173418467      70678.05755928275     1079.5642673105997    8.667452952889954         5.491821103526007          0.41000000000000003  
  989                       5013.74             3719.36              53.38727146848103    -36.142706786284585   1.4194113475014343   8.949390006644913    4.833489949665553    0.0                   1.0                    -0.2232883261038019     0.5285482341937815      0.8196048079356189      23.300402281070834      -267.1353384798065    11.47120601586271     8.949390006644913         4.833489949665553          0.0                  
  990                       4432.03             3720.91              53.39519919967686    -36.14269064681193    1.8994822167252188   10.138302698166282   6.783616475854388    0.49                  2.0                    1.1510608849061583      1.5937277717489806      1.9128185062854577      22.480690832632195      73.3057942608235      166.6442019555715     10.138302698166282        6.783616475854388          0.49                 
  992                       2910.15             3721.85              53.415939859802386   -36.14268023483446    1.4313802971562768   8.949390006644913    6.0233539015948105   0.44                  1.0                    0.6022713332927374      0.8937065293909754      1.4585635422924135      21.760970621556314      179.88268255068684    5.079942918173945     8.949390006644913         6.0233539015948105         0.44                 
  994                       4109.93             3729.29              53.39958888679907    -36.14259870445858    1.909657848219636    8.698970004336019    6.1448146838209645   0.66                  2.0                    1.4601867110832174      0.8970447498266729      1.4955878597126357      21.630043449766003      1073414.770656878     575.7981184599014     8.698970004336019         6.1448146838209645         0.66                 
  996                       4088.06             3731.53              53.39988693938408    -36.142574065503666   1.376875431004592    6.6020599913279625   6.189906207622911    1.12                  1.0                    -0.18722785881222848    0.5685974943672605      1.5255649176139379      19.557859661818007      1087633.5733941488    690.1966272604868     6.0                       7.085497205880186          1.5                  
  1009                      4067.04             3747.27              53.4001734172208     -36.14240085032906    1.586849353687339    6.6020599913279625   5.27390719094892     0.73                  1.0                    -0.6302160320252135     0.2452358866885369      0.9541772180058636      20.573897345722973      848615.7313766254     554.0067910924428     6.6020599913279625        5.27390719094892           0.73                 
  1014                      4191.58             3749.38              53.398476155007835   -36.142377545962155   1.6853887597694523   8.8555191556678      6.513370747090463    0.27                  1.0                    0.6818279467674735      0.5501764580406778      0.9943161802178366      19.72640757500249       -68942.65513545304    410.2607776505456     8.8555191556678           6.513370747090463          0.27                 
  1015                      3870.46             3754.57              53.40285246407558    -36.14232059149303    1.5157611621106524   8.574031267727719    5.735030957198393    0.7000000000000001    2.0                    1.9579976716591965      0.8178491524779936      1.5749315355975284      22.621681465183617      95366.78337411278     223.6718024877749     6.477121254719663         5.594990565442945          1.5                  
  1025                      5242.19             3761.08              53.38415820239327    -36.142247130693875   1.2816770325011797   8.071882007306126    4.285750726735328    0.01                  1.0                    -0.6702322271491461     0.00694559546578688     0.45905491733803316     23.324835315257115      13.206773192373955    0.0                   8.071882007306126         4.285750726735328          0.01                 
  1026                      3558.73             3762.05              53.407100796990356   -36.14223827720262    1.5770813616631187   9.575187844927662    5.148931855255886    0.0                   2.0                    0.3019903599838294      1.3104831649256212      0.9218730294966839      23.736853867987474      2803.8906199150447    23.657059013297857    9.575187844927662         5.148931855255886          0.0                  
  1028                      4284.78             3762.42              53.39720601562897    -36.14223395600573    1.5968222652948036   8.886490725172482    4.986489492222599    0.08                  2.0                    0.328699641896808       0.5586872869852328      0.8415851473162093      23.015068608158373      11345.923987488932    184.337809129339      8.886490725172482         4.986489492222599          0.08                 
  1029                      4196.3              3763.84              53.39841184334798    -36.14221840202677    1.4917349297808349   9.356217134219735    5.635901490275605    0.0                   2.0                    0.06565753646296812     0.6550556020172564      1.2630256927951145      22.318090746674198      7803.617215046579     319.8948329924818     10.138302698166282        6.072052094669556          0.1                  
  1031                      4693.49             3764.63              53.39163602337538    -36.14220913545332    1.3538698154992943   10.138302698166282   6.593829567987897    0.26                  1.0                    0.7616700702021895      1.2263295006476262      1.6918034726794566      22.296859504710984      956.6928224861614     23.02630322453826     10.138302698166282        6.593829567987897          0.26                 
  1051                      4029.55             3772.97              53.40068435711726    -36.14211802774125    1.4310039338449299   6.698970004336019    6.414723832613475    1.18                  1.0                    -0.03485556756396235    0.6798968603421152      1.6701785854452318      19.193133494365743      446890.9297153882     472.53567011677734    6.0                       7.236665510634321          1.5                  
  1057                      2735.88             3775.46              53.41831476727193    -36.14208999118512    1.5225038075849153   8.667452952889954    5.175564684268574    0.24                  1.0                    0.8471841543283531      0.4192019944220924      0.9403923240690233      22.69103140504378       -1208.7415961342047   2.930681036076171     8.667452952889954         5.175564684268574          0.24                 
  1059                      5142.54             3775.8               53.385516296883786   -36.142085358607034   1.4456031436965284   8.071882007306126    4.551746393429967    0.03                  1.0                    -0.5223529333741901     0.1251888662988918      0.49721886616029565     22.685271195728838      -659.9804486947637    6.393679789158882     8.071882007306126         4.551746393429967          0.03                 
  1064                      4124.79             3776.51              53.399386408656284   -36.14207901254094    1.7227842791032488   6.6020599913279625   6.122330965179589    1.01                  2.0                    -0.3750349567117439     0.6043530687368062      1.1967541510852158      19.274425481237436      4190690.507085648     490.831442467214      6.6020599913279625        6.122330965179589          1.01                 
  1067                      4055.2              3777.39              53.40033479636941    -36.14206936960747    1.395169361277969    8.824125833916549    6.613446648681468    0.79                  2.0                    1.2912299082855618      1.1242279871109169      1.8038534429723398      21.125970984213904      1328208.5074761598    361.64280859026286    6.698970004336019         5.9717723109524705         1.51                 
  1068                      3821.25             3777.77              53.40352311574555    -36.14206527372391    1.500945232255326    8.698970004336019    5.315524650409748    0.48                  2.0                    1.718690680965853       0.727909092909961       1.2312639813958697      23.118637004073776      -30308.133326923245   94.80660830475877     8.698970004336019         5.315524650409748          0.48                 
  1069                      3759.87             3778.16              53.40435961516236    -36.14206099018662    1.445937081882133    8.198657086954423    4.607600383832783    0.16                  2.0                    -0.1371878418646979     0.035508320626881584    0.9190406447125739      23.256188773093534      -52189.44398319126    22.612141418853135    8.198657086954423         4.607600383832783          0.16                 
  1070                      3773.95             3779.21              53.40416773016171    -36.14204943288789    1.5379944311769076   8.761175813155731    5.389304589389001    0.27                  1.0                    0.6310694366590219      0.5041756661463452      1.0935852771374854      22.432180487164125      -48673.588661901566   25.20961724900243     8.761175813155731         5.389304589389001          0.27                 
  1074                      4119.91             3782.43              53.39945291907799    -36.14201386283829    1.330349388699387    6.698970004336019    5.453119128217131    0.73                  2.0                    -0.5980759126071433     0.47416272550230687     0.8543788760604336      20.017694071501563      4349892.0122798355    485.78976675464503    6.698970004336019         5.453119128217131          0.73                 
  1082                      4086.25             3785.85              53.39991164676485    -36.141976244811815   1.7592360642202478   6.698970004336019    5.170781360438079    0.5700000000000001    2.0                    -0.7509631844731395     0.29233189688431693     0.5072812007000067      20.186680475895496      4081307.9170957003    304.50190348021533    6.698970004336019         5.170781360438079          0.5700000000000001   
  1084                      4324.98             3787.7               53.396658190752696   -36.141955697990895   1.630141171279139    8.698970004336019    5.1262407504263585   0.28                  1.0                    0.535576877239162       0.4630787931692808      1.0908625353864814      23.034593386721838      -10810.025250218296   97.18424259858689     8.698970004336019         5.1262407504263585         0.28                 
  1091                      5289.16             3789.93              53.38351817176231    -36.1419295068623     1.4789424874385189   8.198657086954423    4.376955068598257    0.16                  1.0                    -0.2086183895078264     0.23384888183153407     0.7358236596185854      23.715456874788682      322.6274820069983     0.0                   8.198657086954423         4.376955068598257          0.16                 
  1093                      4074.68             3790.55              53.40006932831611    -36.14192452550615    1.170512068916274    6.698970004336019    5.534691403959605    0.55                  1.0                    -0.7824185947769244     0.2613742298920947      0.5099107565943903      19.196980719071373      3242166.0265986207    298.01969544541345    6.698970004336019         5.534691403959605          0.55                 
  1100                      2715.88             3793.13              53.41858729826479    -36.141895492959954   1.7282598716575035   8.636487896353366    4.6580670346262325   0.0                   2.0                    0.06787603943890375     0.13775757923817267     0.6811250328735134      23.204492425562737      -785.4261086070152    4.69039821743729      8.636487896353366         4.6580670346262325         0.0                  
  1111                      4215.41             3796.87              53.398151440378165   -36.14185487358986    1.7058960198111293   8.698970004336019    6.114349068927915    0.46                  2.0                    0.8023826050377636      0.6463121395640172      1.2557366663355474      21.102344127014458      52596.587624549196    294.3365540861156     8.698970004336019         6.114349068927915          0.46                 
  1115                      4097.6904803961415  3798.6778940662284   53.3997557434687     -36.14183505977943    2.367819362108614    6.6020599913279625   5.548768654612084    0.55                  2.0                    -0.8828401828444292     0.22555179413693693     0.5921679349233209      19.219306101393027      3532434.204786253     381.27232437855525    6.6020599913279625        5.548768654612084          0.55                 
  1116                      4089.666434369345   3799.0267403863395   53.39986509677092    -36.141831225415125   1.4222346668701453   6.477121254719663    6.882636266033381    0.55                  1.0                    -1.1180291588947782     0.24159724435921248     0.35346479065954384     16.406995944387575      4080414.1549338526    345.4081490786407     6.477121254719663         6.882636266033381          0.55                 
  1121                      4057.43             3799.94              53.40030442089677    -36.14182119310215    1.9201236719124517   6.778151250383644    5.085711467897373    0.39                  2.0                    -0.8051649583943075     0.22424417433330746     0.7037498533904731      19.90314708317372       1212672.660946713     389.29352142937216    6.778151250383644         5.085711467897373          0.39                 
  1123                      4017.24             3801.88              53.40085213802494    -36.141799863287      1.6793010872348808   6.903089986991944    5.433898534708326    0.37                  2.0                    -0.8340847732420364     0.2683865253572364      0.9328132243323672      19.353053914923034      566771.919741846      415.85473579841477    6.903089986991944         5.433898534708326          0.37                 
  1127                      3768.3              3803.04              53.40424473265267    -36.141787171123944   1.6243310982435668   8.698970004336019    5.748846548750928    0.47000000000000003   1.0                    1.6915010624735203      0.6773910806657         1.172687411825116       21.980131728645212      -58247.02468938588    39.52129042720549     8.698970004336019         5.748846548750928          0.47000000000000003  
  1141                      3977.33             3806.49              53.4013960403899     -36.141749146024715   1.5624059694501096   8.667452952889954    7.220976782501777    1.08                  2.0                    1.8150901221139115      1.1591726043872903      2.1440955719234154      20.300177111153804      115386.87127197151    435.8107913880089     6.698970004336019         6.611022235246913          1.7400000000000002   
  1158                      4176.05             3810.72              53.39868785779669    -36.141702476801484   1.571597058286256    8.41664050733828     5.254787405667839    0.4                   2.0                    0.27873766840977154     0.5644658896910713      1.0947954035072982      22.565738760787458      210217.82133354057    309.1723678334843     8.41664050733828          5.254787405667839          0.4                  
  1160                      3607.9              3811.69              53.4064306878603     -36.141691970245304   1.7904747210483687   8.354108439147401    5.896976725710977    0.3                   1.0                    0.06745627218169759     0.3638857616014093      0.9478927591226807      20.60300451559429       -3256.938888549222    36.05825031952693     8.354108439147401         5.896976725710977          0.3                  
  1167                      3986.89             3814.11              53.40126575943917    -36.141665279520375   1.5387412892812007   8.227886704613674    5.434800516493879    0.12                  1.0                    -0.4031075724468245     0.35731882484044064     0.5695304366101759      20.914438891244007      492217.5572874309     344.890098153915      8.227886704613674         5.434800516493879          0.12                 
  1170                      5724.83             3814.55              53.37758087719421    -36.14165733432883    1.4254260447923872   8.041392685158225    4.425512496999091    0.23                  1.0                    -0.26411154231002243    0.11309873040456964     0.9127416666452106      23.708322442552458      -643.5662107336033    0.0                   8.041392685158225         4.425512496999091          0.23                 
  1173                      4129.76             3815.74              53.399318708724714   -36.141647261316464   1.609026925264299    8.198657086954423    6.487878773346415    0.53                  2.0                    0.1113726821344514      0.5589974416317816      1.2748780403618127      19.66323207140273       -2334803.2215725835   570.2347338513532     10.138302698166282        7.112411406102091          0.07                 
  1177                      4004.91             3817.61              53.401020182438096   -36.14162675182989    1.5930025839125732   7.662757831681574    5.228491206818759    0.33                  2.0                    -0.5695563304773827     0.3424172536414538      1.0168854846927857      21.40480594220718       698651.7510990464     265.19883699106356    7.662757831681574         5.228491206818759          0.33                 
  1189                      3991.29             3823.67              53.40120580096559    -36.14156006444233    1.8166399992538373   6.698970004336019    4.966709580467165    0.5                   2.0                    -0.7199325512371217     0.28947672905252375     0.5119116024529369      20.46930372422762       520465.8452849811     273.624055712854      6.698970004336019         4.966709580467165          0.5                  
  1193                      4174.22             3825.97              53.39871281114153    -36.141534643424244   1.6576151955823675   8.54282542695918     6.24581235115051     0.14                  1.0                    0.08594036631986057     0.31555538423998897     0.885515600131356       19.52378705856207       534475.3688452098     310.35424049433465    8.54282542695918          6.24581235115051           0.14                 
  1195                      3757.23             3826.12              53.40439559892147    -36.141533163983134   1.4763262312194352   8.260071387985075    4.9081751377456      0.12                  1.0                    -0.43695392886544226    0.09013736902186764     0.7675898174226887      22.452821649306713      158.07592176602947    46.9776935373335      8.260071387985075         4.9081751377456            0.12                 
  1197                      1839.24             3826.77              53.43053418323199    -36.14152334157678    1.7435239023188367   6.6020599913279625   4.294005251234547    0.97                  2.0                    -0.4016723803841984     0.7844744408522182      1.0529261384457307      23.6327953733252        144928.71248252853    23.36186378125709     6.6020599913279625        4.294005251234547          0.97                 
  1206                      3774.45             3831.04              53.40416092348633    -36.14147901488612    1.5792183778946676   8.698970004336019    6.11185526637749     0.51                  1.0                    1.1422382178256498      0.6382761931824668      1.238806550820712       21.222174546744263      11623.07614303273     84.72805021598461     8.698970004336019         6.11185526637749           0.51                 
  1212                      4283.07             3833.49              53.397229399206886   -36.14145179272317    1.5220099951123078   8.729974285699555    5.747356823251009    0.06                  1.0                    0.3239136482692544      0.3313810569158697      0.7464523886678265      20.776396836963723      -2418.4165558091026   131.1918167481947     8.729974285699555         5.747356823251009          0.06                 
  1228                      3953.65             3839.54              53.4017187710993     -36.141385422138974   1.565125203785715    6.698970004336019    5.418890066988692    0.9                   2.0                    -0.19751639581329883    0.5118230316712591      1.1154550102847232      20.67868752989907       -188647.57177297346   311.8873152401286     9.63778982936223          6.268578483074269          0.03                 
  1236                      4145.13             3841.07              53.39910926587515    -36.14136848020368    1.7921998030539      6.698970004336019    5.08668054364365     0.51                  1.0                    -0.5587701750470764     0.12644824002364885     0.6112872521262638      20.263182652139065      1649472.18305198      255.51806961064392    6.698970004336019         5.08668054364365           0.51                 
  1240                      3831.96             3842.17              53.40337717395309    -36.14135651384508    1.377610200238458    8.698970004336019    5.743628853133683    0.5700000000000001    1.0                    1.4408124061807577      0.7412494993131133      1.4121924302523645      22.390377984337185      50238.95398330537     545.8972533370752     8.698970004336019         5.743628853133683          0.5700000000000001   
  1242                      4379.53             3842.73              53.39591484463656    -36.14135000730152    1.4943408652273569   8.667452952889954    4.6158583681284675   0.09                  1.0                    0.3863043188865234      0.19625822237482637     0.8348488470222932      23.666742297800237      3622.277181990962     12.02002164898822     8.667452952889954         4.6158583681284675         0.09                 
  1247                      5364.01             3843.98              53.38249827433274    -36.14133446860242    1.8421016827761663   6.6020599913279625   4.306253630983662    1.09                  1.0                    -0.10503108285378815    0.9760667241817167      1.1858049768099228      23.960861746468158      737.5178927559551     0.0                   10.138302698166282        5.388826037399035          0.1                  
  1249                      4299.05             3844.02              53.39701163422877    -36.14133588962988    1.6756389345142753   8.698970004336019    4.88325948629798     0.16                  1.0                    0.5181791044256627      0.35555334844378805     0.9013243563331095      23.24254963365231       -453.98169693691324   86.34565782837093     8.698970004336019         4.88325948629798           0.16                 
  1251                      4066.53             3845.93              53.40018043686735    -36.1413150425117     1.6128461320348375   6.6020599913279625   6.19837734204922     1.27                  2.0                    -0.09170850098101724    0.8084379584132222      1.6333103439691392      19.960647858135925      383315.07671379694    460.07458580814205    6.0                       6.912402214588962          1.5                  
  1254                      3751.29             3847.86              53.404476552077085   -36.14129390370773    1.5812915917265784   8.698970004336019    5.8920260998030916   0.46                  1.0                    0.9011947902834123      0.6640341016394302      1.2312515513283913      21.63949115337598       18979.199037406048    41.33176255913587     8.698970004336019         5.8920260998030916         0.46                 
  1259                      3872.2              3849.76              53.40282878234727    -36.14127297219941    1.325050937244634    10.138302698166282   7.1344895955066745   0.31                  1.0                    0.8952352337647085      1.2273923488733693      1.7727702568521373      21.115790159712486      682312.2791472782     1189.0411520355233    6.698970004336019         6.032648498575948          1.57                 
  1267                      3992.59             3851.9               53.4011881002286     -36.14124937702304    1.5941524609558355   8.32221929473392     5.9191242974280005   0.33                  1.0                    -0.03315617993055753    0.435659368459163       0.9145438308831295      20.586323705547073      -209632.984587404     285.9295492792147     8.32221929473392          5.9191242974280005         0.33                 
  1279                      3761.23             3858.81              53.404341090319505   -36.141173392003445   1.5311566434281478   8.698970004336019    5.317670171409833    0.37                  2.0                    0.9350474828945963      0.5710830387256074      1.1639591278383392      22.814332410973226      23118.508187417356    52.27038447551144     8.698970004336019         5.317670171409833          0.37                 
  1284                      4117.528532910727   3859.8974899045065   53.399485436096775   -36.14116129162048    2.023579550061097    6.0                  6.306010877540809    0.54                  2.0                    -1.0714365957354204     0.14186542592602436     0.5120972423965142      18.335710868923243      3909180.777004994     285.9733653574933     6.0                       6.306010877540809          0.54                 
  1285                      3522.59             3860.59              53.40759328816352    -36.14115378089677    1.6457440959886007   9.105850674385144    5.535680546799606    0.05                  1.0                    0.21431637209688503     0.6516202134671119      1.111904029689505       22.044443830106566      -781.9024336028083    15.634349709147063    10.138302698166282        6.157430083383215          0.1                  
  1289                      4083.52             3862.32              53.39994890787222    -36.14113465160684    1.3063342312195108   6.0                  6.140818158149654    0.72                  1.0                    -0.9181373145915082     0.34729921591033985     0.726977565464491       19.313269766158363      3386486.568739108     300.8751169831715     6.0                       6.140818158149654          0.72                 
  1292                      4096.66             3863.33              53.39976983611906    -36.14112352807213    1.5974751657279995   6.903089986991944    5.38272750570302     0.14                  2.0                    -1.2199681286474302     0.08989940705683352     0.7301610095482367      18.782689210253363      4957979.45360435      279.9238283953907     6.903089986991944         5.38272750570302           0.14                 
  1296                      4113.055734562179   3863.907649736088    53.39954639478821    -36.14111716045514    1.4359795784064193   6.477121254719663    6.616926147741608    0.39                  1.0                    -1.1910796363236216     0.20091239119195592     0.16957129354597456     16.515081681427034      4545241.198518983     304.811203419857      6.477121254719663         6.616926147741608          0.39                 
  1298                      4026.32             3864.06              53.40072843317272    -36.14111553332714    1.8503763980450043   8.227886704613674    5.595880009516091    0.55                  2.0                    0.2475682106747783      0.7800739860259114      1.1011456445573486      21.86036261172028       -720364.522583075     381.82417389951553    10.138302698166282        6.211694140048911          0.1                  
  1300                      3953.19             3864.61              53.401725052179685   -36.14110951304225    1.2518600487624871   6.6020599913279625   5.140305718860103    0.7000000000000001    1.0                    -0.7300232057159661     0.3726096384764759      0.673901512222546       20.68739992269769       519575.47460355214    304.9645994701075     6.6020599913279625        5.140305718860103          0.7000000000000001   
  1302                      3963.54             3865.34              53.40158400232017    -36.14110147485031    2.0385831650056394   8.761175813155731    5.39964542893404     0.0                   2.0                    0.05553073985876367     0.5054030819439461      0.6540059070676207      21.45387686129405       640411.392460745      289.1496778809152     8.761175813155731         5.39964542893404           0.0                  
  1311                      4055.98             3868.39              53.40032422838713    -36.141067863627285   1.7613786432555696   7.724275869600789    5.658445208935093    0.72                  2.0                    -0.15816787063663895    0.5744660157396559      1.6009335673009275      21.772808963194723      -251174.8642965129    403.3409930179492     7.724275869600789         5.658445208935093          0.72                 
  1313                      3774.73             3869.71              53.40415711317859    -36.14105343002076    1.4972169346571178   8.667452952889954    5.858419803952549    0.53                  1.0                    1.0417772454824998      0.6156103204025989      1.389352903745813       21.95476352857173       12595.123667209056    105.65525481229949    8.667452952889954         5.858419803952549          0.53                 
  1319                      3498.32             3871.08              53.40792403687963    -36.14103832553577    1.450821858052516    8.385606273598313    4.502743976627167    0.11                  2.0                    -0.08340554553678103    0.025268956489274075    0.8634415896623544      23.594800043686636      1797.1567789605067    20.33743247434842     8.385606273598313         4.502743976627167          0.11                 
  1323                      4076.73             3872.45              53.40004144960812    -36.14102316931968    1.4298638546679974   6.778151250383644    5.40140246595318     0.52                  1.0                    -0.6078627601372482     0.20984392280970354     0.9505297675466622      19.58895342467009       3099059.470102442     275.04999711894345    6.778151250383644         5.40140246595318           0.52                 
  1335                      4104.53             3877.93              53.39966259472036    -36.14096284208853    1.555349576359656    6.903089986991944    5.646444032790526    0.63                  1.0                    -0.6016784918613354     0.507329368553517       1.3691738004235567      19.698364780330532      4378740.463516571     304.2602731439293     6.903089986991944         5.646444032790526          0.63                 
  1351                      4152.68             3883.69              53.399006410750104   -36.14089941819068    1.8077229335285603   8.008600171761918    6.415502904598791    0.32                  1.0                    -0.3026603871069824     0.3125914412204551      0.9590678596000508      18.931547225061138      1227581.8058756113    225.75022167449404    8.008600171761918         6.415502904598791          0.32                 
  1357                      3763.2              3885.71              53.40431424633208    -36.14087734236864    1.427374276121675    8.44870631990508     5.394611816443392    0.44                  1.0                    0.6404555635466451      0.5959569513352854      1.188541297990259       22.398080236572532      -55077.54901829947    172.56463984608493    8.44870631990508          5.394611816443392          0.44                 
  1361                      3769.79             3886.94              53.40422443797036    -36.14086380485372    1.4362789575414623   8.698970004336019    5.383761211155379    0.35000000000000003   1.0                    1.6579657968244277      0.49039541572991396     0.9952237339724803      22.514470883178042      -48372.5598493122     172.56463984608493    8.698970004336019         5.383761211155379          0.35000000000000003  
  1364                      4146.68             3887.31              53.39908818187361    -36.14085958224993    1.8670541074863634   6.698970004336019    5.381991768755025    0.68                  1.0                    -0.4076840261657182     0.30099713316484866     0.8955122745467925      20.096135134586177      1074434.3781540773    339.5389203865856     6.698970004336019         5.381991768755025          0.68                 
  1367                      3879.84             3888.79              53.40272467735095    -36.14084342328483    1.276702671942028    9.700270937356438    6.387301821799994    0.0                   1.0                    0.22272503995230508     0.8331979396119387      1.250980648833778       21.11607664598711       338584.5887328535     971.3097962840819     9.700270937356438         6.387301821799994          0.0                  
  1373                      4599.33             3890.21              53.392919473728284   -36.14082719547754    1.4587798314959866   8.54282542695918     4.469549421194614    0.0                   2.0                    0.42439389775544356     0.12764982785860468     0.5020141780952585      23.44056460221962       5406.681317111541     1.380118417819025     8.54282542695918          4.469549421194614          0.0                  
  1378                      4350.92             3891.53              53.396304804864016   -36.14081296560277    1.5146046222834357   8.667452952889954    5.376223431536111    0.01                  1.0                    0.27938601481675107     0.2723001096996427      0.5807104714418507      21.410016011996706      8398.033400423494     24.09171336421505     8.667452952889954         5.376223431536111          0.01                 
  1383                      4326.96             3893.09              53.3966313333668     -36.14079582058962    1.5184644811460202   8.260071387985075    5.325107595200331    0.0                   1.0                    -0.3569672287828247     0.12222691665878216     0.486043838476796       20.91594048010219       5661.1799560432555    21.422666134273516    8.260071387985075         5.325107595200331          0.0                  
  1387                      4150.65             3896.15              53.399034086346774   -36.14076229038654    1.7472524650069237   8.8555191556678      5.569954272994074    0.0                   1.0                    -0.14274945591479948    0.4105122917667643      0.898235502652593       21.36221113158737       816006.9061745725     335.1573572089185     8.8555191556678           5.569954272994074          0.0                  
  1402                      3552.11             3904.71              53.40719097572261    -36.14066822317654    1.433010629208888    8.667452952889954    5.603440645622796    0.7000000000000001    2.0                    1.4076284897549556      0.8388284394772185      1.608067701971283       23.119098611914122      -17.521338277772802   12.06134752958945     8.667452952889954         5.603440645622796          0.7000000000000001   
  1415                      4309.46             3912.46              53.396869845721326   -36.140582659696975   1.341911212777996    8.574031267727719    4.736076767005598    0.09                  1.0                    0.3611946862751054      0.08039138790630673     0.8809691000735818      23.245475962398203      -11249.59945502422    16.008919058851834    8.574031267727719         4.736076767005598          0.09                 
  1416                      3912.16             3913.06              53.402284230415106   -36.140576308647425   1.4336127765394044   6.6020599913279625   5.309651435772947    0.54                  1.0                    -0.8879484651472573     0.25759963456059864     0.43866242951319734     19.716200388958708      905112.0784353301     386.9884287806052     6.6020599913279625        5.309651435772947          0.54                 
  1417                      3894.74             3913.22              53.40252162934198    -36.14057455324348    1.5942084649306412   6.698970004336019    5.253553879380962    0.73                  2.0                    -0.4902876217632972     0.4319460798362975      0.7171904524970678      20.47012539127145       1327231.9569352556    597.2943297211273     6.698970004336019         5.253553879380962          0.73                 
  1418                      4845.06             3913.62              53.389570718609384   -36.14056916745167    1.3613941784708188   8.133538908370218    5.0590980463601625   0.46                  1.0                    -0.03601189578154873    0.5974503263876016      1.0743784037059427      22.849834078278583      17330.623924140225    1.406139233734798     9.512550992904211         5.381068145414678          0.1                  
  1424                      4321.37             3916.59              53.39670754175135    -36.14053719542824    1.3412533106182978   8.133538908370218    4.597163964861611    0.09                  1.0                    -0.3537566906290124     0.07138653315069021     0.6910717819772962      22.901221195518207      -10115.606247227275   20.312008915333923    8.133538908370218         4.597163964861611          0.09                 
  1425                      3581.89             3917.02              53.4067851321651     -36.1405327508797     1.4102609869213794   8.60530504614111     4.462588648203285    0.0                   2.0                    0.1572644179699374      0.31242697406186437     0.43039966950913566     23.514613540785785      2123.3117488628513    7.789791241647555     8.60530504614111          4.462588648203285          0.0                  
  1430                      5736.84             3918.97              53.37741761002705    -36.140508096688436   1.6136919967486616   8.44870631990508     4.1995220644482645   0.01                  2.0                    -0.15466149300424092    0.25975213092122473     0.5598387912620879      23.964020075598647      -613.1980318185854    0.0                   8.44870631990508          4.1995220644482645         0.01                 
  1445                      4330.72             3923.85              53.396580129257316   -36.140457286051856   1.6132670290804059   8.824125833916549    5.4163060280111      0.0                   1.0                    0.22371056450605664     0.3245324057930823      0.6760141703788136      21.580750892333675      -8229.682867022866    21.757217604516757    8.824125833916549         5.4163060280111            0.0                  
  1463                      4917.02             3934.02              53.388590099053964   -36.14034452286563    1.394664538696251    8.574031267727719    5.317322420320255    0.64                  1.0                    0.9270935141981234      0.7521851935499306      1.5087788401773174      23.48683908224885       150.92957140958202    0.44892867395178776   8.574031267727719         5.317322420320255          0.64                 
  1468                      4069.47             3936.55              53.4001404344179     -36.140317717399874   1.4758867680877383   6.477121254719663    5.048423422529178    0.48                  1.0                    -1.0906248156228173     0.08296663273591065     0.32694965259990383     20.821849279568756      1479290.9647470738    189.6233079790134     6.477121254719663         5.048423422529178          0.48                 
  1481                      4203.76             3940.0               53.398310346552954   -36.14027965761094    1.6879723080126314   8.8555191556678      5.593835466166591    0.08                  1.0                    0.47799172152312863     0.3881816174537924      0.6668322010715855      21.38796661069804       613.2341408497597     169.39435562127017    8.8555191556678           5.593835466166591          0.08                 
  1489                      4064.37             3941.99              53.40020994052179    -36.14025785007087    1.3722000609764735   6.6020599913279625   5.045832527429832    0.35000000000000003   1.0                    -1.0661466500305181     0.07135147313611157     0.31091195049613773     19.807492081541792      1328599.278345541     215.52367009277162    6.6020599913279625        5.045832527429832          0.35000000000000003  
  1492                      4373.98             3943.14              53.395990609973595   -36.14024494528705    1.4639848638419248   8.824125833916549    4.7227871786180105   0.05                  1.0                    1.1348987398702484      0.5105600542075663      0.5880018146254073      23.368881859685914      -1327.4091678040888   2.9694265718442434    8.824125833916549         4.7227871786180105         0.05                 
  1500                      4318.54             3945.65              53.39674614321837    -36.14021737669869    1.4569033875180726   8.167317334748176    4.939397760323611    0.18                  1.0                    -0.2896503717194996     0.17537101215465256     0.7930667394616719      22.369816852387775      2416.9026335052467    25.133682316266956    8.167317334748176         4.939397760323611          0.18                 
  1506                      3830.55             3947.77              53.40339641600936    -36.14019432746747    1.7657742605355593   7.477121254719663    5.715288751841411    0.75                  2.0                    -0.100734120672751      0.669870500165846       1.6963469770049961      21.323794985618836      1175208.5837636977    679.1026536987829     6.0                       6.393119358087221          1.5                  
  1510                      3856.0              3950.63              53.40304958725787    -36.140162845929744   1.5273734128133958   6.6020599913279625   5.38522903466623     0.51                  1.0                    -0.9610693478512751     0.23441960545790153     0.3432332461327299      19.39819070700462       3393597.652175327     846.8289204040663     6.6020599913279625        5.38522903466623           0.51                 
  1523                      4020.86             3956.28              53.40080289894215    -36.14010060373038    1.517632255942305    6.698970004336019    5.421163571609461    0.93                  1.0                    -0.28480581947499317    0.5275830056237716      1.2540368042546035      20.822908585646132      311228.82176297856    290.8859069183852     6.698970004336019         5.421163571609461          0.93                 
  1526                      4301.7              3957.39              53.39697565033774    -36.1400881873529     1.5645453951323818   8.292256071356476    5.952465064250444    0.14                  1.0                    -0.16993736146715932    0.18432083236793417     0.7104145147203447      19.881452230988767      7150.719359741098     28.841104193254065    8.292256071356476         5.952465064250444          0.14                 
  1528                      3832.34             3958.14              53.40337202473343    -36.14008019949206    1.6129645951761804   9.38738982633873     6.433134181672494    0.26                  1.0                    0.31322345697612874     0.887650471306138       1.6353430020373096      21.256195959995114      1744715.3065886162    836.296023583766      6.477121254719663         6.160106148551266          1.5                  
  1536                      5682.68             3958.96              53.37815585057158    -36.140068152657506   1.4860910852370568   8.32221929473392     4.474813882387034    0.05                  1.0                    -0.24250124920133587    0.15875788631215926     0.5797440127433156      23.293990592516717      1146.5337436509583    0.38376600918400605   8.32221929473392          4.474813882387034          0.05                 
  1537                      3841.48             3958.97              53.40324746629474    -36.14007106294208    1.8564048799746722   6.698970004336019    5.427995840684858    0.8200000000000001    2.0                    -0.4315239208223929     0.5325657129812384      1.0421331935880147      20.404890932329018      2931326.0957100745    907.1190082807121     6.698970004336019         5.427995840684858          0.8200000000000001   
  1547                      4108.88             3965.36              53.399603381279036   -36.14000062363795    1.483225231420395    7.2552725051033065   5.675571761694178    1.5                   2.0                    0.8953722289457247      1.3046105306092528      2.8665733721530806      23.433982290235935      54947.34536928384     214.99476403265112    7.414973347970818         5.850872626661404          1.55                 
  1549                      3787.03             3966.78              53.403989504632996   -36.139985119199764   1.6287390287634826   8.8555191556678      6.413375555833481    0.46                  1.0                    0.6896279706056561      0.777380263370663       1.378645592904796       20.65827830512425       430247.0230027488     692.0156682945473     8.8555191556678           6.413375555833481          0.46                 
  1551                      4321.44             3967.98              53.39670664889917    -36.139971619868454   1.5104794381288138   8.354108439147401    5.2671992206511336   0.08                  1.0                    -0.23389162407853448    0.18613486660693468     0.6117827153048907      21.444981282727948      4886.662842037228     26.774455938504843    8.354108439147401         5.2671992206511336         0.08                 
  1561                      3845.18             3973.09              53.40319704714159    -36.13991566367655    1.6225018487801548   6.6020599913279625   4.948451005802415    0.77                  1.0                    -0.6898160912601305     0.45905692847689394     0.8031401218685836      21.396297709223234      3082857.9760802477    1055.0929319226748    6.6020599913279625        4.948451005802415          0.77                 
  1563                      3855.51             3974.87              53.40305627214732    -36.13989607138216    1.4903136324020974   6.6020599913279625   5.220731885589665    0.64                  1.0                    -0.7729099232454395     0.23355564103022886     0.7115956464415163      20.350974314818753      2985413.5599192777    931.94576647609       6.6020599913279625        5.220731885589665          0.64                 
  1567                      4046.28             3979.24              53.40045649380849    -36.139847903066226   1.6867134245124105   9.011993114659257    7.5145764276734806   1.5                   2.0                    1.4707478868387405      1.99455841360356        2.904082049551157       21.417406085788667      483526.2571593728     396.7615509132743     8.886490725172482         7.541361047688478          1.59                 
  1571                      4258.69             3980.21              53.39756180915409    -36.13983707913573    1.4516919962185737   8.260071387985075    5.953797124036035    0.02                  1.0                    -0.2894306216777416     0.09626883076155934     0.5367026208303081      19.430209601259023      7509.893630342894     26.268365145176794    8.260071387985075         5.953797124036035          0.02                 
  1573                      3684.12             3980.96              53.40539194585573    -36.13982906615376    1.4689457981200875   8.91803033678488     5.432744093364845    0.11                  1.0                    0.2540309599501889      0.5646361877450943      1.0170946460134864      22.1239077978618        29149.32378816627     83.0485299956044      10.138302698166282        6.056312938037537          0.05                 
  1574                      5614.73             3981.06              53.37908194444833    -36.139825134380594   1.459676390408454    8.103803720955957    4.460022198141053    0.07                  1.0                    -0.34036935747735697    0.1597789948678887      0.5903547619120495      23.081927197456448      244.47680839454287    4.403037985995522     8.103803720955957         4.460022198141053          0.07                 
  1577                      2169.04             3981.83              53.4260391783519     -36.13981768348302    1.4417049439746439   9.011993114659257    6.014904903221657    0.88                  1.0                    0.9775294091093372      1.4120830002804858      2.0876790687772058      23.24322390311276       -1983.987269595853    0.7040634324986278    9.011993114659257         6.014904903221657          0.88                 
  1578                      4378.54             3983.87              53.395928519665695   -36.13979668425201    1.6555943864730112   8.60530504614111     5.563826070352995    0.0                   1.0                    0.06512121577877039     0.25917477720971505     0.5789097707253461      20.81933866545097       -1377.8574104666272   10.761697962768048    8.60530504614111          5.563826070352995          0.0                  
  1581                      1662.22             3987.31              53.43294600612327    -36.1397559773006     1.6735269410358733   6.903089986991944    3.534397702107017    0.06                  1.0                    -1.1810835841199037     0.0038328896904005205   0.521593776806391       23.08963830211657       30871.41145320767     4.2936846542964595    6.903089986991944         3.534397702107017          0.06                 
  1585                      3290.51             3989.16              53.410755985250844   -36.13973869166407    1.3505607200267618   8.8555191556678      5.1184741384329895   0.34                  1.0                    1.3594077541866092      0.8533171128577237      1.108258690569052       23.414130191662906      124.65005276875685    37.05833196903319     8.8555191556678           5.1184741384329895         0.34                 
  1586                      4047.15             3990.51              53.40044464509354    -36.139723869989574   1.3642704445789464   10.138302698166282   7.105857526559937    1.0                   2.0                    0.29820879868869454     1.990077376194833       2.676168974852672       23.330603695758924      -9734.367358574527    434.16963388380947    10.138302698166282        7.105857526559937          1.0                  
  1588                      4284.8              3990.85              53.39720599867572    -36.13971995695977    1.6216184189624634   8.667452952889954    5.197941728981134    0.0                   1.0                    0.13661066375291142     0.24915409298774094     0.6115788389638723      21.850987799369367      1984.8785228518038    26.961145151733856    8.667452952889954         5.197941728981134          0.0                  
  1592                      3890.08             3993.47              53.402585164820685   -36.139691358801024   1.524945066825801    6.698970004336019    5.354606609912718    1.0                   2.0                    -0.25314538518000873    0.6813506521529646      1.2629493841700317      21.17380942878654       -127914.77975589113   381.26322724784734    9.794139355767774         6.217498791912264          0.07                 
  1603                      3831.97             3996.96              53.40337707687386    -36.13965296390263    1.6132894944576832   6.698970004336019    5.177819495927958    0.71                  1.0                    -0.5538604118388939     0.4836491258843303      0.8403244881392915      20.64329881946748       2706012.4211048605    916.2339865725853     6.698970004336019         5.177819495927958          0.71                 
  1604                      1661.85             3997.03              53.432951010546276   -36.1396490021497     1.4005585609454443   6.301029995663981    4.196289203440072    0.35000000000000003   2.0                    -1.2923300870320844     0.09029133838722458     0.18403040630470713     22.690185779897288      43655.93925655078     3.5784483302862458    6.301029995663981         4.196289203440072          0.35000000000000003  
  1605                      3706.92             3997.19              53.405081231813476   -36.13965044612774    1.7346131447570308   6.6020599913279625   3.9114156486179543   0.4                   2.0                    -1.139481364261858      0.2080106974869942      0.14087201127926363     22.744116583173557      98589.78210677311     185.830990085234      6.6020599913279625        3.9114156486179543         0.4                  
  1607                      4166.03             3999.96              53.39882458058871    -36.13961979277913    1.562820966346841    9.105850674385144    6.1504984210084235   0.29                  1.0                    0.34370180991872346     0.7696579673331598      1.5871564544359735      21.37293818363805       30714.13009565228     125.70581477460577    6.477121254719663         6.1178148260707275         1.5                  
  1611                      3831.672427067963   4004.2833898035915   53.403381133985285   -36.13957236599037    1.7256674182454468   7.724275869600789    6.047505465895535    0.6                   2.0                    -0.2349594155244823     0.5663339635224744      1.3923902670175323      20.371804264464295      2527075.2469516792    820.4321702612071     7.724275869600789         6.047505465895535          0.6                  
  1640                      4091.07             4016.48              53.39984613153177    -36.139438030653274   1.8059381968515509   8.227886704613674    6.139842292637184    0.74                  1.0                    0.36944569613927314     0.6980551262392929      1.5581954429467721      21.265634361223004      132740.50874770078    146.31372964134047    6.0                       6.311607849176056          1.5                  
  1644                      4131.2590290465705  4019.9507856099135   53.39929844831856    -36.13939980718899    1.758267616866277    8.103803720955957    5.279552640441922    0.11                  1.0                    -0.3854373600443566     0.0689669545546252      0.6990748912385669      21.23480962688154       186115.55039600423    137.37741830183856    8.103803720955957         5.279552640441922          0.11                 
  1648                      4288.9              4024.06              53.39715016211723    -36.13935445874698    1.5686827866797008   8.574031267727719    4.825905168122403    0.0                   1.0                    0.04963427591475167     0.23193019093491785     0.541205811489732       22.606172520611928      1332.345891544685     30.014186604073657    8.574031267727719         4.825905168122403          0.0                  
  1661                      4126.27             4032.24              53.399366447557114   -36.13926456086467    1.5883009158318457   6.698970004336019    4.703549932267332    0.46                  1.0                    -0.6110332339817113     0.04210625247288391     0.5774613964775206      21.089454226159337      183406.0153241746     135.6096102661087     6.698970004336019         4.703549932267332          0.46                 
  1666                      4431.36             4036.0               53.395208771518945   -36.13922290712705    1.5190317349880198   8.44870631990508     4.914750315341132    0.42                  1.0                    0.5146533722709492      0.6641786121753626      1.1131184821272448      23.49839041877233       3876.231307993067     16.305380924661055    8.44870631990508          4.914750315341132          0.42                 
  1667                      5750.21             4036.26              53.3772358643805     -36.13921721304383    1.4328820138742184   6.698970004336019    4.493773642561307    1.03                  1.0                    0.0696757889985733      0.805738251440328       1.2838778699715299      23.374170819700776      -345.40859269662275   0.6168436313236328    10.138302698166282        5.6483228444815285         0.1                  
  1676                      4204.82             4042.45              53.398295999954236   -36.13915213762993    1.4341849598189182   8.667452952889954    5.249243754310857    0.43                  2.0                    1.0979941273023144      0.5290810206333099      1.263704363809616       23.159639893726563      5771.207511495708     64.4145611942217      8.667452952889954         5.249243754310857          0.43                 
  1684                      3677.27             4046.08              53.40548529364818    -36.13911238417975    1.4559083994202486   8.8555191556678      6.590956071486857    0.98                  1.0                    2.244780845840026       1.3953497381376572      2.0222184631882385      21.805333095429344      -42550.50486925897    102.95750560386844    8.8555191556678           6.590956071486857          0.98                 
  1686                      3758.73             4048.36              53.40437518191445    -36.13908728918674    1.483901005560615    9.105850674385144    5.5772983177523034   0.02                  1.0                    0.012611235020855815    0.5463521433851284      1.2655539122007653      21.95348400960442       113526.81026669209    181.3827580198958     9.105850674385144         5.5772983177523034         0.02                 
  1689                      4253.96             4049.9               53.39762634261423    -36.13907010604458    1.731499368568815    8.260071387985075    5.711473503878272    0.04                  1.0                    -0.24754132950072005    0.11464289842910347     0.5688925822991244      20.106989631426597      -11947.02618095061    24.577062823105365    8.260071387985075         5.711473503878272          0.04                 
  1698                      3838.76             4054.2               53.40328455942985    -36.13902300448125    1.6400520632889377   6.698970004336019    5.020331186930086    0.88                  2.0                    -0.2946917376033902     0.3683717190625124      1.1924068179338576      21.684912517466103      217898.32508670128    569.8510902958101     6.698970004336019         5.020331186930086          0.88                 
  1699                      4201.13             4054.99              53.39834629819739    -36.13901413083289    1.4077295312418827   8.60530504614111     5.074223032916928    0.25                  1.0                    0.5186645796863303      0.2971197378810473      1.0484518093642237      22.95098191829396       8169.496788464413     69.41818811231803     8.60530504614111          5.074223032916928          0.25                 
  1700                      3784.73             4055.23              53.40402086309091    -36.13901167812131    1.482190572459463    9.137037454789512    7.328706232784562    0.39                  1.0                    0.5612477295244567      0.848347898395577       1.6638282129705253      18.81418431771097       326047.7257956493     206.05470804740406    6.698970004336019         6.8902363322674445         1.5                  
  1704                      4085.28             4056.53              53.399925065747084   -36.13899726163112    1.4003578981622873   6.845098040014257    5.026186564847628    0.5                   2.0                    -0.7609082819586774     0.23011084926615766     1.106517346324999       20.681519094555426      534172.2525431087     61.2145037344842      6.845098040014257         5.026186564847628          0.5                  
  1708                      4215.61             4057.81              53.39814897221332    -36.13898308379159    1.6380586520387146   8.9804578922761      5.919203787587243    0.07                  1.0                    0.2944098159100683      0.47911801097937        0.9050822176015068      20.857715812783177      16789.144201910847    43.97489219469191     8.9804578922761           5.919203787587243          0.07                 
  1710                      3885.86             4058.54              53.4026426972984     -36.138975228532395   1.2354379069543056   9.105850674385144    6.043170729911959    0.0                   2.0                    -0.1840338993381181     0.7018724975244126      1.2855810774538448      20.691237820126442      330885.0951379804     281.0933707905418     9.105850674385144         6.043170729911959          0.0                  
  1713                      3874.630559529645   4060.260088201056    53.40279572899037    -36.13895630113954    1.8195409362089379   9.137037454789512    5.891077698090067    0.0                   1.0                    0.022518350775953877    0.429847611232109       1.1853236901203346      21.223707424624124      299407.04578229965    366.0415681533827     9.137037454789512         5.891077698090067          0.0                  
  1714                      4460.88             4060.83              53.394806517563346   -36.1389496051635     1.6005660050899615   8.041392685158225    4.072946978333123    0.0                   2.0                    -0.45500736216564874    -0.0643299231327461     0.43344224571746537     23.799419296453095      -1075.1097297481083   10.06786880881546     8.041392685158225         4.072946978333123          0.0                  
  1719                      3844.730275946854   4062.696570870993    53.403203200785086   -36.13892949368799    1.8987337560808906   8.949390006644913    6.097252221600275    0.36                  2.0                    0.5044869124292077      0.8097352060279981      1.362959774452861       21.326485974439567      343106.02325695194    529.695275188659      8.949390006644913         6.097252221600275          0.36                 
  1730                      3704.4              4066.48              53.405115574488164   -36.13888787121036    1.5697298161311797   8.729974285699555    6.461996874185969    0.76                  1.0                    1.2824451433079211      0.970258122008893       1.6609255311621034      21.21616293542225       9863.957564227232     146.7958015351377     8.729974285699555         6.461996874185969          0.76                 
  1731                      4096.67             4067.36              53.39976985475892    -36.13887806458216    1.3920717832117502   6.778151250383644    4.945542890280551    0.31                  1.0                    -0.8390078643826939     0.04279013937468079     0.6452030545150009      20.034202102516893      393610.6105845516     38.4807640604989      6.778151250383644         4.945542890280551          0.31                 
  1739                      4220.89             4073.85              53.39807703409395    -36.1388065504544     1.5838278034978084   8.167317334748176    4.98280246811604     0.13                  2.0                    -0.11213310628984985    0.16370453806461072     0.7228643362975546      22.071945180334176      8761.561071802591     23.80778079161435     8.167317334748176         4.98280246811604           0.13                 
  1744                      2998.86             4075.62              53.41473041820183    -36.138786901544556   1.353244247908468    8.60530504614111     4.726463646455947    0.25                  2.0                    1.4946177179764177      0.40279648052118233     0.9536561626626501      23.752076399590656      1997.2490398188231    26.402428731868085    8.60530504614111          4.726463646455947          0.25                 
  1745                      3497.53             4075.73              53.407934724002814   -36.138786038354596   1.4330289695601222   9.38738982633873     6.132748946093405    0.0                   1.0                    0.18822541800264503     0.6795140703130436      1.2011274740964843      21.127160620519444      1057.955274221596     26.053198153856684    10.138302698166282        6.518923060141563          0.1                  
  1746                      3718.11             4075.86              53.40492873966531    -36.13878463885101    1.5580944055284152   8.8555191556678      6.567181130836025    1.02                  1.0                    1.7546294896208856      1.4162634008888908      2.106852470695049       22.00911581144936       14249.914167657496    188.94514486230307    8.8555191556678           6.567181130836025          1.02                 
  1748                      4038.85             4077.18              53.400557812065856   -36.13877002289805    1.759026612733996    6.845098040014257    5.252195983603221    0.3                   1.0                    -0.8759142726041524     0.08907767868555894     0.7690079080941494      19.4102244632258        342289.4956031665     219.7704685909765     6.845098040014257         5.252195983603221          0.3                  
  1752                      4735.2              4080.52              53.39106821530793    -36.138732525268566   1.4200402893647113   7.977723605288848    4.350948417692229    0.19                  1.0                    -0.5233731191184958     0.13728086392678662     0.8286210938939718      23.637263876798634      -1293.376071171029    2.05755446088249      7.977723605288848         4.350948417692229          0.19                 
  1758                      4045.4              4086.18              53.40046855700844    -36.138670969434486   1.2698223813627578   6.903089986991944    4.589855988846522    0.27                  1.0                    -0.9770846190124018     0.16547402577526427     0.7988446577500774      21.145307156619083      443867.4276209503     119.34460853391886    6.903089986991944         4.589855988846522          0.27                 
  1759                      4565.99             4086.64              53.39337415636867    -36.138665419710584   1.3599021617786131   6.6020599913279625   5.038881597680445    1.24                  1.0                    -0.2648268333399848     1.11016427202485        1.3549303610515366      22.58216125532674       204900.73996566495    34.52953145332354     6.6020599913279625        5.038881597680445          1.24                 
  1761                      4063.92             4088.41              53.40021617508188    -36.13864641689186    1.4307945091258096   6.903089986991944    5.052807401692775    0.15                  1.0                    -1.0655674766311947     0.03371131804150451     0.6680392020139436      19.61935692580034       169962.528527844      58.25701785303826     6.903089986991944         5.052807401692775          0.15                 
  1763                      4082.35             4089.75              53.39996501914684    -36.1386316588173     1.3469909078523794   7.724275869600789    5.38003506302944     0.31                  1.0                    -0.5150556968810243     0.17578822542715855     1.0457004025918621      21.157634950409296      215591.70630686227    28.804164579731083    7.724275869600789         5.38003506302944           0.31                 
  1767                      4051.53             4092.52              53.4003850239785     -36.13860119091062    1.3921852294415533   6.845098040014257    5.291491684126363    0.26                  1.0                    -0.8676606512859273     0.06470647174170452     0.702760861003263       19.16857470421562       292767.31551103573    57.11967309859599     6.845098040014257         5.291491684126363          0.26                 
  1768                      3961.95             4093.16              53.401605785211174   -36.13859418984239    1.5911142419015705   8.167317334748176    5.849036962822926    0.84                  1.0                    0.7552528342026434      0.9379960509751548      1.6151110198715557      22.144228572287506      562406.8012419239     1501.0640894029173    6.477121254719663         5.803899394843328          1.5                  
  1770                      3679.75             4094.34              53.40545149514375    -36.13858125615171    1.3217047860068192   8.9804578922761      5.022350871648474    0.0                   2.0                    -0.02599742121039128    0.5630135536440051      0.8396417522207109      22.864440563881374      102647.57691617595    254.6791413694685     8.9804578922761           5.022350871648474          0.0                  
  1772                      4064.7              4101.08              53.40020555438903    -36.13850697606502    1.281738923590884    7.3222192947339195   5.143545750455089    0.21                  1.0                    -0.92738900155274       0.10978820075263584     1.0629373751173326      20.842266257468847      -43214.815704235785   19.423843246209422    7.3222192947339195        5.143545750455089          0.21                 
  1775                      4073.3              4102.53              53.400088358157866   -36.13849101310416    1.2911113825899987   7.6020599913279625   4.90437439003315     0.22                  1.0                    -0.6547546566911819     0.17981548783177814     0.9035574853957797      21.797248311514384      -52044.82304683097    10.20963428017296     7.6020599913279625        4.90437439003315           0.22                 
  1776                      1793.71             4103.7               53.431153662145896   -36.1384754410345     1.61676439840652     6.903089986991944    4.040182052096454    0.33                  2.0                    -0.8776120919146564     0.31237769164713924     0.8693584941745307      22.67643943820502       106212.22028171724    28.119169543569672    6.903089986991944         4.040182052096454          0.33                 
  1781                      3871.28             4105.55              53.402841404174026   -36.13845786139944    1.4611219648676257   10.138302698166282   7.21647091008312     1.05                  2.0                    0.15939579552960836     2.0355179979323808      2.73782061164421        23.205611050377783      264707.09538533544    990.5760151344356     8.886490725172482         6.702313464325239          1.5                  
  1782                      4008.35             4109.35              53.40097347392571    -36.13841598943871    1.6043521302341994   6.6020599913279625   5.893689828980692    1.49                  2.0                    -0.049797384161951896   1.1363502625013417      1.8727555229066688      21.375570914803635      185902.84158283423    459.077070117264      6.477121254719663         6.230715208762271          1.57                 
  1786                      2028.42             4111.01              53.4279551090567     -36.13839563842668    1.5298384089747135   6.903089986991944    3.8176039014222525   0.21                  2.0                    -1.0130444448964866     0.11183018506205755     0.7422398803781718      22.888215674421236      -12968.464975148294   1.899909504724621     6.903089986991944         3.8176039014222525         0.21                 
  1794                      3957.78             4114.24              53.40166262272996    -36.138362194409154   1.5491786292825598   9.38738982633873     6.669933222675745    0.29                  1.0                    0.2333410128626845      1.1075036073351185      1.5733319665916419      20.674253375148258      1348369.3720307117    1357.2026079522961    6.6020599913279625        6.127513430327965          1.5                  
  1799                      1913.91             4117.99              53.42951557804707    -36.13831851413753    1.4814099152245814   6.903089986991944    3.624641445969662    0.1                   2.0                    -1.0094366565108182     -0.029065265380427974   0.5950433644311097      23.01594205530347       9404.035356667437     0.11301559010249719   6.903089986991944         3.624641445969662          0.1                  
  1800                      1894.47             4118.05              53.42978049749987    -36.13831779992755    1.3461578250246964   7.6020599913279625   4.738999772359543    0.17                  1.0                    -0.725793953574339      0.31782726849753473     0.7448702479090983      21.95293668442999       7859.9214042027115    -0.46243106425378244  7.6020599913279625        4.738999772359543          0.17                 
  1801                      4741.85             4118.26              53.39097766678637    -36.13831716495068    1.3670386271409614   7.977723605288848    4.2792473103143545   0.2                   1.0                    -0.3345568663929761     0.2175779740228414      0.7977212216357898      23.81048976949341       1963.4395229892398    4.6496725255762925    7.977723605288848         4.2792473103143545         0.2                  
  1802                      4164.04             4118.52              53.39885180516599    -36.138314975556895   1.3888472198469133   8.48000694295715     4.877566357350147    0.0                   1.0                    -0.07477415307845803    0.11551587243832984     0.6275230592073875      22.35839511318451       -1370.6046900471117   41.6050914697231      8.48000694295715          4.877566357350147          0.0                  
  1804                      4047.75             4119.09              53.40043655401668    -36.138308775345465   1.9138385274503598   8.60530504614111     5.817694519971506    0.31                  1.0                    0.591430515669007       0.43873678413421047     1.0665234013540896      21.241031419868616      32389.71251108351     41.794472954284046    8.60530504614111          5.817694519971506          0.31                 
  1805                      3956.56             4119.8               53.40167925109049    -36.13830100400605    1.709001338078235    8.886490725172482    6.042402877266371    0.0                   1.0                    -0.2805732401178105     0.5736866417229933      0.8875811925898311      20.20303459211764       1377534.534115121     1357.2026079522961    8.886490725172482         6.042402877266371          0.0                  
  1806                      4087.49             4120.5               53.39989499603491    -36.13829323492926    1.2409268348462072   7.8512583487190755   5.315179354392304    0.24                  1.0                    -0.46446239427616476    0.18129213246466946     0.9091971837592112      21.239287631346116      -86292.11347155273    18.414547330052883    7.8512583487190755        5.315179354392304          0.24                 
  1808                      1789.45             4121.23              53.43121165163334    -36.13828250111981    1.4726132127054994   7.8512583487190755   4.494445152911007    0.26                  2.0                    -0.37914773684826386    0.182102413633082       0.9214396199450192      23.346660006587946      109921.58440314255    7.703923036831458     7.8512583487190755        4.494445152911007          0.26                 
  1810                      3980.07             4122.42              53.401358868713274   -36.138272159694765   1.9215335987115414   7.0                  6.0981605023793195   1.31                  1.0                    0.2217749274071963      1.1625139636076938      2.7472020682083205      21.305281612233625      141236.11179226948    797.1670677675394     6.903089986991944         6.173689818614782          1.5                  
  1814                      3853.25             4125.29              53.40308711525727    -36.13824061626458    1.8200432274753493   9.105850674385144    5.9064718007248995   0.46                  2.0                    0.6074920450129007      1.0457214788265539      1.665104941365744       22.42980543704955       188865.78402784668    1153.376547491256     6.6020599913279625        5.446255788888032          1.5                  
  1817                      4085.99             4126.16              53.399915441544934   -36.13823094438216    1.4771855274593908   6.698970004336019    5.080408463244455    0.71                  1.0                    -0.3996826727636211     0.2667077510434481      0.9898192647625805      20.98547581054719       -80941.6920981505     18.414547330052883    9.105850674385144         5.7686463648118105         0.0                  
  1823                      4056.34             4131.64              53.40031950188212    -36.13817065094975    1.3593106065867144   7.380211241711606    4.67523074936061     0.09                  1.0                    -0.9707394831483747     0.06810136458605243     0.838667799252601       21.64800270164753       6983.473687965843     18.943131052848205    7.380211241711606         4.67523074936061           0.09                 
  1826                      5110.62             4132.87              53.38595227262391    -36.138155675446455   1.4949825633554688   8.041392685158225    4.603772074757076    0.19                  1.0                    -0.41730632463950457    0.2006220216172423      0.7534876811664653      23.072496927350024      1036.211594277699     3.4300967683797743    8.041392685158225         4.603772074757076          0.19                 
  1828                      4203.11             4133.38              53.39831939086693    -36.13815140380774    1.4356231433809765   8.133538908370218    4.63288899672094     0.03                  1.0                    -0.545323199380281      0.06776344584712035     0.546115740182259       22.58612584840095       -540.8936979362935    19.616601531025122    8.133538908370218         4.63288899672094           0.03                 
  1829                      3731.94             4133.58              53.40474027301763    -36.138149397643254   1.566913214580815    6.6020599913279625   4.256985498530678    1.03                  2.0                    -0.3522409258939483     0.7650725705246053      1.1930572809948359      23.959020272731113      -5628.0333244914555   228.455168203061      9.950608224784231         5.261397590503412          0.1                  
  1831                      1571.19             4133.89              53.43418594867695    -36.138142490484164   1.5115959989351198   8.133538908370218    4.457612283896651    0.08                  1.0                    -0.4185610438040861     0.08511155763418543     0.6638676266843113      23.20154656513999       663.6705860506598     7.250109073323266     8.133538908370218         4.457612283896651          0.08                 
  1837                      5002.01             4136.86              53.38743236828138    -36.13811199076746    1.4285361838554729   7.913813852383717    4.101745412063523    0.14                  1.0                    -0.5806960112171389     0.18796497530898293     0.6897615699020356      23.96474199259899       98.005401456422       2.1007192670326473    7.913813852383717         4.101745412063523          0.14                 
  1842                      3620.16             4140.04              53.40626355702813    -36.13807829770846    1.5711507232368582   8.071882007306126    4.323558280936629    0.18                  2.0                    -0.44935523362511276    0.34315882953977805     0.6222138379547708      23.702792609702062      11525.11004555089     83.08825888463522     8.071882007306126         4.323558280936629          0.18                 
  1865                      4924.03             4150.82              53.388495074946675   -36.13795850531891    1.5495478793673725   8.574031267727719    4.3346184870178694   0.0                   2.0                    0.049260340319314366    0.2531845052776234      0.469643939567451       23.803409096900406      78.32922032904364     0.17824338602780757   8.574031267727719         4.3346184870178694         0.0                  
  1866                      3670.53             4151.34              53.40557713847941    -36.13795393914249    1.7064235107875576   8.8555191556678      5.032539694799199    0.23                  2.0                    0.6444425606948982      0.6530788287940226      1.0282076574421986      23.33654319592091       34978.92089585947     140.4975764370482     8.8555191556678           5.032539694799199          0.23                 
  1870                      5025.14             4155.03              53.387117209799555   -36.13791197291443    1.5386745100017098   8.32221929473392     4.4723192270516074   0.1                   1.0                    -0.42479630822692727    0.167906833641581       0.6593454504908713      23.484415084872328      -452.2734024447172    1.0235115786543896    8.32221929473392          4.4723192270516074         0.1                  
  1871                      5684.47             4155.24              53.378132201534804   -36.13790797698144    1.5178271932583085   8.667452952889954    4.8987142538546      0.18                  1.0                    0.24425115652921292     0.3499005423348365      0.9566125554746172      23.240161953092397      -1.9176790723743131   0.32092167617476597   9.199755177253476         5.006125932960049          0.1                  
  1873                      5112.35             4156.08              53.38592875969055    -36.13790023274746    1.447408602783637    8.227886704613674    4.5435403550221505   0.15                  2.0                    -0.23570167588332325    0.26942404196470804     0.6842430445257115      23.291634965683507      432.1351434626441     2.077996117943163     8.227886704613674         4.5435403550221505         0.15                 
  1881                      4055.41             4158.89              53.400332194026326   -36.13787075007576    1.5990527497044549   6.903089986991944    4.542427160817665    0.14                  1.0                    -1.0410628447244221     0.019649829188708168    0.6554836968146844      20.85081102830029       143415.6492555697     32.979052612459675    6.903089986991944         4.542427160817665          0.14                 
  1882                      5302.55             4160.21              53.38333682518841    -36.13785433705912    1.4060987774506373   8.133538908370218    4.437712482981414    0.16                  1.0                    -0.11070303750373967    0.2203336794960613      0.7478335026153395      23.481652037035566      446.8081964998412     0.0                   8.133538908370218         4.437712482981414          0.16                 
  1883                      3961.13             4161.26              53.40161699390743    -36.137844711847265   1.7614608136971333   6.845098040014257    4.696765404895299    0.51                  2.0                    -0.7161713322020624     0.3832975623701671      1.004781490033352       21.446379051708135      454194.0950951226     409.29853886772565    6.845098040014257         4.696765404895299          0.51                 
  1884                      3880.96             4161.92              53.40270950874674    -36.1378374755984     1.3418924030017523   8.167317334748176    5.177265823463587    0.58                  2.0                    0.37861560332464705     0.4897249479255805      1.4008805287302053      23.093148108343502      1141516.2458464226    864.6247921635888     8.167317334748176         5.177265823463587          0.58                 
  1888                      3938.91             4163.8               53.401919797547464   -36.13781676632942    2.0265724680336623   6.778151250383644    5.9189663366010485   0.93                  1.0                    -0.2130432444086381     0.7332801198969143      1.3744605095913407      19.525954081254046      997391.1249754932     641.2874281793736     6.778151250383644         5.9189663366010485         0.93                 
  1889                      5736.94             4164.36              53.377417203040565   -36.13780744342542    1.7896042559653569   8.698970004336019    4.603018996797894    0.1                   1.0                    1.0236998256951146      0.3238053093817861      0.7735621749036916      23.717309990706223      803.9143784820492     1.535780892763775     8.698970004336019         4.603018996797894          0.1                  
  1892                      4534.06             4165.26              53.393809411591775   -36.13780020487911    1.572347137807994    8.8555191556678      5.601290680964046    0.55                  1.0                    1.1493528467950291      0.9635897291803488      1.481556829833579       22.9443981244982        6398.631709863658     4.0371523582072735    8.8555191556678           5.601290680964046          0.55                 
  1893                      3637.88             4165.77              53.406022074434105   -36.13779512669412    1.571900244160975    8.8555191556678      5.368648340859126    0.65                  2.0                    0.6786517677485193      1.0539201989305305      1.6392627705873828      23.85704976709912       62401.76355981568     117.16738971320497    6.477121254719663         5.120219320968335          1.5                  
  1894                      3948.2187642160025  4166.141364012121    53.40179294376136    -36.13779099481081    2.1765742153351635   6.845098040014257    5.550707371676816    0.98                  2.0                    -0.18025939795010615    0.7203864631596133      1.6430515697864791      20.830061652317774      1125264.3527959124    436.33135224838236    6.0                       6.549594774008645          1.5                  
  1895                      3942.56             4166.93              53.40187005873857    -36.13778231758164    1.3887514548653774   6.6020599913279625   6.1988512166642025   0.9                   1.0                    -0.5091854499185402     0.49610940354110156     1.171238805663645       18.785630115870443      1213858.6459270613    518.2999511786779     6.6020599913279625        6.1988512166642025         0.9                  
  1897                      2962.12             4167.28              53.41523096839922    -36.13777809156453    1.4493008771724993   9.105850674385144    5.243991244987039    0.0                   1.0                    -0.012952178643619305   0.6006119281130893      1.0796698130682714      22.636935943462692      -607.6417410121542    16.186961356722843    10.138302698166282        5.845363056694203          0.03                 
  1900                      1741.42             4168.59              53.43186600548091    -36.13776113466928    1.499134013920019    9.88801091224503     5.365964324286515    0.0                   2.0                    0.028732366673082765    1.0615252104699167      1.24390700783621        23.963552512584524      90310.56943090468     5.007334286162546     9.88801091224503          5.365964324286515          0.0                  
  1908                      5272.71             4172.36              53.383743505563594   -36.13772069272436    1.547945401585249    8.260071387985075    4.953041633903622    0.02                  1.0                    -0.2041467381564246     0.11606902082463577     0.5187057938930408      21.911651022963706      610.224051775153      0.0                   8.260071387985075         4.953041633903622          0.02                 
  1914                      5413.98             4174.16              53.38181836146306    -36.13770052424474    1.6307498937117928   8.44870631990508     5.128178162942762    0.08                  1.0                    0.09820866910822801     0.199657192221963       0.7311426610720062      21.926784713829694      453.35823598554504    0.0                   8.44870631990508          5.128178162942762          0.08                 
  1915                      4062.66             4174.78              53.40023340583717    -36.13769586777625    1.5928061812801073   7.785329835010767    4.687789677369468    0.0                   2.0                    -0.7589333980741948     -0.026862506436259537   0.5280037944563105      21.8935719866077        117372.3919237237     26.096851247799066    7.785329835010767         4.687789677369468          0.0                  
  1918                      1909.77             4175.81              53.42957179829779    -36.13768216155281    1.3925069020507954   7.204119982655925    4.080167460018751    0.05                  1.0                    -1.1195854877003164     0.16385560743729144     0.7156586740730084      22.550086057184256      -594.9714653176172    3.193833877705394     7.204119982655925         4.080167460018751          0.05                 
  1920                      3895.68             4176.41              53.40250891777845    -36.137678000809316   1.1835116257926108   8.761175813155731    7.867010937170849    1.4000000000000001    1.0                    2.1963759206036038      1.876083578960312       2.2968826007321184      19.58002828345314       2893225.244368252     1309.7032854417962    8.667452952889954         7.918953206275911          1.5                  
  1924                      4195.77             4178.58              53.39841945979959    -36.13765395836862    1.4786864203867285   8.041392685158225    4.6573575137329835   0.12                  1.0                    -0.4230323500752142     0.09428733683488133     0.6902048268846386      22.732396541744833      1876.696351018318     14.204079065973373    8.041392685158225         4.6573575137329835         0.12                 
  1925                      4091.12             4178.75              53.39984557162985    -36.137652159141396   1.530905516561707    7.913813852383717    4.86851400367546     0.05                  1.0                    -0.5577070524434298     0.021161975673113176    0.6248764011610177      21.793843277146024      46602.64999542981     15.629259863252855    7.913813852383717         4.86851400367546           0.05                 
  1932                      3894.34             4184.08              53.40252718141198    -36.137593588603444   1.2114043648195523   10.138302698166282   7.476956584102882    0.32                  1.0                    0.8392860231360757      1.2994067671573006      1.7271790218126597      20.25071878700017       3962416.620026925     1267.8992523077957    6.698970004336019         6.405108392362102          1.62                 
  1933                      4044.75             4185.25              53.4004774803472     -36.13758064940373    1.569219417633812    7.785329835010767    4.84905624220792     0.13                  2.0                    -0.6059289159965147     0.09642714080528592     0.7402194225521797      21.917345113744783      134856.50507962456    46.811798561190265    7.785329835010767         4.84905624220792           0.13                 
  1936                      3997.55             4186.09              53.40112069544364    -36.13757142817292    1.4675485165873718   7.505149978319906    4.671381301099074    0.06                  2.0                    -0.9661849280723267     0.006362320935007659    0.710651480616864       21.785778707460725      -13111.735803245634   159.70431459286254    7.505149978319906         4.671381301099074          0.06                 
  1938                      4037.91             4186.4               53.40057069270095    -36.13756799662425    1.4769146591365105   7.724275869600789    5.236176449292636    0.03                  2.0                    -0.8263607082688935     0.05482063365523615     0.5488875767556607      20.52730271049275       124460.48023023011    65.07334530103925     7.724275869600789         5.236176449292636          0.03                 
  1941                      4189.99             4188.22              53.39849823544746    -36.137547869216846   1.5625632470789261   6.698970004336019    3.9675900745365644   0.51                  1.0                    -0.5831886825851882     0.10260960069935621     0.6304129314171973      23.081609100819175      1208.1284719060286    13.530994754086326    6.698970004336019         3.9675900745365644         0.51                 
  1946                      3923.27             4192.32              53.40213294336879    -36.137502893479386   1.4881835856160577   6.903089986991944    4.527494776040537    0.28                  1.0                    -0.8955755103356324     0.13370951765856276     0.8722493376069274      21.352493072359533      2420126.1664260095    479.50256941340996    6.903089986991944         4.527494776040537          0.28                 
  1948                      3855.33             4193.09              53.40305879016515    -36.137494439107236   1.3630266222527563   10.138302698166282   7.348126864403841    0.9400000000000001    2.0                    0.6411295707638516      2.380053179094194       2.476334224081622       22.444519490154317      576092.4969882467     853.9363135316805     6.477121254719663         6.533285016466362          2.2200000000000006   
  1949                      3982.38             4193.72              53.40132742763357    -36.13748746258692    1.2992237368306863   6.903089986991944    4.787088007064099    0.16                  1.0                    -1.0166248174400678     -0.020460129677733363   0.7191490562970628      20.3385296950736        253829.7332242414     174.3026668695959     6.903089986991944         4.787088007064099          0.16                 
  1951                      4552.54             4194.9               53.39355762435317    -36.13747397615069    1.5426090434928577   6.6020599913279625   4.039545981434335    0.63                  2.0                    -0.8766502986195803     0.28488850427330803     0.6812760193999239      23.254078316815473      75237.60334229385     5.647364701011322     6.6020599913279625        4.039545981434335          0.63                 
  1952                      4033.57             4195.0               53.400629841222596   -36.137473351100255   1.534039775167888    6.845098040014257    4.5107610795904245   0.27                  1.0                    -0.8453775672981259     0.09026045620694845     0.6698036641001721      21.127594363210758      38716.19038049611     88.0965166527758      6.845098040014257         4.5107610795904245         0.27                 
  1953                      4177.58             4195.07              53.398667358021875   -36.13747249043983    1.473901756018716    8.071882007306126    4.781062781306208    0.11                  1.0                    -0.4716384812263712     0.18436219523790243     0.6112277747956583      22.384403981259794      1934.5509287464997    15.139132871374171    8.071882007306126         4.781062781306208          0.11                 
  1954                      5005.1              4195.08              53.38739040455584    -36.13747124113868    1.5358195074086425   8.667452952889954    4.58848858090981     0.1                   1.0                    0.8204893442182133      0.2534400635181697      0.7880339126574363      23.7273655348747        -187.63373832166175   1.189884321947703     8.667452952889954         4.58848858090981           0.1                  
  1969                      3637.67             4202.4               53.4060249318723     -36.13739199317766    1.3397783582769236   8.824125833916549    6.1069678787084785   0.8                   1.0                    1.4826823025830898      1.1738495853727535      1.7999684772684184      22.412281476229442      236580.1213443267     170.18278124412194    6.698970004336019         5.45021525639602           1.5                  
  1974                      3964.32             4204.95              53.40157354438255    -36.137363877833934   1.5464471192068447   7.342422680822207    4.495340124099414    0.03                  2.0                    -1.1058221887573367     -0.0048214148063543405  0.7441337854732808      21.860281572084162      347109.96362780425    147.17798856044192    7.342422680822207         4.495340124099414          0.03                 
  1978                      3903.68             4207.19              53.402399910230244   -36.13733924734068    1.867081973004658    6.698970004336019    4.399688402820989    0.18                  2.0                    -0.9053294012163917     -0.06297062700231137    0.07034727480110803     20.839806221824734      3700111.4469302595    519.84471805988       6.698970004336019         4.399688402820989          0.18                 
  1980                      3911.44             4208.65              53.40229416230293    -36.137323176737425   1.7963547573050924   7.724275869600789    5.290268913297393    0.0                   2.0                    -0.8174539455180039     0.05064614388109945     0.4775708206367284      20.27278070671278       2927661.6160285487    418.5173792968006     7.724275869600789         5.290268913297393          0.0                  
  1981                      4033.42             4208.92              53.400631894219735   -36.13732015384617    1.570026189560215    6.845098040014257    4.789174328869092    0.21                  1.0                    -0.9072455314754819     0.009889930374686884    0.576192168136668       20.2390902011545        10344.648288031878    78.74901447239058     6.845098040014257         4.789174328869092          0.21                 
  1982                      3682.47             4209.97              53.405414424301284   -36.1373086838497     1.3987680434134584   10.138302698166282   6.667381418612234    0.52                  1.0                    1.2865518665960813      1.4081557611579072      2.060121127619727       22.95113839832562       -29679.03289792399    194.04589700107294    10.138302698166282        6.667381418612234          0.52                 
  1991                      3895.2              4212.77              53.402515472554875   -36.13727783895856    1.8096821260739238   7.724275869600789    5.2654842040916225   0.25                  1.0                    -0.629026613558537      -0.07558288167532012    1.0959254035234522      21.359183798658552      3188856.7699774606    431.0193230466198     7.724275869600789         5.2654842040916225         0.25                 
  1999                      3874.31             4218.31              53.40280015028643    -36.13721687415533    1.9493493055124902   8.227886704613674    6.013790823111013    0.55                  2.0                    0.15610490138221067     0.6519953824140252      1.2277754075496503      20.90824494164579       1769563.1139171396    610.8415915284585     8.227886704613674         6.013790823111013          0.55                 
  2000                      4067.41             4219.25              53.40016870673408    -36.13720644804677    1.5771667011499941   9.324899497052314    5.66599417287739     0.0                   1.0                    -0.1470275229467113     0.7896382706301814      1.1496074507976388      22.087919936654774      -684.3557391545203    24.49681131615837     10.075729399740899        6.092569182979167          0.1                  
  2001                      5013.98             4220.79              53.3872694577748     -36.137188270364234   1.4052960543356914   8.54282542695918     4.583669936936535    0.0                   1.0                    0.30301215777422996     0.11292990824511051     0.5753145423034702      23.183144908221998      -507.5307414557163    1.761524012675776     8.54282542695918          4.583669936936535          0.0                  
  2002                      3954.49             4221.58              53.40170750973956    -36.137180859390995   1.3828077042311273   8.510545010206613    5.180641435703471    0.0                   1.0                    -0.039324273675806154   0.18617201533059102     0.6033046563828783      21.62493122003046       376457.3466963159     109.93703483595642    8.510545010206613         5.180641435703471          0.0                  
  2004                      3970.09             4223.18              53.40149492376804    -36.13716324417413    1.7019793810725323   8.041392685158225    5.183755844822746    0.09                  1.0                    -0.3825092390950573     0.11918858574455982     0.6145373926052677      21.287149339549643      116532.06393536353    102.10470440910578    8.041392685158225         5.183755844822746          0.09                 
  2006                      3902.9              4223.7               53.402410546011225   -36.1371575458658     1.5257213140137833   8.133538908370218    5.552179571163977    0.1                   1.0                    -0.379825689768861      0.17752009028642846     0.633640299525343       20.491103382925953      2494248.4438170525    246.4976392900646     8.133538908370218         5.552179571163977          0.1                  
  2007                      1758.43             4223.97              53.43163399693532    -36.13715169826497    1.8120206832095849   7.977723605288848    4.296283774897949    0.17                  2.0                    -0.14448364215267873    0.18556957514322647     0.7569142058882612      23.66728811870682       -6515.8604946608675   2.9923038638065784    7.977723605288848         4.296283774897949          0.17                 
  2017                      4037.66             4228.27              53.40057412662409    -36.13710719414958    1.507536346215236    6.845098040014257    4.934798376228503    0.28                  1.0                    -0.8233489389183148     0.053260088814983675    0.6914657088647047      20.12205094922071       -17627.84775654766    37.9501155847997      6.845098040014257         4.934798376228503          0.28                 
  2028                      1882.02             4233.3               53.4299497601252     -36.13704937496813    1.3864700683901474   6.0                  4.188995050707705    0.32                  2.0                    -1.3256148677782846     -0.07434814294180114    0.36612940736094757     22.952728680100886      -23972.528412634005   1.680048702673558     6.0                       4.188995050707705          0.32                 
  2030                      3971.45             4237.07              53.40147639778507    -36.13701037643988    1.3016672857472638   7.568201724066995    4.902878191655733    0.12                  1.0                    -0.8020028969651563     0.0703354746468321      0.7769763297404779      21.443797169779465      48361.18463226089     71.24284795913329     7.568201724066995         4.902878191655733          0.12                 
  2034                      4122.88             4239.19              53.39941281302987    -36.136986963394854   1.3456559525074654   8.133538908370218    4.761590104540913    0.02                  1.0                    -0.38960922781809515    0.11756122106688949     0.520919474339518       22.196626723314086      16269.728461435263    10.00643945690501     8.133538908370218         4.761590104540913          0.02                 
  2037                      3926.11             4240.08              53.402094262200094   -36.13697726716477    1.2113033249784197   7.3222192947339195   4.9053495303855765   0.05                  1.0                    -1.073254901571154      -0.014906067813441837   0.8066343162917065      20.892645678189435      1052866.974021109     86.36214870458002     7.3222192947339195        4.9053495303855765         0.05                 
  2041                      3933.45             4243.31              53.40199423908965    -36.13694171661163    1.501868785128011    6.903089986991944    4.929338618685917    0.14                  1.0                    -1.0219992546338652     0.034840303490419444    0.6910198627817934      19.897821342277616      706618.1036506204     67.46308390792294     6.903089986991944         4.929338618685917          0.14                 
  2044                      3927.92             4245.49              53.40206959910674    -36.136917726474266   1.5023485800670562   6.903089986991944    4.520468886816953    0.2                   1.0                    -0.9413695735972105     0.05046819466371133     0.7887747167135366      21.125925042697457      804965.0316098382     72.77743621450729     6.903089986991944         4.520468886816953          0.2                  
  2049                      1862.81             4247.11              53.4302114927233     -36.13689733408302    1.510118258136451    6.954242509439325    3.816151071452281    0.06                  2.0                    -1.3108526266165974     -0.03795608648148274    0.9937554536306372      22.81906455735257       -8247.990542905922    0.8637870743512093    6.954242509439325         3.816151071452281          0.06                 
  2050                      3891.75             4247.73              53.40256249984957    -36.13689308577378    1.4308553410818787   7.505149978319906    4.608671703177193    0.02                  1.0                    -0.863110332287718      -0.11185164939376335    0.7081500910437732      21.836436049800838      859148.8226459926     158.70821098239836    7.505149978319906         4.608671703177193          0.02                 
  2051                      1720.91             4248.32              53.4321452030615     -36.136883599511314   1.495024546892696    7.977723605288848    4.443606916163761    0.05                  1.0                    -0.5310356408868842     0.11631527427232058     0.5585674727804211      22.887660926980413      -7099.8037822601955   0.5919265011490348    7.977723605288848         4.443606916163761          0.05                 
  2052                      3812.58             4248.57              53.40364137408199    -36.13688385976424    1.333889950749761    8.79309160017658     6.08277779248946     0.85                  2.0                    1.413281820503613       1.1572087578120502      1.8687773025559125      22.583364007806935      483892.11310502485    292.1984841174063     6.698970004336019         5.418994613907017          1.52                 
  2053                      3786.73             4249.04              53.4039936400559     -36.136878691149676   1.350303787070745    8.133538908370218    5.714291031469468    0.76                  2.0                    0.3271517401318249      0.7731772906226446      1.545151182851665       22.22575651416236       375123.5987043258     289.4911238666376     6.0                       5.949022781670305          1.5                  
  2054                      3961.81             4249.12              53.40160777128194    -36.136877763472185   1.526852662236494    6.903089986991944    4.997754836622683    0.1                   1.0                    -1.0618890707844244     -0.026497076703435596   0.6216182117109597      19.590832490576993      166135.54383219642    49.360455372512234    6.903089986991944         4.997754836622683          0.1                  
  2076                      2060.32             4256.3               53.42751993435522    -36.136796722901444   1.4648780128761247   6.903089986991944    4.071438176284214    0.07                  2.0                    -1.129635067432229      -0.024037019691785844   0.5501436372869684      21.791156747833927      -14000.39585220848    0.34748320916909997   6.903089986991944         4.071438176284214          0.07                 
  2078                      3904.38             4256.64              53.40239039042712    -36.13679502240377    1.4159631363401897   6.0                  4.382614892693129    0.23                  2.0                    -1.3444531102019859     -0.12451918299243303    0.09009877847255865     22.103797067658398      598603.541386688      77.44198122281338     6.0                       4.382614892693129          0.23                 
  2091                      3761.15             4261.74              53.40434222805227    -36.13673892353507    1.504706655424407    9.011993114659257    5.550372938857871    0.0                   1.0                    -0.19386241335552157    0.5962139344671336      0.9454202263742992      21.640904683072133      938655.8937546147     399.63530715943494    9.011993114659257         5.550372938857871          0.0                  
  2092                      3962.94             4262.21              53.40159237901795    -36.13673370029336    1.5051869892927159   7.505149978319906    4.790022206447102    0.09                  1.0                    -0.9058785544578711     0.013685650297006191    0.7317621461620938      21.57483007477887       188942.2595503286     40.42917105672987     7.505149978319906         4.790022206447102          0.09                 
  2093                      4004.62             4262.55              53.40102439413411    -36.13672994011451    1.4578699162186264   8.071882007306126    5.037290078527868    0.0                   1.0                    -0.5331246980698303     0.08904849966466699     0.4484142130324713      21.37143358721421       -9686.304965612699    34.07089390088922     8.071882007306126         5.037290078527868          0.0                  
  2095                      1923.21             4262.74              53.42938835026781    -36.13672548569535    1.3930350909676168   7.278753600952829    4.960836221850272    0.16                  1.0                    -1.0242986679178152     0.09223797616620644     1.0032818965667794      21.058252302385394      -15698.090114278186   -0.21172053652474662  7.278753600952829         4.960836221850272          0.16                 
  2096                      3954.48             4263.6               53.401707666494865   -36.13671840595639    1.487732035877114    7.380211241711606    4.604481970098726    0.05                  1.0                    -1.0434499339165875     -0.015425186419456338   0.7949874753403172      21.7159328129268        222701.03036404125    40.87745863000148     7.380211241711606         4.604481970098726          0.05                 
  2101                      1737.49             4268.64              53.43191918613423    -36.13666001707593    1.7028664825537707   8.133538908370218    4.864765312523249    0.02                  1.0                    -0.3960898110981077     0.12416113864642497     0.5371257311402147      21.945221071234947      -9948.708257762544    0.43988123366693577   8.133538908370218         4.864765312523249          0.02                 
  2103                      5168.18             4269.44              53.38516825560701    -36.136652518887175   1.4115219279746547   8.008600171761918    5.359095053950491    0.51                  1.0                    -0.0640699752679943     0.6217468946996405      1.1228298307165687      22.100071257572445      411.63002896428844    0.0                   9.512550992904211         5.685116184219117          0.1                  
  2107                      3973.99             4271.48              53.40144180242432    -36.13663167420708    1.5627524571967353   6.903089986991944    4.502594229056341    0.11                  1.0                    -1.0597843210204054     -0.03640569021543527    0.6567641905952364      20.882115207568507      90897.18061123844     32.18670551997354     6.903089986991944         4.502594229056341          0.11                 
  2111                      3727.92             4274.08              53.40479506331022    -36.136603117291166   1.691144732947629    10.138302698166282   7.087580649623296    0.37                  2.0                    0.9688077588830488      1.3763792152767778      1.7852866047698157      21.371859574148694      1160650.5230487215    480.74296646282136    6.698970004336019         5.952237625440802          1.6                  
  2113                      4051.86             4274.68              53.40038064957045    -36.13659641875578    1.4715126380895334   8.198657086954423    4.634453223206363    0.01                  1.0                    -0.3757875576947498     0.1534027528887023      0.48387428754428186     22.55060592162209       -15376.583662326095   23.64152030451443     8.198657086954423         4.634453223206363          0.01                 
  2116                      3975.32             4275.16              53.40142368010415    -36.136591173198305   1.6529041873765884   7.447158031342219    5.012489190974171    0.03                  1.0                    -0.9882064789384231     -0.050424934316357195   0.7833280825166611      20.750910041675848      50949.73216732039     23.362377595614674    7.447158031342219         5.012489190974171          0.03                 
  2123                      5418.29             4276.9               53.38175996473858    -36.13656980215186    1.573568735763339    8.354108439147401    4.178911655135403    0.0                   2.0                    0.12994066323531683     0.054617613862536274    0.5270850200406016      23.91295257182532       406.1931222226472     0.0                   8.354108439147401         4.178911655135403          0.0                  
  2129                      3955.33             4278.72              53.401696090702465   -36.13655200162358    1.466906357546005    7.505149978319906    4.852135012184804    0.11                  1.0                    -0.8889278830442855     0.09980626239258683     0.736276520214517       21.45955764870188       181574.05033089177    27.89862231735609     7.505149978319906         4.852135012184804          0.11                 
  2134                      3961.42             4280.96              53.401613101873394   -36.13652734674591    1.5132648784223632   6.778151250383644    4.338775474788107    0.23                  1.0                    -0.9112478925278111     0.07452739502097572     0.4586897088792945      21.225572184335373      123588.8398976327     19.392693202143807    6.778151250383644         4.338775474788107          0.23                 
  2137                      3947.35             4282.62              53.40180483800283    -36.1365090830597     1.4542367256494066   7.944482672150169    5.18206218054978     0.03                  1.0                    -0.578391274432402      0.008489977691276351    0.6016623649915971      20.983116669875255      181556.28915881916    27.73249006330205     7.944482672150169         5.18206218054978           0.03                 
  2142                      3718.64             4285.49              53.404921524687616   -36.13647754424451    1.4977295999512164   8.8555191556678      5.783300606705374    0.0                   2.0                    -0.38340658676159833    0.5606560843269435      0.8422684923400929      20.780940993758954      1560750.7287811835    452.82670799537584    8.8555191556678           5.783300606705374          0.0                  
  2143                      4113.68             4286.85              53.399538222156515   -36.13646244457304    1.7735797836826748   9.450095075871602    5.519932605134806    0.0                   2.0                    0.1389151927075325      0.8138486530306608      1.1503122525884812      22.714063697436774      -5400.062360906295    13.603121523203862    10.138302698166282        5.881392783946761          0.1                  
  2145                      2950.77             4287.96              53.41538546736739    -36.13644992813601    1.4361287699581395   6.301029995663981    4.788199849407031    1.11                  2.0                    -0.4936681079283467     1.0208252417401802      1.115135784427956       23.605152819377267      -100.25200633919593   7.209632966776164     9.98186389099135          5.399612285304178          0.1                  
  2147                      3802.98             4288.18              53.40377220406816    -36.136447931318635   1.4605495071694101   6.0                  4.857442409596674    0.63                  2.0                    -1.0234644196034282     0.13902135886421263     0.7830475427619916      22.33055694563259       69952.61143582342     139.37784195514277    6.0                       4.857442409596674          0.63                 
  2154                      3909.56             4291.15              53.4023198149126     -36.136415219027725   1.7403119757035477   8.008600171761918    5.20118753111363     0.21                  1.0                    -0.2645730128563919     0.35193338668588225     0.6891888607778291      21.50407438937712       69865.10751439573     31.96755131374663     8.008600171761918         5.20118753111363           0.21                 
  2155                      3794.17             4291.72              53.403892260619656   -36.1364089729998     1.7265188609380757   8.198657086954423    5.574798748009876    0.53                  1.0                    0.20332087038024582     0.5526144819917853      1.2601535654119473      21.93609305146604       50121.96534084672     148.06827076716002    8.198657086954423         5.574798748009876          0.53                 
  2156                      1978.66             4291.85              53.42863262194674    -36.136405263669985   1.5181729120431662   6.0                  3.932725686818162    0.11                  2.0                    -1.5576532865143342     -0.2229244901235461     -0.03227141072729012    22.856811418169652      217613.0219833282     6.593859270866018     6.0                       3.932725686818162          0.11                 
  2161                      3708.87             4293.86              53.40505466294108    -36.13638542796065    1.257616452763255    6.698970004336019    5.431323665201626    0.85                  1.0                    -0.47229416880898967    0.5352326150238653      0.9749454695615434      20.4502905514476        1702973.853136935     425.73253006920237    6.698970004336019         5.431323665201626          0.85                 
  2173                      3714.08             4299.97              53.404983665291006   -36.13631818392079    1.3754524546077778   6.6020599913279625   4.833509978378032    0.5                   1.0                    -0.9512724978311837     0.12761897064594052     0.4439546942387551      20.840861133787982      1713871.462566928     343.8797656075516     6.6020599913279625        4.833509978378032          0.5                  
  2175                      3825.71             4300.37              53.40346246003378    -36.13631376956875    1.6254376795012537   8.698970004336019    5.723282832962057    0.0                   1.0                    0.20319713087945246     0.2192387329172405      0.6365985358025377      20.609567639809754      -89970.37945521364    96.58416496566163     8.698970004336019         5.723282832962057          0.0                  
  2178                      3966.53             4302.53              53.4015434776599     -36.13628995483001    1.8507803161053507   8.260071387985075    5.357984040432057    0.1                   1.0                    -0.22035847880420079    0.23351584126929126     0.5852512267488805      21.142377815115236      53261.45042167623     17.124528825046756    8.260071387985075         5.357984040432057          0.1                  
  2181                      1968.17             4304.27              53.428775530403776   -36.13626854673397    1.4812053426012677   6.0                  4.005282938014716    0.16                  2.0                    -1.6975019649909626     -0.02685573530845886    0.25987940776733254     22.853488388865035      163737.02624964516    4.512276642246583     6.0                       4.005282938014716          0.16                 
  2182                      3880.4              4304.37              53.402717189392966   -36.136269734384165   1.4292990920994204   7.505149978319906    5.025345108951421    0.02                  1.0                    -1.0195299383006642     0.022561085272435832    0.627585597155349       20.742390020047598      27139.33343384731     46.93445872744886     7.505149978319906         5.025345108951421          0.02                 
  2184                      3969.5              4304.6               53.4015030059319     -36.13626717209936    1.761253847803494    8.133538908370218    5.23784575447669     0.03                  1.0                    -0.39266062971573135    0.12344604299107331     0.5362953806741437      21.040483999221138      37447.929032660126    20.08604180391229     8.133538908370218         5.23784575447669           0.03                 
  2194                      3904.17             4312.4               53.40239327397447    -36.13618135270086    1.383530121274053    6.903089986991944    3.9730650408461385   0.12                  1.0                    -1.1574890857337188     0.05405692351892455     0.6441813320123053      22.21750223658466       -7901.733809293637    18.62282851848278     6.903089986991944         3.9730650408461385         0.12                 
  2199                      3566.47             4317.65              53.40699517313283    -36.136123592206914   1.4879253502219671   6.6020599913279625   4.534327444434391    0.77                  2.0                    -0.6667460784558905     0.29352837350782224     0.8668811755759052      22.509919965616632      2502009.314729744     310.71728779249554    6.6020599913279625        4.534327444434391          0.77                 
  2211                      3545.85             4325.19              53.40727616327308    -36.136040605756925   1.32711749410496     6.6020599913279625   5.651935091464301    0.51                  1.0                    -0.9337004579541421     0.22821545472257654     0.3846319974724288      18.757252338261328      3524619.244895184     243.66292487179592    6.6020599913279625        5.651935091464301          0.51                 
  2224                      4577.21             4334.16              53.39322166982033    -36.13594130958026    1.369485268441061    8.8555191556678      4.629978264924413    0.02                  2.0                    0.4330419479975909      0.4901812627380764      0.7106858903205051      23.63776554824499       -363.3930357886225    0.800355704749239     8.8555191556678           4.629978264924413          0.02                 
  2228                      3880.4              4337.26              53.402717200766546   -36.13590776166745    1.4280374140493608   7.6020599913279625   4.944848257466682    0.02                  1.0                    -0.897989464340263      0.01350718582216004     0.6148503501924303      21.037356388380896      27043.501959370613    29.049906595007016    7.6020599913279625        4.944848257466682          0.02                 
  2229                      4193.74             4337.76              53.398447273898135   -36.135902095619656   1.804405576953775    8.79309160017658     5.940638223928659    0.37                  1.0                    0.7136979923992754      0.6816601822672936      1.1443908547739632      21.37763893025731       -1064.01529082148     2.6560440214737837    8.79309160017658          5.940638223928659          0.37                 
  2242                      3542.41             4346.46              53.407323034319376   -36.135806516768945   1.5897395865648711   6.6020599913279625   6.250721499580655    0.64                  2.0                    -0.8047968183767935     0.34641913871655916     0.608416504920303       17.706145733437207      2945545.5755403754    210.9504408988697     6.6020599913279625        6.250721499580655          0.64                 
  2254                      3810.43             4351.81              53.403670694685275   -36.135747646596      1.4670524639841487   8.133538908370218    5.64898387112002     0.29                  1.0                    -0.2018631356623679     0.2897962841915458      0.937675264180843       20.903223231999167      11360.520321865555    10.359630954941665    8.133538908370218         5.64898387112002           0.29                 
  2255                      3839.04             4352.06              53.403280823134494   -36.1357448896766     1.5186819774722657   7.819543935541869    4.460920579072918    0.06                  2.0                    -0.4350475078244962     -0.1397482916796413     0.7721260062611215      22.793182713809816      10436.929647636698    11.871358410255594    7.819543935541869         4.460920579072918          0.06                 
  2260                      1859.87             4353.93              53.43025118136044    -36.13572171242476    1.469279041091193    6.903089986991944    4.950945864799873    0.02                  1.0                    -1.2507892386981965     0.02354244311590392     0.4440856194149241      19.39883239787451       47073.30145079694     6.649928561337644     6.903089986991944         4.950945864799873          0.02                 
  2264                      3861.29             4355.42              53.40297762098661    -36.13570790583606    1.3412328340835857   6.778151250383644    3.7478291294675063   0.23                  2.0                    -0.8757939163257724     -0.022075474244111604   0.5472603079852796      22.761339649003897      -3939.310841583307    22.15503200247059     6.778151250383644         3.7478291294675063         0.23                 
  2282                      1875.96             4362.48              53.43003189146319    -36.1356276604242     1.6089345879998134   6.0                  4.904234977228326    0.34                  2.0                    -1.2824062559172127     -0.033131883519146754   0.3284413948657203      21.20914786518425       -26569.893982593414   2.011740891433196     6.0                       4.904234977228326          0.34                 
  2285                      3850.07             4364.29              53.40313051963646    -36.135610289264754   1.2928801192046528   7.662757831681574    4.390665307358736    0.04                  1.0                    -0.8503984206002393     0.07146534711828423     0.6336269455450925      22.56141796577894       15762.601792045793    17.97976105377922     7.662757831681574         4.390665307358736          0.04                 
  2292                      3519.66             4368.48              53.40763304373465    -36.13556416852384    1.3769287067482234   6.6020599913279625   5.0898827019402555   0.72                  2.0                    -0.7204362240090028     0.41744156693648193     0.720183193978162       20.864679374972134      1936859.909832814     204.5898413383877     6.6020599913279625        5.0898827019402555         0.72                 
  2294                      3650.56             4369.63              53.405849259097494   -36.13555153524778    1.2673051857332984   6.845098040014257    4.292977803253245    0.34                  2.0                    -0.8344068030576395     0.10671598633030754     0.8096045023411946      21.939014298824805      29775.259189408145    28.373886382941702    6.845098040014257         4.292977803253245          0.34                 
  2300                      1976.23             4373.15              53.428665468280805   -36.13551050563238    1.5365596824096666   6.0                  5.302291259688202    0.25                  2.0                    -1.437165719975301      -0.04887427720129267    0.18657659518687097     19.903170935540714      656006.0235879854     7.044288400867246     6.0                       5.302291259688202          0.25                 
  2308                      3842.25             4377.17              53.403237086964815   -36.13546853948192    1.3618913788805669   7.3222192947339195   4.048625055621024    0.13                  2.0                    -1.2156326219024045     0.0597404407444877      0.9726240191957629      23.342603730728875      18547.51634729882     17.44493573655453     7.3222192947339195        4.048625055621024          0.13                 
  2309                      3467.15             4377.98              53.408348597387615   -36.135459599043564   1.5673461293908075   6.845098040014257    4.4822359703973875   0.39                  2.0                    -0.7901442978738338     0.1801056653099522      0.8654980963518923      21.614354061729085      692980.2788756456     123.70716119715921    6.845098040014257         4.4822359703973875         0.39                 
  2311                      3866.97             4378.15              53.40290022631754    -36.135457748119215   1.502221837620941    6.698970004336019    4.659726147447107    0.64                  1.0                    -0.4853055877306893     0.22055046173520054     0.8689158414812788      21.799966458824947      13829.755319680757    19.26211038134778     6.698970004336019         4.659726147447107          0.64                 
  2317                      1861.31             4380.13              53.43023146626956    -36.135433370988906   1.420409156271628    6.845098040014257    4.102076172834776    0.08                  1.0                    -1.174607415899441      -0.028206833194630576   0.4710806549899864      21.54777691835383       -12617.975452731214   3.192678997183567     6.845098040014257         4.102076172834776          0.08                 
  2318                      4048.8              4381.49              53.400422420296835   -36.13542091704526    1.2961151228200594   8.574031267727719    4.372758894328042    0.0                   2.0                    0.3220407693031646      0.03653949913827503     0.33510675320516015     23.748422295543783      5038.328222219545     17.575314900220604    8.574031267727719         4.372758894328042          0.0                  
  2321                      3807.57             4382.75              53.40370967461159    -36.13540713519622    1.3642800138522744   7.724275869600789    4.852256139700611    0.15                  1.0                    -0.6759297216643496     0.09785099006791853     0.7815243351449972      21.91609175467269       -7872.628897554693    3.134265488884183     7.724275869600789         4.852256139700611          0.15                 
  2327                      1975.68             4384.62              53.428672925371885   -36.13538427045972    1.4199344899460553   6.0                  4.791277090416104    0.19                  1.0                    -1.5258563560940033     -0.11637329456462453    0.15718637622362053     21.005788623693153      826916.2663228225     6.551227911031056     6.0                       4.791277090416104          0.19                 
  2331                      3666.65             4386.04              53.40562999841484    -36.13537093509984    1.4784365137351627   6.903089986991944    4.940514980232739    0.14                  1.0                    -1.0999652067406416     0.03224028003496571     0.6743273232199876      19.866730913933637      71250.30465518877     7.386994668301824     6.903089986991944         4.940514980232739          0.14                 
  2336                      3863.63             4389.62              53.402945744295415   -36.13533151525404    1.482502867180292    6.845098040014257    3.9197750839476098   0.34                  2.0                    -0.841509198186241      0.10807708281909001     0.7881349677043943      22.866179491380027      15387.757467829775    18.85302061132446     6.845098040014257         3.9197750839476098         0.34                 
  2342                      4560.0              4391.23              53.39345628682912    -36.13531324563576    1.7322036302344994   8.729974285699555    5.117182259570899    0.0                   1.0                    0.15577030436563533     0.29002583575105945     0.7144567624247635      22.18599875556281       -2201.460056146997    0.776249547092879     8.729974285699555         5.117182259570899          0.0                  
  2347                      3643.41             4393.07              53.40594669017738    -36.135293564450436   1.442940634717511    6.903089986991944    3.427788281699545    0.07                  2.0                    -1.221928271410622      0.09222439840478103     0.5786309475923694      23.383387146783605      -41770.59358053837    12.303517366602941    6.903089986991944         3.427788281699545          0.07                 
  2348                      3889.28             4393.23              53.402596212087396   -36.135291778193256   1.4367572992350444   7.785329835010767    4.778681234405404    0.09                  1.0                    -0.6751426536287255     -0.00227513937816326    0.725340367421591       21.999806342260076      4726.1169163643235    12.562730456796878    7.785329835010767         4.778681234405404          0.09                 
  2372                      3766.96             4407.65              53.40426307235856    -36.1351331023692     1.2713784614971737   7.531478917042255    4.465399841514305    0.3                   2.0                    -0.653908944575587      0.12165279943997831     1.0644278278436516      23.14372697938658       -10415.860071108506   13.857246596400897    7.531478917042255         4.465399841514305          0.3                  
  2378                      3483.17             4410.15              53.40813027858393    -36.135105555875505   1.5305633930303786   6.778151250383644    3.9003822360652918   0.29                  2.0                    -0.9794992455212359     0.31183596488705234     0.47123477980449024     22.449215897821382      149031.03577874816    51.333589098603845    6.778151250383644         3.9003822360652918         0.29                 
  2403                      1957.95             4423.36              53.42891440391221    -36.13495786786346    1.506425994339169    6.903089986991944    4.541272630246987    0.06                  1.0                    -1.1623341022131974     -0.0642707631354007     0.6774250545502767      20.655887221338812      10811.713445634536    1.9638343534079912    6.903089986991944         4.541272630246987          0.06                 
  2404                      1566.43             4423.58              53.43424963444678    -36.13495427588958    1.4617074468341942   7.176091259055681    3.9427159635416857   0.06                  2.0                    -1.0708142042173137     0.13911715339234831     0.7069776805427139      22.86656986022097       112973.2543302795     0.0                   7.176091259055681         3.9427159635416857         0.06                 
  2410                      4295.3              4425.41              53.397063401724715   -36.13493737326133    1.698885205580609    10.138302698166282   5.908067630208358    0.11                  2.0                    1.037343817107537       1.2155143250916218      1.4278734720568913      23.48606445460201       -862.2279919300994    7.130027017550043     10.138302698166282        5.908067630208358          0.11                 
  2421                      3647.69             4430.26              53.405888362800866   -36.134884268203436   1.5891432748935084   9.011993114659257    5.095031790640307    0.17                  1.0                    0.4060486540460104      0.8698137056061306      1.0409602872940802      23.219123060823726      -48006.414829848836   6.672040315432355     10.138302698166282        5.6607819624696            0.1                  
  2425                      4024.73             4431.51              53.4007504545644     -36.13487043169862    1.458603398183828    7.8512583487190755   4.426595303975894    0.04                  1.0                    -0.7406569894343278     0.17810088700015214     0.47995606385766365     22.70401950171519       -4909.968714676768    9.38938083690844      7.8512583487190755        4.426595303975894          0.04                 
  2434                      3653.86             4436.49              53.40580428391377    -36.13481570405772    1.4051515154165295   6.845098040014257    3.8064246012881955   0.18                  1.0                    -1.003926279541119      0.02635259282441993     0.5930970924918064      22.609358834436673      -22676.646845507385   8.329421043441789     6.845098040014257         3.8064246012881955         0.18                 
  2443                      4993.6              4443.37              53.38754773396859    -36.13473869499355    1.4561486359550786   7.977723605288848    4.226584098551526    0.0                   2.0                    -0.5423146055123667     -0.01748472660380429    0.5610406487841431      23.31433253786166       184.42758030112597    0.0                   7.977723605288848         4.226584098551526          0.0                  
  2444                      3261.23             4444.09              53.41115462617923    -36.134731915206      1.5427014769701883   7.477121254719663    4.506692179967431    0.12                  2.0                    -0.8064627530903579     0.1264706830182014      0.7960002691763393      22.286308123043508      20842.3347609065      0.685166024613014     7.477121254719663         4.506692179967431          0.12                 
  2448                      3729.17             4444.93              53.40477803892692    -36.1347228180989     1.3188744577791174   7.531478917042255    4.466699876039976    0.17                  2.0                    -0.7945906484888461     0.15974956449682054     0.8220235891857222      22.6451813662084        16303.602169808782    3.3110871977180643    7.531478917042255         4.466699876039976          0.17                 
  2452                      3753.59             4448.4               53.40444526960576    -36.13468462724335    1.247016712128549    7.977723605288848    4.462440314663168    0.03                  1.0                    -0.5396064068899804     0.07715362740185583     0.5604882509081008      22.791362255206277      -6969.84018994689     3.8111424927247146    7.977723605288848         4.462440314663168          0.03                 
  2455                      3636.76             4451.63              53.40603730291145    -36.134649078519736   1.2867808333887947   7.977723605288848    4.377762775522339    0.06                  1.0                    -0.6296889835281831     0.06809732219699427     0.6229775306503527      23.123765331511027      -56428.57320504941    10.342958161274739    7.977723605288848         4.377762775522339          0.06                 
  2456                      3942.31             4451.84              53.40187359784667    -36.1346467248911     1.663778542342719    8.54282542695918     5.0469654274478355   0.4                   2.0                    0.7321034524348242      0.6871147499802177      1.0850945522883784      23.258620088845813      5116.897089688511     7.5619768605570945    8.54282542695918          5.0469654274478355         0.4                  
  2457                      2418.91             4453.47              53.42263284143324    -36.134627565734604   1.37290536877561     8.354108439147401    5.277487391352548    0.43                  1.0                    0.26882954267315284     0.5762044882956765      1.0822778250979077      22.526608847581564      797.3409154025146     0.0                   10.138302698166282        5.899408017155434          0.04                 
  2461                      3210.11             4456.87              53.41185122306238    -36.1345912276118     1.3082779638661801   8.667452952889954    5.0380581114890255   0.36                  2.0                    0.8515613578259327      0.5958865074513362      1.0968874505195032      23.405957432484126      69330.44504172988     3.179254835274856     8.667452952889954         5.0380581114890255         0.36                 
  2471                      3193.34             4463.48              53.41207973993103    -36.13451846800703    1.3055193741606363   7.724275869600789    4.543117501550969    0.46                  2.0                    -0.4202067003126473     0.36165894660114617     1.1896245682103768      23.68770587191611       90411.52534292455     5.022838614365933     7.724275869600789         4.543117501550969          0.46                 
  2476                      3215.55             4468.73              53.411777081705914   -36.13446070581297    1.5129487687488958   7.568201724066995    4.807225113434866    0.58                  2.0                    -0.2396214387344351     0.6659385912335338      1.3451940006241543      23.108035581157214      50599.79474995972     7.751149104920386     7.568201724066995         4.807225113434866          0.58                 
  2484                      3788.16             4477.83              53.40397419178286    -36.1343607299419     1.6047588650925713   8.667452952889954    5.242644143488719    0.01                  1.0                    0.09637417982647634     0.21772699072398893     0.6491815459818966      21.79890483344259       12892.376115181787    6.570009250279241     8.667452952889954         5.242644143488719          0.01                 
  2487                      3867.66             4483.14              53.40289085739467    -36.13430227468644    1.6050160234909334   8.54282542695918     4.614254860463521    0.23                  2.0                    0.6421421938289633      0.1655722853854158      1.0821196698133058      23.952714157065675      -9699.987167267373    15.480098691984207    8.54282542695918          4.614254860463521          0.23                 
  2490                      4554.55             4484.43              53.39353070649578    -36.134287535115696   1.4664073922263667   8.385606273598313    4.40044929778581     0.01                  1.0                    -0.22502675583423226    0.2779124174932477      0.4185294546534166      23.331042695500813      -2650.356442440072    0.0                   8.385606273598313         4.40044929778581           0.01                 
  2493                      2706.78             4488.03              53.41870999591886    -36.13424771880046    1.5783531044863062   6.778151250383644    4.205048819752382    0.2                   1.0                    -0.8913221140820085     -0.025729531110080472   0.46171158953389124     21.4923809652411        3031.463988364537     0.4229872608682634    6.778151250383644         4.205048819752382          0.2                  
  2498                      3138.85             4492.07              53.4128222388733     -36.13420377432152    1.2545787214398658   7.819543935541869    4.854143545884706    0.28                  1.0                    -0.3382227627657599     0.35035866038908026     0.8799312991215018      22.385599098747246      22725.67680639974     -0.7314451344958578   7.819543935541869         4.854143545884706          0.28                 
  2506                      3108.64             4497.12              53.413233900056184   -36.134148169421245   1.5331867538253872   7.913813852383717    4.693856676715708    0.23                  1.0                    -0.4444829326803017     0.06343798918369004     0.9283136116613093      22.87440023773109       14159.060945866027    0.0                   7.913813852383717         4.693856676715708          0.23                 
  2509                      4287.19             4498.85              53.39717399894466    -36.13412913269399    1.3526518960173763   8.636487896353366    4.938017165838277    0.38                  1.0                    0.7270975283593799      0.4973825107508354      1.1974237286683156      23.72992356092855       279.54021476586735    1.6954262936718172    8.636487896353366         4.938017165838277          0.38                 
  2510                      3771.48             4502.45              53.404201491347365   -36.13408977523828    1.4955847328248537   8.60530504614111     5.129831106425823    0.0                   1.0                    0.03888774720331867     0.18577769186204662     0.5909186812067446      21.943594100071692      29988.095070538555    5.202706490645653     8.60530504614111          5.129831106425823          0.0                  
  2513                      3012.83             4506.93              53.41453947394856    -36.13404011046462    1.5060185727448419   6.845098040014257    4.281962361479629    0.32                  1.0                    -0.7903356392683882     0.15012858571605747     0.7115473493273079      21.846317684670492      9752.627727860718     0.0                   6.845098040014257         4.281962361479629          0.32                 
  2518                      3843.72             4513.98              53.4032170929001     -36.13396286913268    1.480389892524333    8.698970004336019    4.79852127737414     0.04                  1.0                    0.3185294850354765      0.29529749904312297     0.7122283999015906      23.042738599483748      -15327.208054927221   16.67478410966229     8.698970004336019         4.79852127737414           0.04                 
  2520                      2974.63             4514.9               53.41506000716685    -36.13395235457775    1.5326859924008236   7.690196080028514    5.382397534450388    0.14                  1.0                    -0.697801832197019      0.13823187789816416     0.7828888663604232      20.473888008583906      14181.401611645157    0.0                   7.690196080028514         5.382397534450388          0.14                 
  2523                      2765.96             4517.49              53.41790350642974    -36.13392358312475    1.4843785199104547   7.880813592280791    4.452874721456007    0.0                   2.0                    -0.6181909886178758     -0.017786921050291227   0.549240728166918       22.628024781905815      918.2980215518862     3.419350321931982     7.880813592280791         4.452874721456007          0.0                  
  2531                      2103.84             4522.24              53.4269260635021     -36.133870014375596   1.5208879381427525   8.41664050733828     4.34330587531723     0.08                  2.0                    -0.42039218558822355    0.3568875398443012      0.5892214048845084      23.764723511863426      -1020.9865712879649   0.0                   8.41664050733828          4.34330587531723           0.08                 
  2542                      3686.75             4539.71              53.40535609107334    -36.13367971212149    1.5709073396411728   8.574031267727719    4.557904718590857    0.0                   1.0                    0.6030224737682808      0.008056417434630703    0.5531730218030546      23.33102773379007       -1460.8554913004918   4.514854639770715     8.574031267727719         4.557904718590857          0.0                  
  2545                      2338.88             4541.34              53.42372317485505    -36.13366034451186    1.4593177161450102   7.944482672150169    4.420549552162243    0.03                  2.0                    -0.527289230349993      0.10394834832774791     0.5380465377231438      22.832594101700767      1528.168880449328     0.0                   7.944482672150169         4.420549552162243          0.03                 
  2546                      3029.07             4541.67              53.41431812998316    -36.13365779448754    1.467517339945099    7.447158031342219    4.747207330105207    0.09                  1.0                    -0.8999309412135226     0.10104250368852519     0.7895111548123985      21.548771394666613      16174.685801403839    0.0                   7.447158031342219         4.747207330105207          0.09                 
  2551                      3025.15             4547.48              53.41437153934136    -36.1335938481441     1.709399775761577    7.531478917042255    4.887924827460023    0.16                  1.0                    -0.8291612928581849     0.14857475802129017     0.8023434591609586      21.568366818024185      14213.048319932293    0.0                   7.531478917042255         4.887924827460023          0.16                 
  2552                      3056.9              4549.41              53.413938888113414   -36.133572639690776   1.6035410129122007   6.903089986991944    4.2588472266350035   0.21                  1.0                    -1.0107267398969526     0.1390635590468321      0.8002496804238959      21.795052630817178      13729.117516033812    0.0                   6.903089986991944         4.2588472266350035         0.21                 
  2558                      2452.67             4557.43              53.42217254903266    -36.133483494106926   1.3501767219310574   8.103803720955957    4.194063318492179    0.05                  1.0                    -0.41651911124097296    0.19851942301441383     0.5075353673506093      23.652072490075273      -404.6452742296423    0.0                   8.103803720955957         4.194063318492179          0.05                 
  2561                      3598.44             4563.07              53.406559464928115   -36.13342261459443    1.3466396073326936   9.105850674385144    4.771658152734097    0.03                  2.0                    0.09518786148744596     0.7256628785530381      1.0602020228762221      23.867544927488787      21207.75658908791     6.249639567590136     10.138302698166282        5.36270754466037           0.05                 
  2582                      2997.42             4607.09              53.41474932872433    -36.13293777754988    1.415328548256844    8.729974285699555    5.707519138583027    0.49                  1.0                    0.7781108712379279      0.7800301671932424      1.3550450059332313      22.26938423297133       -1045.0083480679425   0.0                   8.729974285699555         5.707519138583027          0.49                 
  2587                      2463.94             4612.77              53.42201884524878    -36.13287446829639    1.5708021919874213   8.636487896353366    4.466463519635725    0.0                   2.0                    0.06697756897845508     0.29071367411268767     0.5282137083703802      23.589335011254573      -1361.2549332928616   0.0                   8.636487896353366         4.466463519635725          0.0                  
  2595                      2156.46             4627.25              53.426208712493555   -36.132714448554694   1.3257828547113613   6.903089986991944    3.6772329152318686   0.26                  1.0                    -0.9999064954227386     0.20554387606419766     0.871690959089026       23.414282051936823      17866.80818608465     0.0                   6.903089986991944         3.6772329152318686         0.26                 
  2601                      3444.59             4631.59              53.408655900286654   -36.13266847168779    1.5044915570577166   6.778151250383644    4.0040957444229255   0.2                   1.0                    -0.8355822396202406     -0.0537267159722461     0.4487946301704646      21.99033546867227       306.83891081198306    4.724080686760846     6.778151250383644         4.0040957444229255         0.2                  
  2607                      2631.97             4640.39              53.41972910958229    -36.13257079351035    1.4343327323147583   8.041392685158225    4.788791349785454    0.07                  1.0                    -0.5303333035541904     0.03753063935827683     0.6429077922114459      22.255119383728267      2030.092458129156     0.0                   8.041392685158225         4.788791349785454          0.07                 
  2608                      2058.36             4641.31              53.42754543604039    -36.13255946940723    1.516449040538685    7.505149978319906    4.064714424975584    0.08                  2.0                    -0.9184348214784634     0.06308816512780169     0.7014082414374485      23.339705083619457      -3779.3995905665893   0.0                   7.505149978319906         4.064714424975584          0.08                 
  2610                      3209.89             4643.8               53.411854046039615   -36.132533959014715   1.3659719852468766   8.510545010206613    5.769317301506478    0.72                  1.0                    0.8484878525895319      0.8702350515277004      1.5904839364498073      22.46819063871989       -549.3194476962142    0.9141860444015456    8.510545010206613         5.769317301506478          0.72                 
  2613                      2013.8              4646.57              53.42815261836145    -36.132501465792934   1.4775323810455685   8.41664050733828     4.675679091784255    0.25                  2.0                    0.14388092238365857     0.3776926535937868      0.9203039632906744      23.55086711378102       1003.4953659426296    0.0                   8.41664050733828          4.675679091784255          0.25                 
  2614                      2084.63             4647.64              53.42718744691222    -36.1324898702549     1.732872000209338    9.168497483523034    5.00122641815077     0.04                  2.0                    0.328943958281954       0.8670046049035385      0.9316830257408562      23.41457268162559       -2057.5210867860683   0.0                   9.168497483523034         5.00122641815077           0.04                 
  2617                      5230.19             4649.83              53.38432434185477    -36.13246597242881    1.33780760583983     10.138302698166282   6.194154648888202    0.08                  1.0                    1.0901255703482633      1.0631948175335033      1.4186871159938228      22.703546168731513      222.29028632689742    0.0                   10.138302698166282        6.194154648888202          0.08                 
  2628                      3653.22             4670.32              53.405812984475375   -36.132242275026584   1.6999205104915562   8.761175813155731    5.102931946355376    0.31                  1.0                    0.9760769747889455      0.6253612222555311      1.1073877774634227      23.24475265327972       -3891.381397484229    0.41877035080242686   8.761175813155731         5.102931946355376          0.31                 
  2629                      4763.66             4671.56              53.39068157531778    -36.132227755909945   1.6169048402164616   7.977723605288848    4.215900407854753    0.14                  2.0                    -0.43219085603110585    0.07188098609666582     0.7677782988730577      23.814794682489367      728.2673449342152     0.0                   7.977723605288848         4.215900407854753          0.14                 
  2640                      2085.12             4682.7               53.42718066172056    -36.13210401673993    1.5087226398918547   6.845098040014257    3.5591375902831244   0.1                   2.0                    -1.0735037166846126     -0.14568892293343083    0.47110871310740876     22.991499998643118      1526.1945005805505    0.0                   6.845098040014257         3.5591375902831244         0.1                  
  2646                      4352.41             4696.12              53.396285503372425   -36.131958004397944   1.3752359829873877   9.105850674385144    5.460813637224463    0.11                  1.0                    0.21853348723232102     0.6983464612371364      1.22669475829165        22.44228268372494       -285.33907423310166   0.0                   10.138302698166282        6.009509281708888          0.1                  
  2650                      2688.42             4705.75              53.41895976409398    -36.13185156099362    1.3157680462627104   7.880813592280791    4.039065775637408    0.0                   2.0                    -0.4990985554559586     0.10626068552371137     0.363077604605035       23.56809394351225       1602.7038393535454    0.0                   7.880813592280791         4.039065775637408          0.0                  
  2655                      2093.84             4708.51              53.42706175964201    -36.13181998504991    1.4079311977544111   7.633468455579586    4.452654044028779    0.0                   2.0                    -0.8542891474141108     0.061611871981352095    0.5530152419026599      22.203631163154732      615.0563319212938     0.0                   7.633468455579586         4.452654044028779          0.0                  
  2685                      3432.39             4746.61              53.4088220857801     -36.13140260782151    1.3649923068598713   6.6020599913279625   4.569120479433911    1.1                   1.0                    -0.2976609605848104     0.8117157865465074      1.2841042966150802      23.40416247395107       910.1524570727238     0.0                   10.138302698166282        5.6358012881255615         0.1                  
  2691                      2915.37             4749.28              53.41586717991695    -36.13137280358398    1.4024329902880464   7.724275869600789    4.94280494463577     0.05                  1.0                    -0.7570439441014045     0.055477216102875815    0.6102654401836887      21.338359545266396      -622.464054545007     0.0                   7.724275869600789         4.94280494463577           0.05                 
  2708                      2060.18             4772.71              53.42752022398671    -36.131113344178715   1.566188638028767    7.477121254719663    4.102242434975118    0.14                  2.0                    -0.8614577175607181     0.1030471218267337      0.8619064472493534      23.393840921149565      -1837.9208166452343   0.0                   7.477121254719663         4.102242434975118          0.14                 
  2719                      2147.23             4789.65              53.42633400400495    -36.130927124474425   1.4036052046598695   7.531478917042255    4.46218409574585     0.13                  2.0                    -0.8080126393198483     0.11799513588476884     0.7763154324526909      22.53015241101514       -1194.216562557345    0.0                   7.531478917042255         4.46218409574585           0.13                 
  2724                      2802.43             4795.06              53.41740606136043    -36.13086882276514    1.526586098615207    7.690196080028514    4.284026442176224    0.18                  1.0                    -0.269016169557478      0.18589054882182054     0.787702442693778       23.30872830421166       9.299192094143965     0.0                   7.690196080028514         4.284026442176224          0.18                 
  2739                      2822.58             4815.05              53.41713145867286    -36.13064884930739    1.6190805890687558   7.278753600952829    4.044735205000426    0.28                  2.0                    -0.7825796084729895     0.25130334247642594     1.1168184121517513      23.69150470864992       -684.6736221342453    0.0                   7.278753600952829         4.044735205000426          0.28                 
  2743                      1334.59             4822.06              53.43740710965379    -36.13056797814621    1.6841535437771196   9.105850674385144    4.833250551592151    0.0                   1.0                    0.07111201523222732     0.6007476801977987      1.0257409049351764      23.632199200700835      51.64525389354911     1.0E20                10.138302698166282        5.413885238265229          0.01                 
  2747                      4101.6              4832.79              53.39970325875277    -36.13045407938059    1.4483746531414616   6.778151250383644    3.9036348159257797   0.37                  1.0                    -0.7494253406777212     0.1771369035412249      0.666900482899802       22.783286557084192      2629.1623497937003    3.1231716039437605    6.778151250383644         3.9036348159257797         0.37                 
  2751                      1797.81             4841.5               53.431095107088844   -36.13035555521813    1.4769313925680407   7.977723605288848    4.487127408484311    0.12                  2.0                    -0.5029628856907884     0.17275571825751257     0.661418529547138       23.01814691763133       32760.66420317851     4.086681847162479     7.977723605288848         4.487127408484311          0.12                 
  2753                      2303.08             4845.57              53.42421020035056    -36.13031204848228    1.4124981734805853   7.913813852383717    4.05820001745694     0.03                  2.0                    -0.6512234735187299     0.23404125595934389     0.44400617638665096     23.63816711037197       -77.69053447020245    0.0                   7.913813852383717         4.05820001745694           0.03                 
  2758                      1587.51             4851.91              53.43396064880843    -36.13024033609054    1.2693292426478513   6.0                  4.1212542910894525   0.18                  1.0                    -1.4957604854046984     -0.16338756731006754    0.22148711581861846     22.664130676159687      356377.8370537544     1.0E20                6.0                       4.1212542910894525         0.18                 
  2759                      2231.77             4855.9               53.42518185317333    -36.13019820350663    1.5664840575589138   7.880813592280791    3.9997425958508144   0.01                  2.0                    -0.6730754587569869     0.12709476213324677     0.46760887582428623     23.721318651950945      -4843.292880404513    0.0                   7.880813592280791         3.9997425958508144         0.01                 
  2765                      5227.05             4860.46              53.384367744160556   -36.130147879921196   1.5034619398436615   9.105850674385144    4.855776260481961    0.0                   1.0                    -0.1290083067127945     0.5370652465004717      1.0513863007398214      23.605453208351058      -210.41324666102398   0.0                   10.075729399740899        5.37679829324981           0.0                  
  2767                      1762.57             4861.9               53.431575217838876   -36.13013093753906    1.4174499307506718   7.690196080028514    4.728261501830391    0.28                  1.0                    -0.47448712168899476    0.3266026481609323      0.909554330890991       22.514837205517615      44718.00424650903     0.8020560341731812    7.690196080028514         4.728261501830391          0.28                 
  2774                      3779.71             4872.06              53.4040893992677     -36.13002201103166    1.4182230209101467   9.105850674385144    6.051101183884623    0.16                  1.0                    0.22791456917050468     0.8039296967503411      1.2819640492716822      21.111242117288118      973.1448696585909     0.0                   10.138302698166282        6.496312542239043          0.1                  
  2778                      1785.58             4878.31              53.43126162050895    -36.12995040477223    1.4866947175690783   7.690196080028514    4.054500618251144    0.15                  2.0                    -0.5582258063678225     0.2555335895866051      0.7049374570023481      23.75238666200769       43450.15020250726     2.4747580634867563    7.690196080028514         4.054500618251144          0.15                 
  2779                      3599.97             4878.9               53.406538555984426   -36.129946730356004   1.5822489849618113   9.199755177253476    4.982429799492557    0.0                   1.0                    -0.4664696192141591     0.9282619778478569      0.895424466641753       23.398005746651034      21841.541339095093    0.0                   9.199755177253476         4.982429799492557          0.0                  
  2789                      1753.04             4900.5               53.43170493127641    -36.12970609460528    1.3809994854859147   6.6020599913279625   3.905909301016053    0.67                  1.0                    -0.6650703127686022     0.4006079159092586      0.7036280182711465      23.675513995323687      15740.899340235714    1.4635017195706237    6.6020599913279625        3.905909301016053          0.67                 
  2790                      3594.91             4903.13              53.406607499219575   -36.12968006496199    1.3401329318049693   7.977723605288848    4.27152332933807     0.2                   2.0                    -0.32089659741690113    0.2595162549163561      0.7585926440029915      23.80542516188981       2705.1201644497314    0.0                   7.977723605288848         4.27152332933807           0.2                  
  2793                      5060.35             4906.14              53.386639339871614   -36.12964551772949    1.4849762629434489   8.667452952889954    4.557836616814121    0.15                  1.0                    0.8522105606313666      0.43631667021246656     0.8031426414834542      23.920062482776498      73.22368773690116     0.0                   8.667452952889954         4.557836616814121          0.15                 
  2805                      3162.71             4932.78              53.412496650258255   -36.12935353636657    1.4633682267973733   6.698970004336019    3.531080230060262    0.31                  2.0                    -0.5526656061257817     0.11471128834047661     0.07449612335452471     23.35485437921904       -779.725056714981     0.0                   6.698970004336019         3.531080230060262          0.31                 
  2807                      1938.01             4938.86              53.4291843900725     -36.12928445077099    1.4881915203962042   7.477121254719663    4.109888544666806    0.03                  2.0                    -0.9204923205584237     -0.029418341139713533   0.7042993591936266      23.02474066958481       16827.67907799654     -1.5334768999188246   7.477121254719663         4.109888544666806          0.03                 
  2813                      3517.62             4955.63              53.40766063885336    -36.1291022562437     1.5477250314317756   8.167317334748176    4.257893289138252    0.14                  2.0                    -0.1898296438108673     0.35172017239844067     0.6051537093996444      23.829870452749706      -1120.067207550586    0.0                   8.167317334748176         4.257893289138252          0.14                 
  2825                      4029.38             4975.34              53.4006874321113     -36.1288852783163     1.6175972564533656   9.011993114659257    4.6176860946936475   0.0                   2.0                    -0.3180530228228484     0.6743381936943997      0.8629607063652571      23.90004334610746       139.17685913536408    0.0                   9.011993114659257         4.6176860946936475         0.0                  
  2835                      3978.83             5011.34              53.401376241492095   -36.12848910210312    1.4366952379004063   7.785329835010767    4.861143493709882    0.0                   1.0                    -0.7188047299282445     0.03682256869532097     0.46958602631045565     21.414059301488948      1150.3498448383327    0.0                   7.785329835010767         4.861143493709882          0.0                  
  2843                      2452.88             5026.87              53.42216856888292    -36.1283170469692     1.4829410361667248   6.845098040014257    3.9252067245699886   0.22                  1.0                    -0.932293294550206      0.03388368916019857     0.6286603242464217      22.446246000912314      2676.72849675253      0.0                   6.845098040014257         3.9252067245699886         0.22                 
  2844                      2695.68             5031.55              53.41886021111387    -36.12826596256596    1.5660646027140648   6.778151250383644    4.0996018390332045   0.29                  1.0                    -0.8130138188240679     0.10686910850964537     0.5174701929479255      22.01763004149944       167.3191038474382     0.0                   6.778151250383644         4.0996018390332045         0.29                 
  2845                      3076.2              5032.01              53.41367531724683    -36.12826137772974    1.5815185433994383   7.880813592280791    4.323991597882312    0.0                   1.0                    -0.7782727286532385     0.09262444662820712     0.47513424081114763     22.900114309330288      -659.8865214409784    0.0                   7.880813592280791         4.323991597882312          0.0                  
  2849                      3379.44             5041.3               53.40954342102464    -36.12815935684443    1.367295706348009    8.167317334748176    4.0995242689181195   0.05                  2.0                    -0.4423986409666689     0.23667963463182318     0.4956550737323724      23.95034558649392       -396.7208772440947    0.0                   8.167317334748176         4.0995242689181195         0.05                 
  2850                      2457.65             5045.07              53.4221035305321     -36.12811675503859    1.4060470039307775   6.845098040014257    3.5794287544273122   0.26                  1.0                    -0.959322463306588      0.1332879106945164      0.6632736484871415      23.420719125813726      1271.7611063886525    0.0                   6.845098040014257         3.5794287544273122         0.26                 
  2852                      2013.01             5049.01              53.42816208610681    -36.12807238853336    1.8374684874826785   7.785329835010767    4.23361824538491     0.16                  2.0                    -0.6257261769382474     0.19220346027664448     0.7373725014493466      23.52119281281201       436021.07702829625    6.026307438188419     7.785329835010767         4.23361824538491           0.16                 
  2854                      1983.0              5051.6               53.42857098712317    -36.12804380535371    1.6068399161307114   7.944482672150169    4.054748441433661    0.0                   2.0                    -0.49816819826531855    0.06930350658525697     0.5013773955751439      23.647910091473765      112366.8423731623     4.626308489626241     7.944482672150169         4.054748441433661          0.0                  
  2856                      3023.96             5053.59              53.41438710167708    -36.12802382550763    1.3845292866474312   7.8512583487190755   4.378829427516478    0.06                  2.0                    -0.7403117227250142     0.07232358119532734     0.5979814564664814      22.95938239458536       -373.78286564246764   0.0                   7.8512583487190755        4.378829427516478          0.06                 
  2862                      3596.34             5069.97              53.40658798106457    -36.127843898415264   1.6173034928303425   8.133538908370218    4.423103012149173    0.11                  1.0                    -0.3578579021435502     0.33118049900308577     0.5402368677984306      23.266610874162087      -186.7454730455877    0.35935270436017797   8.133538908370218         4.423103012149173          0.11                 
  2866                      3061.65             5074.87              53.413873520527616   -36.12778966549785    1.4352492184835826   6.903089986991944    3.716574996677798    0.35000000000000003   2.0                    -1.0736780029997632     0.3019331608373541      0.9396401426157368      23.588214477553592      57.14376982347732     0.0                   6.903089986991944         3.716574996677798          0.35000000000000003  
  2869                      3016.09             5076.87              53.41449430606697    -36.127767607943476   1.4406650138430406   7.913813852383717    4.38364750231577     0.02                  2.0                    -0.679354472206434      0.008594209772009975    0.560525122288599       22.904295986652993      -1035.3031758256814   0.0                   7.913813852383717         4.38364750231577           0.02                 
  2871                      2716.64             5082.72              53.41857451801633    -36.12770284047069    1.6415046022652893   7.6020599913279625   4.325926770850038    0.09                  1.0                    -0.7627957036343851     0.11258330232709568     0.714778176634308       22.791198164527213      4334.030159594859     0.0                   7.6020599913279625        4.325926770850038          0.09                 
  2879                      2615.92             5104.03              53.419946855613716   -36.12746815152142    1.4439209028815436   7.724275869600789    4.565418026650112    0.12                  1.0                    -0.7337625924630409     0.11724600655862005     0.7198592421570957      22.519866135404577      2190.4489844413215    0.0                   7.724275869600789         4.565418026650112          0.12                 
  2886                      1768.47             5122.45              53.43149386206294    -36.12726345812807    1.3730441692010766   6.698970004336019    3.627937190456147    0.43                  1.0                    -0.6874763828276187     0.2571805495432713      0.3538754350089235      23.54032994371065       -96.210333687212      1.4354124136144353    6.698970004336019         3.627937190456147          0.43                 
  2889                      2659.04             5127.58              53.41935926983472    -36.12720904138016    1.5729657833106554   7.633468455579586    4.543444443687482    0.15                  1.0                    -0.5752615094279889     0.11585418492278876     0.8171126459874749      22.504339856366588      446.27655896487744    0.0                   7.633468455579586         4.543444443687482          0.15                 
  2890                      1849.68             5130.43              53.430387296090124   -36.12717587070616    1.5866019356450871   8.354108439147401    4.318522926530668    0.05                  2.0                    -0.16880213037248382    0.18742907857146207     0.5820915345754614      23.706971971556495      -351.27376516774956   0.9952209792387228    8.354108439147401         4.318522926530668          0.05                 
  2894                      3006.81             5141.17              53.4146206676605     -36.12705994092983    1.6205656592356181   6.845098040014257    3.9262997300847644   0.34                  2.0                    -0.8360223929563944     0.13373111275381433     0.8244987921941984      22.84829332052051       595.7820662510896     0.0                   6.845098040014257         3.9262997300847644         0.34                 
  2898                      2284.7              5151.69              53.42445982150885    -36.126942988346926   1.5326930658264954   8.133538908370218    4.580820788748801    0.07                  1.0                    -0.2840671392916576     0.17074559772886033     0.5927441702115637      22.809165768016616      -13625.50062002409    0.3376117448526883    8.133538908370218         4.580820788748801          0.07                 
  2901                      1867.89             5157.56              53.43013907859679    -36.12687734175835    1.4089387802091182   6.0                  4.1983047885673015   0.56                  2.0                    -1.043077786116985      0.2536051652227336      0.4789878309718709      23.618759758548133      -1119.4304548737505   1.4582423416187884    6.0                       4.1983047885673015         0.56                 
  2903                      1884.95             5160.01              53.429906617920885   -36.126850426143776   1.5252191498812109   7.944482672150169    4.186887909530958    0.15                  2.0                    -0.5384626097551255     0.26954734969615046     0.6507991918721352      23.78216822260865       -823.5017196889875    0.6788411561853939    7.944482672150169         4.186887909530958          0.15                 
  2906                      1918.98             5177.49              53.42944288053841    -36.12665814345439    1.512118840703594    8.354108439147401    4.412259597944237    0.08                  2.0                    -0.021982329620716      0.23578242372231273     0.6236064353815003      23.56370581917239       -202.0269643337451    0.5935164225520548    8.354108439147401         4.412259597944237          0.08                 
  2910                      3727.61             5183.18              53.40479933660508    -36.12659796716577    1.4192352712136214   8.292256071356476    4.236572884356029    0.0                   2.0                    -0.33587967466008095    0.0348245009684085      0.27872859969167507     23.632915337445443      484.078437641575      1.0E20                8.292256071356476         4.236572884356029          0.0                  
  2915                      2452.59             5192.78              53.422172124998134   -36.12649111490349    1.3734448342463883   7.8512583487190755   4.5172810530724625   0.08                  1.0                    -0.6279945925656172     0.16649756256783022     0.5908277585549584      22.636179664093916      6474.444973517663     0.0                   7.8512583487190755        4.5172810530724625         0.08                 
  2916                      2415.9              5196.36              53.42267203586256    -36.12645164338838    1.6438080618432538   8.761175813155731    4.808112586121893    0.0                   2.0                    0.16051242356079598     0.2664161256826034      0.6881150116681312      23.003530340215775      20892.78290329898     0.0                   8.761175813155731         4.808112586121893          0.0                  
  2917                      3806.65             5199.5               53.4037223787686     -36.126418348265595   1.5076263762015585   7.724275869600789    5.002098780389646    0.04                  1.0                    -0.7653223285256807     0.06274200830772969     0.5740016866395585      21.142676712680988      1728.1932044726075    1.0E20                7.724275869600789         5.002098780389646          0.04                 
  2919                      3240.38             5205.07              53.4114380799633     -36.126356893555354   1.4011244593385324   8.071882007306126    4.282467702217791    0.2                   1.0                    -0.29951833468698297    0.46500481864805465     0.5956341279987498      23.815863817000263      -382.07441525224755   0.0                   8.071882007306126         4.282467702217791          0.2                  
  2921                      2189.17             5207.54              53.42576131191292    -36.12632811256322    1.5170775391056976   6.903089986991944    3.8353281435003264   0.13                  2.0                    -1.14020868054358       0.14611810801749314     0.6711084234729121      22.561386580061896      9672.737088439833     7.172498474382113     6.903089986991944         3.8353281435003264         0.13                 
  2934                      2141.31             5217.72              53.426413396717635   -36.126215962720586   1.2084430590787854   6.845098040014257    4.389279885238585    0.15                  1.0                    -0.9782124843660434     -0.0187128561466956     0.4810186114344859      21.030070773835966      411023.7867942658     14.42164164606775     6.845098040014257         4.389279885238585          0.15                 
  2964                      2171.94             5252.54              53.42599594743723    -36.12583282225543    1.2428774698960978   6.6020599913279625   3.286130037084341    0.12                  2.0                    -1.3182751335297205     -0.07883109538894928    -0.06545547942845786    23.416260823361515      97253.61977578231     3.816804580418514     6.6020599913279625        3.286130037084341          0.12                 
  2967                      3136.06             5255.06              53.412859436098536   -36.12580664358534    1.5674428071630548   8.103803720955957    4.5099715202205335   0.27                  2.0                    -0.02163619262050176    0.1222752634287616      1.0016565795892234      23.71557210865184       -369.5309998353935    1.0E20                9.137037454789512         4.697467778922728          0.0                  
  2990                      2245.08             5291.66              53.42499927791817    -36.1254024532531     1.367885436323077    7.3222192947339195   4.695443399495853    0.17                  1.0                    -0.9873207231966035     0.1990814009317532      0.9084686823457169      21.752545896704063      275925.5263062489     1.0E20                7.3222192947339195        4.695443399495853          0.17                 
  2997                      2272.34             5302.62              53.424627822018856   -36.12528189298444    1.5637236270145012   6.0                  5.0816417325777525   0.34                  2.0                    -1.3333477284536706     -0.027249814636302716   0.3173415713971721      20.77330165358688       1188027.5605261545    1.0E20                6.0                       5.0816417325777525         0.34                 
  3018                      2251.23             5321.76              53.424915398940364   -36.125071199854375   1.430136490395992    6.0                  3.9581937000882688   0.23                  2.0                    -1.5462568990757148     -0.016807645485393152   -0.005501499073567118   23.12979368577139       707543.0767496997     1.0E20                6.0                       3.9581937000882688         0.23                 
  3025                      5047.24             5332.22              53.386819074849434   -36.12495629861018    1.453976121570474    8.354108439147401    5.0546588879809615   0.47000000000000003   1.0                    0.22613998336285945     0.5041179689427295      1.2098895195239976      23.268039179020366      273.77451992335875    1.0E20                10.138302698166282        5.665032030660356          0.07                 
  3029                      4471.02             5350.03              53.39467023417666    -36.1247612317847     1.6506518659381548   8.041392685158225    4.445759146244088    0.04                  2.0                    -0.44613070357621254    0.07356856209895213     0.5438948282726557      22.969625214005664      -705.8181898216156    1.0E20                8.041392685158225         4.445759146244088          0.04                 
  3030                      2803.67             5351.93              53.4173882113797     -36.12474016133029    1.6662281150441618   8.510545010206613    4.973472550867047    0.09                  1.0                    0.09948095339451513     0.2552501812869288      0.7573653297376772      22.446601327791644      -1873.9407226378712   1.0E20                8.510545010206613         4.973472550867047          0.09                 
  3032                      2617.69             5371.28              53.419922185650925   -36.12452692011109    1.4437221882967939   8.698970004336019    4.61961819666037     0.0                   2.0                    0.3144537167977468      0.43136241941150644     0.4726347229165313      23.240576651287036      -3470.807085953078    1.0E20                8.698970004336019         4.61961819666037           0.0                  
  3042                      4334.21             5427.42              53.396534391896246   -36.12390966036013    1.587844701353847    8.260071387985075    4.418998201994928    0.24                  1.0                    -0.050638201280012396   0.34118651367567665     0.802923525290467       23.95860428071502       -656.6257706434432    1.0E20                8.260071387985075         4.418998201994928          0.24                 
  3044                      4133.56             5438.29              53.399268267999055   -36.123790195420916   1.5047660970016097   8.729974285699555    4.456089762310406    0.0                   2.0                    0.11122854051741271     0.49272940127321263     0.6015951275028577      23.74635882199255       -433.08978814983215   1.0E20                8.729974285699555         4.456089762310406          0.0                  
  3045                      3117.38             5439.16              53.41311375345698    -36.12378050452074    1.5605057427310287   8.44870631990508     4.3883751228154795   0.06                  2.0                    0.09188466024579256     0.4842245124739115      0.5021632735964623      23.559173459410378      -555.3897208181672    1.0E20                8.44870631990508          4.3883751228154795         0.06                 
  3047                      3522.09             5440.07              53.40759956658054    -36.12377072659977    1.5153783038851092   7.662757831681574    3.8306163622611273   0.05                  2.0                    -0.7790943200039706     0.24299053885910027     0.5197241834680639      23.899577709771663      287.49152849753614    1.0E20                7.662757831681574         3.8306163622611273         0.05                 
  3059                      4924.01             5477.83              53.38849845327836    -36.12335402444711    1.5534203677415246   8.32221929473392     4.411407603057284    0.03                  2.0                    -0.1316491089739955     0.1722676890406838      0.5328910827602371      23.36925290998891       6525.7396473083845    1.0E20                8.32221929473392          4.411407603057284          0.03                 
  3067                      4719.67             5514.32              53.391282648113325   -36.122952785622964   1.5129992832997918   8.32221929473392     4.650301268165363    0.18                  1.0                    0.018963130493375502    0.22726589270816078     0.7873763723334442      23.303165804952418      727.4567444378603     1.0E20                8.32221929473392          4.650301268165363          0.18                 
  3074                      4786.24             5538.23              53.39037568901897    -36.12268953463379    1.631143752374412    8.48000694295715     4.872988950221539    0.11                  1.0                    0.12254187530526295     0.329896222947184       0.7393952452915187      22.672386507941724      -397.5988465744574    1.0E20                8.48000694295715          4.872988950221539          0.11                 
  3082                      4739.69             5555.12              53.391009958968375   -36.122503727205995   1.6788513492514072   8.44870631990508     4.690975986550328    0.01                  1.0                    0.04739078014270248     0.13788254203558736     0.6372307769503252      22.792747470096693      -435.2312497248418    1.0E20                8.44870631990508          4.690975986550328          0.01                 
  3088                      4823.15             5564.3               53.389872852095884   -36.12240255691095    1.5172936942341444   6.698970004336019    3.466604321776814    0.43                  1.0                    -0.6988870287528037     0.43386234921496936     0.25838754074658254     23.868188214237804      5546.995359041596     1.0E20                6.698970004336019         3.466604321776814          0.43                 
  3089                      2943.17             5565.23              53.41548718797464    -36.12239285444226    1.4654927414259231   8.574031267727719    4.652926581109435    0.0                   1.0                    -0.007817662756771426   0.1068785932509897      0.4126697703202069      23.029792341709634      7412.677182451638     1.0E20                8.574031267727719         4.652926581109435          0.0                  
  3090                      2928.19             5565.65              53.41569128671624    -36.12238821445674    1.4961845433278875   6.6020599913279625   3.7597358488264643   0.07                  1.0                    -1.3737404017244792     -0.14538303259813645    -0.08107875754647154    22.0894183578669        17080.361527736968    1.0E20                6.6020599913279625        3.7597358488264643         0.07                 
  3092                      4082.72             5568.69              53.399961060187444   -36.12235510320871    1.530454889817776    6.0                  3.912152370856812    0.22                  2.0                    -1.4944394171954443     -0.04747350868580469    0.12695122750368526     23.257083826978945      76397.08705927966     1.0E20                6.0                       3.912152370856812          0.22                 
  3095                      2923.28             5582.47              53.41575815948427    -36.12220309517805    1.4738257009291669   6.954242509439325    4.284586380518459    0.0                   2.0                    -1.33978175270855       0.043270243313205725    0.6433276133058925      21.31891791543728       59064.26586172583     1.0E20                6.954242509439325         4.284586380518459          0.0                  
  3097                      4547.78             5604.78              53.39362477665971    -36.12195747097004    1.527769197066895    8.54282542695918     4.714243078326425    0.0                   1.0                    0.07685959856170754     0.14122602437048215     0.5435020070911634      22.84089117873505       132.56305081853046    1.0E20                8.54282542695918          4.714243078326425          0.0                  
  3102                      4359.01             5620.47              53.396196733857735   -36.12178501338657    1.438880479598062    6.698970004336019    3.918132963399729    0.45                  1.0                    -0.6451135802863845     0.15977304308517404     0.5187109934546505      22.962107203752083      638.2938310706753     1.0E20                6.698970004336019         3.918132963399729          0.45                 
  3105                      4825.38             5637.68              53.38984262668363    -36.121594965511285   1.411715363298127    8.48000694295715     4.2193708272511765   0.0                   1.0                    0.3251717027525025      0.19618668509163584     0.539005450781243       23.937500812931884      -1343.5155264135924   1.0E20                8.48000694295715          4.2193708272511765         0.0                  
  3107                      3133.57             5644.17              53.41289294248722    -36.121524270218295   1.5571455738026136   8.41664050733828     4.18222798923368     0.0                   2.0                    -0.25680970870226716    0.433359289365864       0.23673544952671222     23.775666936504233      -306.06589859105077   1.0E20                8.41664050733828          4.18222798923368           0.0                  
  3114                      3410.4              5661.64              53.40912122377625    -36.121332185774186   1.5252705664283737   8.510545010206613    4.965729361971479    0.1                   1.0                    0.4793225618372361      0.23438363930838335     0.7503947294621973      22.482362826080696      4305.1570560359505    1.0E20                8.510545010206613         4.965729361971479          0.1                  
  3140                      3918.81             5699.37              53.402194353329875   -36.12091697359361    1.8077927433705494   8.260071387985075    4.974493143604464    0.51                  1.0                    0.05682561706376532     0.6512226482077743      1.1488750955903129      23.42264888129084       338.08484004982336    1.0E20                10.138302698166282        5.594850956601972          0.08                 
  3163                      4909.52             5742.92              53.38869649184931    -36.12043658945265    1.7119366359612043   8.60530504614111     5.09291833961941     0.25                  1.0                    0.5542086775333885      0.38011209194015194     1.001447614368125       22.86517121858687       404.21936178625066    1.0E20                8.60530504614111          5.09291833961941           0.25                 
  3190                      3611.31             5773.11              53.40638388527567    -36.12010545515222    1.660148425923886    8.385606273598313    5.215644094429546    0.04                  1.0                    -0.1256643613445121     0.19273381983740023     0.5993114980943126      21.471017374549245      248.90377534123715    1.0E20                8.385606273598313         5.215644094429546          0.04                 
  3201                      4523.22             5795.74              53.39395970022633    -36.1198558821088     1.4432191933236267   8.91803033678488     5.283780195985335    0.35000000000000003   1.0                    0.3120738276592938      0.7353381763353859      1.3382068199152997      23.278321139028257      -482.641315560203     1.0E20                10.138302698166282        5.693012682585844          0.1                  
  3205                      4057.35             5815.47              53.40030688970957    -36.119639167120006   1.6111787661944321   8.54282542695918     5.307853941591836    0.05                  1.0                    0.1359214317460271      0.2514690041498078      0.6982430464486562      21.531794072758238      4949.277081562401     1.0E20                8.54282542695918          5.307853941591836          0.05                 
  3214                      4013.09             5864.53              53.40090993118288    -36.11909925757946    1.5192074179747168   8.385606273598313    4.393500829798295    0.08                  1.0                    0.018469606356031676    0.30003331105175235     0.6049526132070575      23.61645699438974       16257.693938268585    1.0E20                8.385606273598313         4.393500829798295          0.08                 
  3216                      4733.16             5870.03              53.3910995509718     -36.11903797877657    1.5913279332428913   7.0                  4.168224611358174    0.4                   2.0                    -0.8465699906683177     0.6113840314743335      1.294402066264535       23.049916014833766      7631.300659114779     1.0E20                7.0                       4.168224611358174          0.4                  
  3226                      4459.35             5960.31              53.39483012639294    -36.11804477619244    1.482708066735512    6.0                  3.950050858517184    0.42                  2.0                    -1.3500232337057128     0.24545824028227514     0.3475424014771491      23.770401922444076      460182.90803852084    1.0E20                6.0                       3.950050858517184          0.42                 
  3229                      4455.95             5970.6               53.39487646298638    -36.117931533025356   1.4850477944252063   6.903089986991944    3.776850163222187    0.33                  2.0                    -0.9352143090821521     0.2688042531603969      0.8733409578969784      23.349365187661395      537473.2507345914     1.0E20                6.903089986991944         3.776850163222187          0.33                 
  3251                      4989.23             6037.01              53.387611211669594   -36.11719981265032    1.73617077494101     8.79309160017658     5.357799348227948    0.28                  2.0                    0.4473865720303145      0.5749266445353278      1.143307856362366       22.61176040510681       14755.351066287358    1.0E20                10.138302698166282        5.932221551970465          0.09                 
  3266                      4785.18             6114.17              53.3903913261373     -36.116350998019016   1.6520530612332485   6.0                  4.449569655372457    0.41000000000000003   2.0                    -1.3397024114996938     0.18381908095849653     0.3651252402576155      22.525337494820047      210371.89928519077    1.0E20                6.0                       4.449569655372457          0.41000000000000003  
  3267                      4794.68             6116.34              53.39026190513789    -36.11632709999089    1.3449601990651345   7.505149978319906    4.243935941388118    0.18                  2.0                    -0.7221458809343027     0.1913514997308603      0.8183943520866954      23.18974195295041       191739.3887033472     1.0E20                7.505149978319906         4.243935941388118          0.18                 
  3272                      4732.61             6126.16              53.39110754987454    -36.11621912734407    1.5137794323300664   7.531478917042255    4.775617677521083    0.31                  2.0                    -0.5916436619301955     0.24603885791945146     1.0439078729098945      22.350031477334106      -733.1935240775035    1.0E20                8.133538908370218         4.750493026806251          0.1                  


==> hybrid_sed_age_solution_n628_may_16_2022.txt <==
# ----------------------
# Hybrid SED Age Solution for NGC 628 from Whitmore et al. 2023 paper
#
# May 16, 2022 solution
# ------------------------
# 
# This README provides details pertaining to the compact cluster catalogs 
# published in PHANGS-HST Catalog Release 1, with new Spectral Energy 
# Distribution (SED) age/mass/reddening solutions as described in Whitmore 
# et al. 2023 for class 1 and 2 clusters. For further details on the 
# PHANGS-HST program and its other data products refer to papers by 
#
# Lee et al. (2022) 
# = https://ui.adsabs.harvard.edu/abs/2022ApJS..258...10L/abstract 
#
# and 
#
# Turner et al. (2022) 
# = https://ui.adsabs.harvard.edu/abs/2021MNRAS.502.1366T/abstract
#
# Column Descriptions
#
# c1 = ID_PHANGS_CLUSTERS_V0_9_1    = ID number from compact cluster catalog 
# c2 = PHANGS_X    = X coordinate      
# c3 = PHANGS_Y    = Y coordinate
# c4 = PHANGS_RA   = right ascension (J2000)
# c5 = PHANGS_DEC  = declination (J2000)
# c6 = PHANGS_CI    = Concentration Index (vegamag in 1 pix radius minus vegamag in 3 pix radius)            
# c7 = log_PHANGS_AGE_MINCHISQ   = log Age estimate (ORIGINAL version 1 value, Turner et al. 2021) 
# c8 = log_PHANGS_MASS_MINCHISQ  = log Mass estimate (ORIGINAL) 
# c9 = PHANGS_EBV_MINCHISQ       = E(B-V) estimate (ORIGINAL) 
# c10 = PHANGS_REDUCED_MINCHISQ  = reduced chi-sqr value
# c11 = PHANGS_CLUSTER_CLASS     = Human Cluster Classification (1 = symmetric, 2 = asymmetric - see Whitmore et al. 2021) 
# c12 = u-b                    = F336W - F438W (vegamag) color - NOTE: Objects out of field of view, or with negative flux = INFINITY
# c13 = b-v                    = F438W - F555W (vegamag) color
# c14 = v-i                    = F555W - F814W (vegamag) color
# c15 = PHANGS_F555W_VEGA_TOT  = F555W (vegamag) total magnitude
# c16 = HA6562_FLUX     = Halpha estimate (see Whitmore 2023 for details) - NOTE: Objects out of the Field of View = 0
# c17 = CO_intensity    = molecular CO (2-1) flux (see Whitmore 2023 for details) - NOTE: Objects out of the Field of View = 1.0E20     
# c18 = hybrid_log_age_ogc   = log Age estimate (Old Globular Cluster = OGC box solution) 
# c19 = hybrid_log_mass_ogc  = log Mass estimate (Old Globular Cluster = OGC box solution)
# c20 = hybrid_ebv_ogc       = E(B-V) estimate (Old Globular Cluster = OGC box solution) 
# c21 = hybrid_log_age_vi    = log Age estimate (VI limit solution)
# c22 = hybrid_log_mass_vi   = log Mass estimate (VI limit solution)
# c23 = hybrid_ebv_vi        = E(B-V) estimate (VI limit solution) 
#
# ID_PHANGS_CLUSTERS_V0_9_1   PHANGS_X             PHANGS_Y           PHANGS_RA            PHANGS_DEC           PHANGS_CI            log_PHANGS_AGE_MINCHISQ   log_PHANGS_MASS_MINCHISQ   PHANGS_EBV_MINCHISQ   PHANGS_REDUCED_MINCHISQ   PHANGS_CLUSTER_CLASS   u-b                     b-v                      v-i                     PHANGS_F555W_VEGA_TOT   HA6562_FLUX   CO_intensity            hybrid_log_age_ogc   hybrid_log_mass_ogc   hybrid_ebv_ogc   hybrid_log_age_vi   hybrid_log_mass_vi  hybrid_ebv_vi  
  39                          4773.51              811.7                24.155934856265308   15.741451065896223   1.461881553664142    6.698970004336019         2.917390981595416          0.03                  0.2628899094895994        2.0                    Infinity                -0.17181450702294399     0.04388741569806953     22.551067538353117      0.0             1.0E20                 6.698970004336019                     2.9121107892629934                     0.03                              6.698970004336019                         2.9121107892629934                         0.03                                      
  41                          4902.79              817.44               24.154456614883316   15.741514173156482   1.6453550439116582   6.954242509439325         4.104883027592898          0.29                  6.72744279556866          1.0                    Infinity                0.016666710089864978     1.0875954420715495      21.43134983900667       0.0             1.0E20                 6.954242509439325                     4.099602835260478                      0.29                              8.886490725172482                         5.014987362879332                          0.10000000149011612                       
  67                          4803.06              852.63               24.155596949582346   15.741901509223831   1.609601631734212    6.477121254719663         3.8674035913806106         0.42                  4.353191085863675         2.0                    Infinity                0.33702359228608003      0.07747801864812587     21.886217896591784      0.0             1.0E20                 6.477121254719663                     3.8621233990481882                     0.42                              6.477121254719663                         3.8621233990481882                         0.42                                      
  72                          4906.84              866.95               24.154410277711374   15.742059055817949   1.4302216754440853   6.477121254719663         3.182714484713284          0.16                  0.0430082232700605        1.0                    Infinity                -0.08905212071453406     -0.035120941973502795   22.85170204320182       0.0             1.0E20                 6.477121254719663                     3.1774342923808536                     0.16                              6.477121254719663                         3.1774342923808536                         0.16                                      
  74                          4911.61              891.53               24.154355721589628   15.742329569686042   1.4372204693083903   6.698970004336019         3.227458835775457          0.01                  0.1874700604161732        1.0                    Infinity                -0.18683057461615604     3.607855209217803E-4    21.70156465729976       0.0             1.0E20                 6.698970004336019                     3.2221786434430375                     0.01                              6.698970004336019                         3.2221786434430375                         0.01                                      
  85                          5470.54              934.11               24.147964630653494   15.742797789183827   1.663093922852318    7.785329835010767         4.415091847865679          0.53                  1.246295969669E-4         1.0                    Infinity                0.5402319436218441       1.0105064175987089      22.831320997731428      0.0             1.0E20                 7.785329835010767                     4.409811655533257                      0.53                              9.38738982633873                          4.724067907232175                          0.10000000149011612                       
  121                         5185.92              1030.82              24.15121903752211    15.743862361440232   1.6866272345230666   6.477121254719663         3.2972157121709547         0.26                  0.1642319360289847        2.0                    Infinity                0.025646902476047728     0.05504181157760968     22.8887588757598        0.0             1.0E20                 6.477121254719663                     3.2919355198385274                     0.26                              6.477121254719663                         3.2919355198385274                         0.26                                      
  133                         4351.44              1058.98              24.1607609160669     15.744172660310115   1.865795953816143    6.954242509439325         3.5466833187780265         0.07                  0.0078229890240242        2.0                    Infinity                0.07474465420483156      0.6230870702956999      21.94079871156842       0.0             1.0E20                 6.954242509439325                     3.541403126445606                      0.07                              6.954242509439325                         3.541403126445606                          0.07                                      
  151                         5378.18              1127.07              24.14902055297786    15.744921498835321   1.6584647799504282   7.278753600952829         3.9301588871994664         0.0                   0.2876635951034714        1.0                    Infinity                -0.02198387111605271     0.5234939562647796      21.58059547157474       0.0             1.0E20                 7.278753600952829                     3.924878694867047                      0.0                               7.278753600952829                         3.924878694867047                          0.0                                       
  174                         4576.74              1166.5               24.158184674482648   15.745355914890041   1.6444092920964275   7.944482672150168         4.370104390790221          0.04                  0.1692285215820388        1.0                    -0.5379047531547876     0.0846584377471089       0.49900758113127        21.52428817344564       0.0             1.0E20                 7.944482672150168                     4.3648241984578                        0.04                              7.944482672150168                         4.3648241984578                            0.04                                      
  190                         4282.56              1195.81              24.161548503526433   15.745678563049543   1.4921194613754674   6.954242509439325         3.1421193049392047         0.07                  0.2710352017104248        1.0                    Infinity                0.02836685121982896      0.6695483240959916      22.98326762456461       0.0             1.0E20                 6.954242509439325                     3.1368391126067805                     0.07                              6.954242509439325                         3.1368391126067805                         0.07                                      
  207                         4319.16              1236.57              24.161129987971716   15.746127142790733   1.6547617575302789   6.301029995663981         3.478772598491322          0.35                  5.0423120878000834E-5     2.0                    Infinity                0.04793345277926875      0.19752142722830968     22.9729800895648        0.0             1.0E20                 6.301029995663981                     3.473492406158894                      0.35000000000000003               6.301029995663981                         3.473492406158894                          0.35000000000000003                       
  247                         4363.41              1367.03              24.160623975003666   15.747562918164478   1.6281167463355666   8.041392685158225         4.951625290949974          0.56                  0.2832482396451913        1.0                    -0.04375250150737031    0.5982521537995602       1.0123366725784706      21.94826552423387       0.0             1.0E20                 9.606488850442648                     5.227933881043405                      0.10000000149011612               9.606488850442648                         5.227933881043405                          0.10000000149011612                       
  260                         4194.33              1393.5               24.162557357065474   15.74785426330375    1.8376276779616465   8.41664050733828          4.644606713316974          0.47                  0.1100312727572187        1.0                    0.41906844512638486     0.5691333692854919       1.0544832949569773      22.933163035866546      0.0             1.0E20                 10.138302698166282                    5.203376653088476                      0.07000000029802322               10.138302698166282                        5.203376653088476                          0.07000000029802322                       
  276                         5204.65              1412.08              24.151004583740917   15.74805832488554    1.6239200272913803   6.698970004336019         3.0805058542075296         0.07                  0.7661286935797317        2.0                    Infinity                -0.17977123961009767     0.11077790236411644     22.30115150837142       0.0             1.0E20                 6.698970004336019                     3.075225661875107                      0.07                              6.698970004336019                         3.075225661875107                          0.07                                      
  334                         4523.67              1500.42              24.158791400744796   15.749030906435246   1.7947384769342016   6.0                       4.03641823113332           0.25                  0.1315879277525927        2.0                    -1.276749001546854      -0.09671559827835097     0.11069356722525825     21.502890335413667      0.0             1.0E20                 6.0                                   4.0311380388009015                     0.25                              6.0                                       4.0311380388009015                         0.25                                      
  338                         4535.29              1506.45              24.158658526140396   15.749097266248205   1.4616048355529423   6.0                       4.80009338331699           0.26                  4.02315188010061          1.0                    -1.3388812002064547     -0.09352747715459131     0.37819830776296115     19.71517180081831       0.0             1.0E20                 6.0                                   4.7948131909845735                     0.26                              6.0                                       4.7948131909845735                         0.26                                      
  346                         4483.72              1512.24              24.159248218223333   15.749161004079793   1.3868005816887086   7.3222192947339195        3.9839252486444012         0.37                  0.9776376663531336        2.0                    -0.6040317729828324     0.14079016279573864      1.0186503061488388      22.85174345740004       0.0             1.0E20                 8.103803720955957                     3.9736645520313445                     0.10000000149011612               8.103803720955957                         3.9736645520313445                         0.10000000149011612                       
  398                         4455.99              1627.51              24.15956527331615    15.750429621962871   1.5752599292074083   6.0                       3.3673109637799317         0.18                  1.6702184045407715        2.0                    -1.5048412687415507     -0.04371417729798921     0.13396539817269115     22.94424853108541       0.0             1.0E20                 6.0                                   3.3620307714475053                     0.18                              6.0                                       3.3620307714475053                         0.18                                      
  453                         4670.76              1759.09              24.157109345448223   15.751877660461156   1.7139503749826148   6.0                       3.6182517956063887         0.2                   1.050270081467041         2.0                    -1.4423821642580634     -0.05752398657107349     0.15283373705911885     22.387343085864         0.0             1.0E20                 6.0                                   3.612971603273967                      0.2                               6.0                                       3.612971603273967                          0.2                                       
  467                         2981.51              1775.45              24.176425895346956   15.752057536688776   1.4863404656955952   6.778151250383644         3.4163556786281535         0.0                   0.0587311154445043        2.0                    Infinity                -0.10245292394857586     0.13594399539555013     21.230743836527942      308352.699334   8.560206392666567      6.778151250383644                     3.4110754862957346                     0.0                               6.778151250383644                         3.4110754862957346                         0.0                                       
  481                         4674.13              1787.56              24.1570707976491     15.752190987215435   1.712762625725497    7.278753600952829         3.46611497690245           0.01                  1.608936736420226         2.0                    -1.377522062145676      0.0768819877425635       0.5063669165761979      22.7600211179149        0.0             1.0E20                 7.278753600952829                     3.4608347845700247                     0.01                              7.278753600952829                         3.4608347845700247                         0.01                                      
  501                         4693.67              1806.34              24.15684734971207    15.75239766353549    1.7151441568938104   6.0                       4.592431375139476          0.1                   0.633570674516046         1.0                    -1.441158536421728      -0.2646972260942704      -0.028097254138849337   19.626423483194376      0.0             1.0E20                 6.0                                   4.587151182807059                      0.1                               6.0                                       4.587151182807059                          0.1                                       
  523                         2957.58              1830.99              24.176699570553836   15.752668770425753   1.6205181329926843   6.903089986991944         3.7208122017495047         0.04                  2.345008012688969         1.0                    Infinity                -0.15113350912818646     0.5061185343018018      21.13697824415308       85381.7439264   3.5667567831163822     6.903089986991944                     3.7155320094170876                     0.04                              6.903089986991944                         3.7155320094170876                         0.04                                      
  654                         2178.87              2082.88              24.185604422298777   15.755440294587286   1.7535406043041966   7.380211241711606         3.7229905932865344         0.23                  4.655463297173E-4         1.0                    Infinity                0.23990293644272498      0.7255434816019779      22.98756807934608       780.272659382   -0.06204623160681141   7.380211241711606                     3.7177104009541058                     0.23                              7.380211241711606                         3.7177104009541058                         0.23                                      
  660                         2529.87              2089.94              24.18159068071144    15.7555183381935     1.756436972322417    8.008600171761918         3.8755569877419433         0.05                  0.0023103740239615        1.0                    Infinity                0.1518741497610776       0.4639832780545845      22.857142085420065      1938.92551401   -0.9560725772229632    8.008600171761918                     3.870276795409513                      0.05                              8.008600171761918                         3.870276795409513                          0.05                                      
  676                         5460.8               2135.9               24.148074912698352   15.756024160719628   1.7074831819424003   7.204119982655925         4.101153840800365          0.16                  0.0011294808283596        2.0                    Infinity                0.1912436883565185       0.6539280590060557      21.40493422232377       0.0             1.0E20                 7.204119982655925                     4.095873648467947                      0.16                              7.204119982655925                         4.095873648467947                          0.16                                      
  726                         4580.4               2247.79              24.158142434061304   15.757256108363476   1.81348027522798     8.44870631990508          5.497078286648546          0.88                  0.3415894752939573        1.0                    0.8073845695012309      0.9090137597124119       1.5513761833443205      22.25111631648785       0.0             1.0E20                 10.138302698166282                    5.452783832677419                      0.10000000149011612               10.138302698166282                        5.452783832677419                          0.10000000149011612                       
  739                         1815.43              2272.72              24.189760681024087   15.757529154763377   2.0622813084546587   7.785329835010767         4.737284733316616          0.33                  6.729513042667E-4         1.0                    Infinity                0.3693107199930665       0.7907611375186079      21.348078768284957      1120.56811054   -0.13361740983810805   7.785329835010767                     4.732004540984197                      0.33                              7.785329835010767                         4.732004540984197                          0.33                                      
  749                         3748.67              2294.51              24.167653509336137   15.757770369739143   1.9687011788697213   8.44870631990508          4.369040282570877          0.24                  0.5086225872214089        1.0                    0.17121072913679214     0.367809721405429        0.8461725920532892      22.90820483254669       744.2533237     2.9724426858330397     8.44870631990508                      4.363760090238451                      0.24                              8.44870631990508                          4.363760090238451                          0.24                                      
  778                         4389.12              2345.54              24.160329751364063   15.75833195666751    1.7234121250161585   6.778151250383644         2.9571472148694635         0.17                  0.2342865264456998        2.0                    -0.877868499913145      0.019966197280428588     0.30747124684699045     22.95366143553661       0.0             0.0                    6.778151250383644                     2.951867022537031                      0.17                              6.778151250383644                         2.951867022537031                          0.17                                      
  783                         1620.3               2354.51              24.191992171127733   15.758429033383413   1.897051342085485    8.260071387985075         4.258381784725982          0.13                  0.0014539269491219        1.0                    Infinity                0.2651617652931719       0.5646222919901689      22.522223786776127      4362.75361159   1.0910712545339332     8.260071387985075                     4.25310159239356                       0.13                              8.260071387985075                         4.25310159239356                           0.13                                      
  784                         2723.46              2357.69              24.179377155386618   15.758465233764424   1.7100594209271367   8.574031267727719         4.391855962211241          0.0                   0.4799406964712398        1.0                    0.07757983989898065     0.20538719815585793      0.5787213130459534      22.26615117298753       905.838251652   -0.9038704703943109    8.574031267727719                     4.38657576987882                       0.0                               8.574031267727719                         4.38657576987882                           0.0                                       
  816                         2152.02              2383.23              24.18591180118417    15.758745783221787   1.6435951875719994   8.510545010206613         5.514573575491143          0.49                  0.002060717373948         1.0                    Infinity                0.6852989706999786       1.0829387268754047      20.951609761272405      1953.81511455   3.7932260403006373     8.510545010206613                     5.509293383158726                      0.49                              10.138302698166282                        6.009216804342774                          0.07999999821186066                       
  822                         4309.41              2388.98              24.161241254258684   15.758810054584233   1.9255542207967584   8.41664050733828          4.266252121236451          0.01                  0.1830346144798217        1.0                    -0.03116393482160973    0.1735484603263231       0.5275290579035676      22.311395805255277      0.0             0.0                    8.41664050733828                      4.260971928904025                      0.01                              8.41664050733828                          4.260971928904025                          0.01                                      
  834                         3380.27              2406.45              24.17186632129979    15.759002235894613   1.7481918632142168   8.008600171761918         4.1496455258098655         0.16                  0.6187893052219203        1.0                    -0.28926277927693533    0.1293846954395974       0.6760918240049101      22.606463636534933      6186.62400874   1.2309366443888068     8.008600171761918                     4.144365333477442                      0.16                              8.008600171761918                         4.144365333477442                          0.16                                      
  841                         2948.97              2414.7               24.17679840661339    15.759092816904813   1.99170124522156     8.44870631990508          4.23026458037553           0.14                  0.4216666698762013        2.0                    0.1964608265241985      0.262955094887662        0.7356510364636399      22.91728664607102       948.798135665   0.2787578811231678     8.44870631990508                      4.224984388043098                      0.14                              8.44870631990508                          4.224984388043098                          0.14                                      
  853                         1821.7               2429.82              24.189689194019035   15.759258135361243   1.7667860082921596   6.903089986991944         3.531413423130467          0.16                  0.0019679075247005        2.0                    Infinity                0.10038884144256954      0.5005166947649684      21.9293657138988        1656.7878195    -1.6071280487649156    6.903089986991944                     3.5261332307980493                     0.16                              6.903089986991944                         3.5261332307980493                         0.16                                      
  882                         1639.46              2455.47              24.19177321773763    15.759540181128823   1.925539412095069    7.785329835010767         4.301550492426007          0.37                  0.0012432994320679        1.0                    Infinity                0.39913664067890053      0.8330088818202199      22.573895974039036      2165.63692926   1.7436153863186474     7.785329835010767                     4.296270300093585                      0.37                              7.785329835010767                         4.296270300093585                          0.37                                      
  922                         5642.96              2495.4               24.145991507748676   15.75998048865002    1.8442520510856877   6.954242509439325         3.1495809815120523         0.0                   0.0565421704235431        2.0                    Infinity                0.004016942504080134     0.5339054395258138      22.695003026632477      0.0             1.0E20                 6.954242509439325                     3.1443007891796304                     0.0                               6.954242509439325                         3.1443007891796304                         0.0                                       
  940                         3186.53              2514.13              24.174081866403846   15.760187231232102   1.686577408340253    8.133538908370218         4.948273716444153          0.55                  0.3383761458231157        1.0                    0.061780194916323694    0.6017038129361367       1.01246524010935        22.029441954794155      638.371863026   2.4275340959480167     10.138302698166282                    5.51993003965838                       0.03999999910593033               10.138302698166282                        5.51993003965838                           0.03999999910593033                       
  955                         5791.85              2526.05              24.14428885167749    15.760317656280424   1.863143008042433    7.3222192947339195        3.6728642266465514         0.0                   0.1031298130034431        1.0                    Infinity                -0.00901014122283783     0.47388017867191223     22.276088464726996      0.0             1.0E20                 7.3222192947339195                    3.66758403431413                       0.0                               7.3222192947339195                        3.66758403431413                           0.0                                       
  982                         4458.91              2545.3               24.159531621779404   15.760530408566341   1.6642077702857825   8.167317334748176         4.1079813934960745         0.18                  0.7214485773538044        1.0                    -0.17882968581098524    0.1833183756827168       0.7198655019501103      22.98599582054888       0.0             -0.151957996941243     8.167317334748176                     4.102701201163646                      0.18                              8.167317334748176                         4.102701201163646                          0.18                                      
  1045                        1135.53              2602.14              24.19753612399924    15.761153580304715   1.8816646243674768   6.954242509439325         3.817914995004731          0.31                  0.1533293482725367        2.0                    Infinity                0.2530106817196227       0.9258345186406061      22.100096097014497      9646.79959954   1.30551973522504       6.954242509439325                     3.8126348026723105                     0.31                              6.954242509439325                         3.8126348026723105                         0.31                                      
  1067                        2599.68              2622.16              24.180792852802682   15.761375773890565   1.981228674920675    8.44870631990508          4.438006928610239          0.25                  0.2119840448471834        1.0                    0.2718704663847973      0.3849656474613248       0.8441392708870588      22.75856519335696       1372.98535092   0.9879145549721167     8.44870631990508                      4.432726736277813                      0.25                              8.44870631990508                          4.432726736277813                          0.25                                      
  1094                        4476.0               2638.53              24.159336162070176   15.761556451659711   1.5538540841183246   6.0                       3.360104294569245          0.07                  0.2058994187273702        2.0                    -1.4967562530604432     -0.1848296136992431      -0.14543222177391968    22.54234413175272       0.0             1.2808814504547181     6.0                                   3.3548241022368215                     0.07                              6.0                                       3.3548241022368215                         0.07                                      
  1127                        4480.01              2664.95              24.159290297735016   15.761847217271772   1.4568620975326607   6.698970004336019         3.092526389176052          0.11                  0.2809088372858334        1.0                    -0.9842608080595667     -0.09614771080320139     0.05772752493801292     22.359294469723093      0.0             0.06473336794825618    6.698970004336019                     3.0872461968436267                     0.11                              6.698970004336019                         3.0872461968436267                         0.11                                      
  1151                        1378.95              2687.28              24.194752633143235   15.762090991388552   1.9532341281326375   8.008600171761918         4.084188175940403          0.22                  0.002806021531702         1.0                    Infinity                0.3027862064063278       0.651703689974994       22.910975124795552      16172.6571233   2.543626961122867      8.008600171761918                     4.078907983607973                      0.22                              8.008600171761918                         4.078907983607973                          0.22                                      
  1163                        927.0                2693.48              24.199920942757995   15.762158458187075   1.648880431373457    7.785329835010767         3.8873837865582828         0.16                  3.433886690108E-4         2.0                    Infinity                0.22522100284473368      0.5967354971304495      22.893167522397015      0.0             1.1913273615269893     7.785329835010767                     3.882103594225856                      0.16                              7.785329835010767                         3.882103594225856                          0.16                                      
  1180                        4055.08              2704.24              24.164149601221073   15.762279693483604   1.7625249392861178   6.0                       3.8589167232466375         0.47                  0.1864748565919191        2.0                    -1.1352689201530666     0.15658980258685773      0.40668222266787524     22.695848095854057      244828.366213   5.185277703190041      6.0                                   3.853636530914207                      0.47000000000000003               6.0                                       3.853636530914207                          0.47000000000000003                       
  1186                        2640.37              2708.08              24.180327614180637   15.762321404617857   1.6992310532858277   7.633468455579586         3.68593972928082           0.06                  0.4111845220230295        2.0                    -0.673548697711496      0.0724051822025622       0.5513621220004445      22.855423884672405      1862.99158941   -1.72738324288423      7.633468455579586                     3.6806595369483928                     0.06                              7.633468455579586                         3.6806595369483928                         0.06                                      
  1202                        4062.19              2713.76              24.164068293973823   15.762384466115156   1.7768456811356206   6.954242509439325         4.010250765475676          0.2                   1.44180443725054          2.0                    -1.1125089158160968     0.23963380516084243      0.6690747400466819      21.17777385705173       322667.41853    7.998367010878946      6.954242509439325                     4.0049705731432566                     0.2                               6.954242509439325                         4.0049705731432566                         0.2                                       
  1206                        4104.79              2714.77              24.16358113852886    15.762395579590612   1.6056789180516124   8.103803720955957         5.295909393620806          0.63                  0.2941838393907157        1.0                    0.10899101414172208     0.6435293177658465       1.118086911479189       21.41218101313207       65616.7416054   5.05323627851793       8.103803720955957                     5.290629201288385                      0.63                              8.103803720955957                         5.290629201288385                          0.63                                      
  1230                        1229.53              2724.81              24.196461397914312   15.762503789499087   1.4187361859563308   6.477121254719663         3.4959161792858082         0.0                   0.5340858303056722        1.0                    Infinity                -0.17087100155802304     -0.26524346761856066    21.48595288594349       66714.8351784   2.772077735129363      6.477121254719663                     3.49063598695339                       0.0                               6.477121254719663                         3.49063598695339                           0.0                                       
  1237                        1214.83              2727.08              24.19662950479862    15.762528747743511   1.5038346101058837   6.477121254719663         3.229937155487886          0.1                   0.0171659870936126        1.0                    Infinity                -0.14786416901435473     -0.0958919560285274     22.533507513057074      63113.6390933   2.7365743154260436     6.477121254719663                     3.224656963155458                      0.1                               6.477121254719663                         3.224656963155458                          0.1                                       
  1277                        1052.03              2748.38              24.198491255661278   15.762762887602946   1.6790675144994087   6.954242509439325         4.071892248752244          0.38                  1.0647093293387255        1.0                    Infinity                0.24899154861189032      1.056955981899467       21.739650160295767      9079.96072524   2.13369908987796       6.954242509439325                     4.0666120564198245                     0.38                              9.137037454789512                         4.98960149274522                           0.07000000029802322                       
  1281                        2445.35              2749.64              24.18255781869243    15.762778625951915   1.8335415524196483   8.198657086954423         4.06495677438719           0.12                  0.6763782519335565        2.0                    -0.19951427731982108    0.13782375009190773      0.6627531835339013      22.938176141967663      966.157667395   0.27977645897700276    8.198657086954423                     4.059676582054759                      0.12                              8.198657086954423                         4.059676582054759                          0.12                                      
  1284                        1958.76              2750.19              24.188122264618183   15.762784157109778   1.559548257437426    7.633468455579586         3.8830565127270815         0.03                  8.699252473033E-4         1.0                    Infinity                0.10109340153784174      0.4693894527283078      22.231016415787547      4682.3509882    -0.1958861301801606    7.633468455579586                     3.8777763203946605                     0.03                              7.633468455579586                         3.8777763203946605                         0.03                                      
  1289                        4660.035711014326    2753.7989306455897   24.15723156976521    15.762824987761542   1.8536675459413536   8.071882007306126         4.11075980933669           0.1                   0.0189889355463269        2.0                    -0.3817308319158421     0.17998789927226966      0.5228656601534531      22.54699880719852       0.0             4.144858228094865      8.071882007306126                     4.105479617004262                      0.1                               8.071882007306126                         4.105479617004262                          0.1                                       
  1307                        1222.36              2761.05              24.19654345344663    15.762902618881647   1.6765254786586703   6.845098040014257         3.995753956915855          0.01                  0.1397904113133464        2.0                    Infinity                -0.08686494040249926     0.24874171319400062     20.01984874506565       62566.9757151   4.045395141212804      6.845098040014257                     3.9904737645834376                     0.01                              6.845098040014257                         3.9904737645834376                         0.01                                      
  1314                        3886.71              2763.3               24.16607501166464    15.762929678682305   1.8658030174798057   8.60530504614111          4.700332113595121          0.21                  0.2573489228500704        2.0                    0.3327253359125102      0.4024894244520745       0.83149374260908        22.2663415992543        7142.42888149   1.6032014628237383     8.60530504614111                      4.6950519212626975                     0.21                              8.60530504614111                          4.6950519212626975                         0.21                                      
  1319                        4226.98              2764.62              24.162183818839996   15.762944194371144   1.540860644867108    6.954242509439325         3.351854086749951          0.02                  1.938849156813877         1.0                    -1.1588934989984594     -0.11684799399501244     0.615823908114514       22.31616125635385       5468.70519782   -0.6500201498043673    6.954242509439325                     3.3465738944175287                     0.02                              6.954242509439325                         3.3465738944175287                         0.02                                      
  1346                        1298.14              2773.97              24.19567688547293    15.763044934497817   1.5460069667351215   6.477121254719663         3.6079407392855822         0.03                  0.0485718945756378        1.0                    Infinity                -0.19844378485839087     -0.18207610572277488    21.34326091708068       125551.425057   3.4922417735304587     6.477121254719663                     3.602660546953163                      0.03                              6.477121254719663                         3.602660546953163                          0.03                                      
  1369                        4552.54              2783.69              24.15846083713265    15.763153994487567   1.5995404751939375   8.008600171761918         4.419101870016213          0.23                  0.5422521653878265        1.0                    -0.3045924254035377     0.2150090797616926       0.7413943767429103      22.164232447809745      0.0             3.6920619188043533     8.008600171761918                     4.413821677683788                      0.23                              8.008600171761918                         4.413821677683788                          0.23                                      
  1390                        1843.1               2791.3               24.189444960302943   15.76323645059684    1.6471600973220872   6.954242509439325         3.7014289189872613         0.28                  0.0032699229345913        2.0                    Infinity                0.267898327144362        0.8582604845093122      22.26459059336545       47698.9784424   8.063497143838019      6.954242509439325                     3.6961487266548407                     0.28                              6.954242509439325                         3.6961487266548407                         0.28                                      
  1405                        5124.48              2796.28              24.15192034250456    15.763292268072872   1.9155290917721928   8.041392685158225         4.313321925993939          0.18                  0.173982015842907         1.0                    -0.2862374677841615     0.228841941123207        0.6302410118489341      22.275060185176223      0.0             1.0E20                 8.041392685158225                     4.308041733661516                      0.18                              8.041392685158225                         4.308041733661516                          0.18                                      
  1407                        3281.18              2796.88              24.172999627275132   15.763299095060638   1.7541964287166143   8.32221929473392          4.394104204463748          0.07                  0.0982114754615656        1.0                    -0.11457412399001043    0.18012896250413135      0.5557359423005508      22.09257662318668       4637.50531917   0.9550126884272163     8.32221929473392                      4.388824012131322                      0.07                              8.32221929473392                          4.388824012131322                          0.07                                      
  1422                        3008.23              2805.77              24.176120986184852   15.76339679521457    1.615832474777847    6.698970004336019         3.3780458623530945         0.04                  0.7524609185538677        1.0                    -1.11700253023983       -0.09310239171658452     -0.0689185380026025     21.37275654591852       8049.96740553   0.21003361986749108    6.698970004336019                     3.372765670020676                      0.04                              6.698970004336019                         3.372765670020676                          0.04                                      
  1435                        4258.38              2816.14              24.16182473260351    15.763511196005556   1.615957129961729    6.698970004336019         2.8427967381341457         0.03                  0.0379967441104956        2.0                    -1.0960363644537665     -0.1064898445157283      -0.020229462379919738   22.70254023866035       4298.01939446   1.5517002711114825     6.698970004336019                     2.837516545801724                      0.03                              6.698970004336019                         2.837516545801724                          0.03                                      
  1455                        4094.74              2827.21              24.16369605939109    15.763633044789367   1.5676789020340909   6.0                       4.221078727712963          0.2                   2.317203005473971         2.0                    -1.4130456916475644     -0.10883806611593627     0.22722569514122526     20.926994212018084      98061.9458624   2.233836164095618      6.0                                   4.215798535380545                      0.2                               6.0                                       4.215798535380545                          0.2                                       
  1480                        3012.52              2834.55              24.176071944963958   15.763713537613246   1.3845073798522047   6.698970004336019         3.2664853930804636         0.17                  0.8352093880444665        2.0                    -1.021528946535799      0.002524602740450632     0.0981170958236568      22.110848069372985      26174.2992126   1.7441893820872527     6.698970004336019                     3.2612052007480408                     0.17                              6.698970004336019                         3.2612052007480408                         0.17                                      
  1485                        4218.34              2837.14              24.162282612608518   15.763742318367498   1.7420668664556966   6.698970004336019         2.975269909755918          0.19                  0.6893658673750203        2.0                    -0.876919197449066      -0.12577421557445945     0.26383021457804645     22.99813856618433       3832.35614749   0.6005791088607146     6.698970004336019                     2.969989717423491                      0.19                              6.698970004336019                         2.969989717423491                          0.19                                      
  1495                        1213.48              2841.5               24.196645140647313   15.763788000903077   1.709186975202122    7.113943352306837         3.8272181938405474         0.01                  5.540863745313E-4         2.0                    Infinity                0.05499888208700554      0.4456605058575711      21.313327295730662      606385.40502    25.62854647803744      7.113943352306837                     3.821938001508129                      0.01                              7.113943352306837                         3.821938001508129                          0.01                                      
  1523                        2575.48              2851.09              24.181069794556237   15.763895255086599   1.509276105192488    7.477121254719663         3.899966758092594          0.13                  0.3901233856309767        2.0                    -0.7614532810626784     0.06516115860814864      0.6670392942418104      22.40553456858477       1955.23716937   0.8991604912913412     7.477121254719663                     3.8946865657601704                     0.13                              7.477121254719663                         3.8946865657601704                         0.13                                      
  1539                        4055.76              2855.98              24.16414181973829    15.763949676369071   1.6918884156253098   7.447158031342219         4.800727851056092          0.03                  0.5864357187878255        2.0                    -0.8996560232848303     -0.02867095985946122     0.5723322526832639      19.768085275607         17009.3589164   -0.5396223142802966    7.447158031342219                     4.795447658723674                      0.03                              7.447158031342219                         4.795447658723674                          0.03                                      
  1542                        1997.43              2856.82              24.187680182713702   15.76395772598675    1.7745213674189868   6.698970004336019         2.975312956948456          0.06                  0.2087440946123114        1.0                    -1.077216609011419      -0.09189118514298045     0.004064728655379213    22.469811022314804      1943.05981828   -0.30760534935378786   6.698970004336019                     2.9700327646160343                     0.06                              6.698970004336019                         2.9700327646160343                         0.06                                      
  1578                        1967.96              2874.6               24.188017214005736   15.764153369270556   1.4011342940730631   6.698970004336019         2.97574604210518           0.21                  1.841700176763492         2.0                    -0.8151974703117624     -0.09680013481013106     0.10965292726467979     22.996689993429424      2624.51427574   0.5176337371836688     6.698970004336019                     2.9704658497727556                     0.21                              6.698970004336019                         2.9704658497727556                         0.21                                      
  1634                        2905.45              2895.18              24.17729640082425    15.764380737916186   1.6126765425932656   6.954242509439325         3.6101262806713295         0.35                  15.177626683189906        2.0                    -0.9923060648086839     0.15012771646775036      1.5412689561148305      22.97026110533217       2521.40056796   1.4830234779004794     6.954242509439325                     3.604846088338907                      0.35000000000000003               7.6020599913279625                        3.7085204851424134                         0.10000000149011612                       
  1636                        3510.02              2895.77              24.170382729187587   15.764387516857477   1.6063441578963489   6.698970004336019         2.960288774429932          0.13                  2.727630752530853         1.0                    -0.9091889641155753     -0.020329946841219027    -0.13755187632553145    22.64968607194009       2095.99787517   -1.3051702797639482    6.698970004336019                     2.9550085820975047                     0.13                              6.698970004336019                         2.9550085820975047                         0.13                                      
  1640                        4001.52              2897.88              24.164762089913193   15.764410810068611   1.9672220031779428   8.44870631990508          4.156252627176827          0.08                  0.3710880669247536        2.0                    0.1284679917002336      0.20899596116235486      0.6720426098101093      22.89994280227259       1913.3873287    0.8899821434694987     8.44870631990508                      4.150972434844405                      0.08                              8.44870631990508                          4.150972434844405                          0.08                                      
  1658                        2047.15              2909.08              24.187111665050754   15.764532934915618   1.7119597985190202   7.477121254719663         4.176616469973515          0.29                  0.2849220683982244        1.0                    -0.5756949532797542     0.24628934265471258      0.796476467371857       22.21689314196381       2562.8700703    1.2907093405780647     7.477121254719663                     4.17133627764109                       0.29                              7.477121254719663                         4.17133627764109                           0.29                                      
  1704                        4051.71              2933.6               24.16418813164858    15.764803927683849   1.6850808677618505   6.954242509439325         3.5552296080748684         0.13                  1.6620957433590593        2.0                    -1.0841946905160285     -0.022288759140920433    0.8094600892969694      22.21618453008561       4437.55059031   -1.7892853988317805    6.954242509439325                     3.5499494157424474                     0.13                              6.954242509439325                         3.5499494157424474                         0.13                                      
  1727                        957.83               2944.49              24.19956885837634    15.764921018273238   1.871657784923464    8.198657086954423         4.426415686904782          0.34                  0.002629299887152         1.0                    Infinity                0.43152194254609455      0.8159348119021601      22.718108400867496      5502.65441098   0.35598358519460616    8.198657086954423                     4.4211354945723595                     0.34                              8.198657086954423                         4.4211354945723595                         0.34                                      
  1750                        4012.09              2954.11              24.16464121426717    15.765029652385124   1.6741987035189387   7.531478917042255         3.9092101674999924         0.0                   1.1471586869504249        2.0                    -0.7591190305411608     -0.0752827306138677      0.39131633794098164     21.97059743525955       4439.71963704   1.0307824203908038     7.531478917042255                     3.90392997516757                       0.0                               7.531478917042255                         3.90392997516757                           0.0                                       
  1752                        4051.88              2954.66              24.164186186893534   15.765035704669005   1.7650086068388458   6.6020599913279625        3.2594812657686676         0.2                   0.918433650697378         2.0                    -1.1635414622073377     -0.07625491239958748     0.11060370358842064     22.24968656483947       6021.10964424   0.40002643741947624    6.6020599913279625                    3.254201073436245                      0.2                               6.6020599913279625                        3.254201073436245                          0.2                                       
  1783                        3566.18              2966.99              24.169740520262067   15.765171347952036   1.7105223315238347   8.071882007306126         3.8290024734437162         0.0                   0.9638020893713724        1.0                    -0.3726393386076623     -0.0015256489706523269   0.32542951726491154     22.90424528973524       10179.3030179   1.9230821649642607     8.071882007306126                     3.8237222811112863                     0.0                               8.071882007306126                         3.8237222811112863                         0.0                                       
  1811                        2658.81              2978.57              24.180116967351314   15.765298311939148   1.4433024772370224   6.0                       3.501249108387087          0.29                  1.859210439742276         2.0                    -1.3210541408088332     -0.09305816926990929     0.12539464759908014     22.98457310544781       41577.6720099   1.0384105962500567     6.0                                   3.4959689160546596                     0.29                              6.0                                       3.4959689160546596                         0.29                                      
  1814                        4065.75              2980.15              24.164027572384594   15.765316235778082   1.5393319567221984   6.0                       3.8197579281586087         0.33                  0.277790808517785         2.0                    -1.2879248510653518     0.08611991060133661      0.17516321947018199     22.275196786942903      11092.198215    1.466228703978373      6.0                                   3.814477735826187                      0.33                              6.0                                       3.814477735826187                          0.33                                      
  1825                        4781.61              2984.41              24.1558411832772     15.765362938217526   1.5943084971746804   8.385606273598313         4.062237725658692          0.01                  0.2771991101265858        1.0                    -0.08418760009856285    0.1408060356826013       0.5291910649494938      22.794509830088188      1109.24128207   -1.3051133064532918    8.385606273598313                     4.056957533326264                      0.01                              8.385606273598313                         4.056957533326264                          0.01                                      
  1862                        2891.08              2998.27              24.177460802518553   15.765515291120336   1.765205313153358    8.385606273598313         3.982817243245194          0.0                   1.4482854060744894        2.0                    -0.052370690497440364   0.09919215548103821      0.4712847710954726      22.94530362099121       2451.3175179    0.5603117447393342     8.385606273598313                     3.977537050912763                      0.0                               8.385606273598313                         3.977537050912763                          0.0                                       
  1882                        4351.92              3003.46              24.160755002266622   15.765572739515399   2.1354279957534312   6.0                       3.763365280884474          0.31                  2.206317240394748         2.0                    -1.3787861319264714     0.02413651519681892      0.33939533745788        22.42703240432738       115570.662892   11.463678017769242     6.0                                   3.758085088552052                      0.31                              6.0                                       3.758085088552052                          0.31                                      
  1904                        4321.47              3014.76              24.161103218657374   15.765697108416376   1.8706777324581283   8.103803720955957         4.078727775908209          0.11                  0.2346076688784969        1.0                    -0.34671987041411967    0.1666161830180215       0.5674491653610723      22.708269102514507      34421.5858994   4.708971203244429      8.103803720955957                     4.0734475835757795                     0.11                              8.103803720955957                         4.0734475835757795                         0.11                                      
  1930                        4114.03              3031.85              24.163475451299306   15.765885220374903   1.821611593779944    6.0                       4.31677808652675           0.26                  2.7050310147560337        2.0                    -1.4525395640601673     -0.01416616564400286     0.2970201877282932      20.880150206445663      532562.461136   25.15593491872067      6.0                                   4.311497894194333                      0.26                              6.0                                       4.311497894194333                          0.26                                      
  1941                        2344.87              3036.41              24.183707161572418   15.765934592607433   1.8274103757891815   8.48000694295715          4.723000266700403          0.46                  0.2304840326079747        1.0                    0.4470590381420365      0.6729405867036284       1.0143299298791888      22.75560251147072       1175.3641975    0.2993605081584855     10.138302698166282                    5.291067056126766                      0.10000000149011612               10.138302698166282                        5.291067056126766                          0.10000000149011612                       
  1963                        5184.77              3043.07              24.151230707276817   15.766008287377025   2.0661350068448003   8.44870631990508          4.671295589341016          0.31                  0.6171922619778663        1.0                    0.345502609816986       0.40768448367438737      0.9384919983641673      22.39603536933732       0.0             1.0E20                 8.44870631990508                      4.6660153970085885                     0.31                              8.44870631990508                          4.6660153970085885                         0.31                                      
  2008                        4772.55              3068.61              24.155944750687432   15.766289610156367   1.806391093864984    8.354108439147401         4.430002351999939          0.0                   0.4402337109218652        1.0                    -0.06635613315983235    0.16049340682533497      0.4579109857894572      21.76724335764096       1331.02510973   -0.6817722367163366    8.354108439147401                     4.424722159667517                      0.0                               8.354108439147401                         4.424722159667517                          0.0                                       
  2086                        3169.51              3108.29              24.174276803758342   15.766726283341919   1.6068394801975052   6.0                       3.6331689088957186         0.12                  0.4037105606526107        1.0                    -1.44942129786428       -0.1900056015411984      0.02295302243577879     22.082824718037         110590.466786   1.7365785118314876     6.0                                   3.6278887165632967                     0.12                              6.0                                       3.6278887165632967                         0.12                                      
  2087                        3427.85              3109.06              24.171322475097135   15.766734865682764   1.5886690449508922   6.0                       3.491621574248846          0.12                  0.2742111332188356        2.0                    -1.4269638847659962     -0.1936073610338056      0.020983073452210732    22.436581104210923      14712.8683191   -0.4299552768173362    6.0                                   3.486341381916423                      0.12                              6.0                                       3.486341381916423                          0.12                                      
  2099                        3879.36              3113.06              24.166159089423264   15.766778981120089   1.7004929680663745   8.354108439147401         4.506237401961913          0.08                  0.1005783414139297        2.0                    -0.08061374603288485    0.2065814295021795       0.5762097901839773      21.879982418671705      3383.22544185   0.288304763448789      8.354108439147401                     4.500957209629488                      0.08                              8.354108439147401                         4.500957209629488                          0.08                                      
  2103                        3834.75              3115.49              24.166669241604733   15.766805720826488   1.582381472012926    7.7558748556724915        3.7542013332933            0.05                  0.4554950324944943        1.0                    -0.6931510397369429     0.04059436818094042      0.5268410739126317      22.86343626030272       3253.54064479   -1.2080188799086737    7.7558748556724915                    3.7489211409608703                     0.05                              7.7558748556724915                        3.7489211409608703                         0.05                                      
  2110                        4448.68              3117.98              24.159648446982075   15.76683307254582    1.5918422750854595   6.301029995663981         3.6675098034257942         0.06                  0.2360537029896464        2.0                    -1.5160450229981244     -0.15175124888717306     -0.16390934312763505    21.492391071728225      18609.8475561   0.376032093432346      6.301029995663981                     3.6622296110933754                     0.06                              6.301029995663981                         3.6622296110933754                         0.06                                      
  2134                        5142.87              3129.59              24.151709804901593   15.766960517106527   1.344739497411822    6.698970004336019         3.658384916775935          0.37                  1.2580864035692068        1.0                    -0.6429413603561152     0.04376321950832107      0.3570108590873815      21.83933968156594       0.0             3.244668246316716      6.698970004336019                     3.6531047244435135                     0.37                              6.698970004336019                         3.6531047244435135                         0.37                                      
  2155                        5254.08              3140.4               24.150438017867017   15.767079407568252   1.653643572452303    6.845098040014257         3.3415273623040944         0.08                  0.4653938699522921        1.0                    -1.0806970013775654     -0.012089757467631301    0.32553359357603284     21.901424963752856      0.0             1.0E20                 6.845098040014257                     3.336247169971674                      0.08                              6.845098040014257                         3.336247169971674                          0.08                                      
  2157                        5055.37              3141.6               24.15271043213769    15.767092751252042   1.7532092268520216   8.761175813155731         4.373794723611207          0.0                   0.1079215827139748        1.0                    0.12530344590918574     0.38711999880581516      0.6802471433980912      22.63704633820944       0.0             0.027796068628926397   8.761175813155731                     4.36851453127878                       0.0                               8.761175813155731                         4.36851453127878                           0.0                                       
  2168                        3793.95              3144.81              24.167135826864673   15.767128399197231   1.7177915418734409   8.041392685158225         4.431242212467776          0.15                  0.1809166828696118        1.0                    -0.32236945695012764    0.1735726039321115       0.6172362380983181      21.894171950416105      3305.71627002   -0.11691260378514054   8.041392685158225                     4.425962020135355                      0.15                              8.041392685158225                         4.425962020135355                          0.15                                      
  2177                        5474.64              3150.27              24.147915720801727   15.767187852711594   2.057945870863429    8.071882007306126         4.789896271251431          0.6                   0.2433490358018359        1.0                    0.08441768745390732     0.5550783906914418       1.116425986343625       22.572603910512623      0.0             1.0E20                 10.138302698166282                    5.351310809088669                      0.05999999865889549               10.138302698166282                        5.351310809088669                          0.05999999865889549                       
  2178                        3869.12              3150.49              24.166276195249257   15.767190918287348   1.591527780800333    8.227886704613674         4.054278141038869          0.02                  0.0904399412659523        1.0                    -0.2453654316250109     0.1774917445297426       0.45328839877737437     22.59682806557872       2272.34149947   0.22675387866684896    8.227886704613674                     4.048997948706446                      0.02                              8.227886704613674                         4.048997948706446                          0.02                                      
  2214                        3796.54              3171.4               24.167106211388813   15.767421037227347   1.7819387484112197   8.103803720955957         5.5402106531128785         0.84                  0.0797009318053831        1.0                    0.31280082233526585     0.8660255652743416       1.3098428234917847      21.482554334762032      2953.68007531   1.0031521436152893     10.138302698166282                    5.768055115663506                      0.10000000149011612               10.138302698166282                        5.768055115663506                          0.10000000149011612                       
  2250                        1110.92              3185.44              24.19781859723423    15.767573077263108   2.0311024637665587   7.6020599913279625        4.491739872447507          0.7000000000000001    4.393155661612E-4         2.0                    Infinity                0.6692123125101688       1.2122764774204313      22.94532506706123       3920.67861945   4.2761788054619565     7.6020599913279625                    4.486459680115082                      0.7000000000000001                10.138302698166282                        5.2574427876257674                         0.10000000149011612                       
  2258                        5690.7               3188.32              24.145444852839912   15.767606409894226   1.4690210572941709   6.0                       3.3880248686757826         0.2                   0.9878997112117672        2.0                    -1.4453630547471086     -0.03526790455522999     0.12018676011661711     22.94800989501846       0.0             1.0E20                 6.0                                   3.3827446763433615                     0.2                               6.0                                       3.3827446763433615                         0.2                                       
  2277                        2867.23              3198.83              24.17773368604116    15.767722549272586   1.7922161829780625   8.008600171761918         4.240440299315478          0.01                  0.5353089038020662        2.0                    -0.545844894893154      0.042033406164840414     0.48188890076393065     21.861857747194847      5860.28380021   1.09549758971026       8.008600171761918                     4.235160106983056                      0.01                              8.008600171761918                         4.235160106983056                          0.01                                      
  2316                        4824.21              3215.65              24.15535390240723    15.767907842347121   1.7733167680308148   8.041392685158225         4.312042063848454          0.0                   0.2506824394311358        1.0                    -0.468042622820267      0.07081845269814124      0.36502432199077717     21.644486175911133      1226.19152371   -0.08645223981179413   8.041392685158225                     4.306761871516033                      0.0                               8.041392685158225                         4.306761871516033                          0.0                                       
  2344                        5073.03              3237.56              24.152508411321197   15.768148833090322   1.713238083401749    8.48000694295715          4.072432076908279          0.0                   0.5383731693111571        1.0                    0.06555184448285445     0.16670769073107294      0.5224584832272399      22.86134268778131       0.0             1.503173450174427      8.48000694295715                      4.0671518845758525                     0.0                               8.48000694295715                          4.0671518845758525                         0.0                                       
  2349                        1496.95              3241.34              24.193404098367683   15.768188908848131   1.6354964547758637   7.690196080028514         4.168471722348948          0.18                  0.1826160648641377        2.0                    -0.5734350558929222     0.16801417690527742      0.672030935452149       22.155787039691926      1536.96472898   -0.4340789251543667    7.690196080028514                     4.163191530016526                      0.18                              7.690196080028514                         4.163191530016526                          0.18                                      
  2373                        2622.59              3253.21              24.180531404376815   15.768320848142368   1.8413663108952671   7.724275869600789         3.9333005640385656         0.18                  0.6061348595278601        2.0                    -0.5266110936471335     0.10350176115824894      0.7164815044705293      22.846466267195225      5548.45257417   0.206088749403476      7.724275869600789                     3.928020371706137                      0.18                              7.724275869600789                         3.928020371706137                          0.18                                      
  2391                        2232.33              3264.34              24.184994393225843   15.768442973743795   1.5540628666291578   6.698970004336019         5.14891864317144           1.07                  0.8166361375546571        1.0                    -0.01174084266435571    0.7091061680453166       1.089341091973882       20.45456261184481       4867.85772507   6.719977874090937      10.138302698166282                    6.205173819607956                      0.07999999821186066               10.138302698166282                        6.205173819607956                          0.07999999821186066                       
  2397                        4326.3               3266.41              24.16104793290498    15.768466655455013   1.65956859941682     7.880813592280791         4.602135529439352          0.1                   0.3001327962837929        1.0                    -0.5001106806031892     0.10259377976137074      0.5800539113176875      21.08996857413975       51782.9018106   4.367328552017096      7.880813592280791                     4.596855337106931                      0.1                               7.880813592280791                         4.596855337106931                          0.1                                       
  2417                        2989.55              3274.61              24.17633489757934    15.768556628443852   1.6689737720197226   7.477121254719663         4.110862155687647          0.2                   1.1042211226257337        1.0                    -0.6897888323816055     0.06921109252845525      0.7813315464323018      22.13842823872823       18636.7105162   10.047061838090475     7.477121254719663                     4.105581963355228                      0.2                               7.477121254719663                         4.105581963355228                          0.2                                       
  2419                        2763.06              3276.7               24.178925020647643   15.768579478195836   1.700072304578042    7.690196080028514         4.379168788486646          0.28                  0.2566138573093441        1.0                    -0.5414831644563023     0.27602601972388285      0.7844048078686576      21.967360368549777      13903.5408898   0.5052566135963067     7.690196080028514                     4.3738885961542255                     0.28                              7.690196080028514                         4.3738885961542255                         0.28                                      
  2432                        5461.5               3283.0               24.14806586734196    15.768648631523348   1.9978425864159624   8.44870631990508          4.525537512579817          0.3                   0.3220721120821203        1.0                    0.18867534580125422     0.48155931788795314      0.8548337571322406      22.682145222562063      0.0             1.0E20                 8.44870631990508                      4.520257320247391                      0.3                               8.44870631990508                          4.520257320247391                          0.3                                       
  2451                        4364.67              3289.09              24.160609131699537   15.768716253524895   1.901992424824872    8.32221929473392          4.237352129976174          0.08                  0.276114232081017         2.0                    -0.16789422897181794    0.2154864089394728       0.5293399753743451      22.50063664827117       5399.47297739   1.791881310251663      8.32221929473392                      4.232071937643751                      0.08                              8.32221929473392                          4.232071937643751                          0.08                                      
  2455                        2539.02              3290.21              24.181487136587588   15.768727982899918   1.448095307856511    7.913813852383717         3.9772539927523454         0.18                  0.7205371358688895        1.0                    -0.4567892275418899     0.13732552593737424      0.6864095036638282      22.982349808854487      5128.99819787   1.0512758856480642     7.913813852383717                     3.971973800419917                      0.18                              7.913813852383717                         3.971973800419917                          0.18                                      
  2466                        2267.97              3294.62              24.18458684984032    15.768776259157008   1.685337816761258    7.724275869600789         3.9203794744749634         0.12                  0.0405341066032987        1.0                    -0.6148566021711339     0.157799661697144        0.5681291744030581      22.61211241473016       6719.59358883   4.862534158910302      7.724275869600789                     3.9150992821425374                     0.12                              7.724275869600789                         3.9150992821425374                         0.12                                      
  2474                        5402.3               3299.57              24.148742859652984   15.768831044188378   1.586080054845542    6.6020599913279625        2.81373108731408           0.06                  0.0955731582255877        2.0                    -1.272366214009402      -0.14184857778864313     -0.05952630894916666    22.86424297127089       0.0             1.0E20                 6.6020599913279625                    2.8084508949816533                     0.06                              6.6020599913279625                        2.8084508949816533                         0.06                                      
  2488                        1462.74              3307.57              24.193795424662344   15.768917755231264   1.524047191851548    7.690196080028514         4.124143436740276          0.2                   1.115221405208329         2.0                    -0.4739587608912714     0.102216259663372        0.7755019188869632      22.37688232270983       1269.23798722   1.1738682858445788     7.690196080028514                     4.118863244407853                      0.2                               7.690196080028514                         4.118863244407853                          0.2                                       
  2503                        3922.15              3313.35              24.165669760296975   15.768983286313452   1.8917440665758871   8.60530504614111          4.635062831562889          0.08                  0.6704012414563185        1.0                    0.3183316054672183      0.2786776241211619       0.6610373619264109      21.97199068514944       4357.53611698   0.10848223555873039    8.60530504614111                      4.6297826392304655                     0.08                              8.60530504614111                          4.6297826392304655                         0.08                                      
  2511                        5458.29              3319.58              24.148102543543324   15.76905121751968    1.84339614690602     8.60530504614111          4.337891313659107          0.13                  0.42338511085523          1.0                    0.2723461238996343      0.31685243135296304      0.7567889765355105      22.91031405215508       0.0             1.0E20                 8.60530504614111                      4.332611121326682                      0.13                              8.60530504614111                          4.332611121326682                          0.13                                      
  2516                        2622.76              3321.64              24.180529518739082   15.769073958406219   1.5971865075449667   7.662757831681574         4.355871304252057          0.48                  0.649329589816482         1.0                    -0.2584885678746467     0.3669540257319426       1.0676377426001658      22.687508320523563      2452.00743109   1.5367077149799373     9.199755177253476                     4.60669102690001                       0.03999999910593033               9.199755177253476                         4.60669102690001                           0.03999999910593033                       
  2527                        3860.23              3329.65              24.16637787538086    15.769162672862347   1.6913838856051917   6.698970004336019         3.197505054724354          0.26                  0.1657568302927348        1.0                    -0.8073214861973526     0.009114588178029237     0.2801986936203029      22.629973783276554      3057.84183167   1.3806786815039642     6.698970004336019                     3.1922248623919276                     0.26                              6.698970004336019                         3.1922248623919276                         0.26                                      
  2551                        1056.3               3343.43              24.198443512541253   15.76931174958397    1.6085861848658367   6.778151250383644         3.197169232023568          0.26                  4.392189058469E-4         1.0                    Infinity                0.1448459044169219       0.4195753808359548      22.654400857800844      2498.68009448   -1.31917046015418      6.778151250383644                     3.191889039691143                      0.26                              6.778151250383644                         3.191889039691143                          0.26                                      
  2565                        5256.57              3351.16              24.150409378215226   15.769398936468738   1.5358817731513073   9.105850674385144         5.7408767684148465         0.08                  1.5677155257257231        1.0                    0.10701064381518677     0.722727963642317        1.1402210205675942      20.269120904495463      0.0             0.707495390449987      10.138302698166282                    6.282167239543769                      0.10000000149011612               10.138302698166282                        6.282167239543769                          0.10000000149011612                       
  2567                        4592.76              3351.43              24.158000687654457   15.769402274592617   1.6802240558037422   8.103803720955957         4.255190730106811          0.0                   0.4657758561497539        1.0                    -0.34807181031254686    0.05302905744349573      0.376050732365794       21.867958652884784      3489.92694507   -0.36557539282870727   8.103803720955957                     4.24991053777439                       0.0                               8.103803720955957                         4.24991053777439                           0.0                                       
  2576                        1835.93              3359.82              24.189527717018777   15.769493319012913   1.5860485423586632   6.903089986991944         3.2357577521236367         0.13                  1.6687242181173891        2.0                    -1.1678562911968378     0.0786714370425905       0.5132444166711778      22.5996351976507        195811.184661   7.653609481909906      6.903089986991944                     3.230477559791212                      0.13                              6.903089986991944                         3.230477559791212                          0.13                                      
  2598                        2439.28              3371.25              24.182627834611424   15.769619783138143   1.390553905912711    8.79309160017658          4.967053832765251          0.17                  0.5230630364290969        2.0                    0.3494059143589858      0.555070444038364        0.8220063691209418      21.76203627692078       66720.7923665   26.569486850421026     8.79309160017658                      4.961773640432832                      0.17                              8.79309160017658                          4.961773640432832                          0.17                                      
  2602                        4566.01              3372.92              24.15830659223908    15.769638793236723   1.4911743548751075   7.477121254719663         3.967042004365739          0.25                  1.9089327527189648        1.0                    -0.6083841193196378     0.04045851598609573      0.8700192153975692      22.70224836574146       3015.56613402   1.1114854586820166     7.477121254719663                     3.961761812033313                      0.25                              7.477121254719663                         3.961761812033313                          0.25                                      
  2633                        1138.07              3389.11              24.197508475276017   15.769814624947474   1.7449903690370554   7.477121254719663         4.313242665933184          0.25                  3.7222887922921445E-5     2.0                    Infinity                0.26305649537300013      0.7315174301258125      21.72557298134889       7136.78009914   12.559792168515648     7.477121254719663                     4.307962473600764                      0.25                              7.477121254719663                         4.307962473600764                          0.25                                      
  2640                        3821.6               3392.46              24.166819653236715   15.769853928138854   1.4031375305329743   8.071882007306126         3.794331596305163          0.0                   4.000217806943327         2.0                    -0.5295479276214259     0.04031265193158973      0.2479791352668208      22.95872214072726       5873.81776956   1.7683242596271398     8.071882007306126                     3.7890514039727288                     0.0                               8.071882007306126                         3.7890514039727288                         0.0                                       
  2642                        6077.92              3392.54              24.141016393721053   15.769853528570936   1.7623133872209324   6.845098040014257         3.4314444967213844         0.43                  2.705596455358E-4         1.0                    Infinity                0.31312529908380426      0.6920646615873736      22.839214422500355      0.0             1.0E20                 6.845098040014257                     3.4261643043889602                     0.43                              6.845098040014257                         3.4261643043889602                         0.43                                      
  2645                        4655.25              3394.8               24.15728603637532    15.769879562228832   1.3686629737467282   6.0                       3.5747425185455968         0.22                  0.3190083026177622        2.0                    -1.3687026158703084     -0.09725622617579432     0.11079006114841405     22.564047487289965      79214.9224353   4.852839182993215      6.0                                   3.569462326213172                      0.22                              6.0                                       3.569462326213172                          0.22                                      
  2666                        4546.16              3407.83              24.158533584622383   15.770023003769253   1.464392706941228    7.8512583487190755        3.751510741107728          0.0                   1.4701222642963667        2.0                    -0.5502789418997409     0.06363878162321512      0.25692575596441003     22.744335724205765      2635.67914906   -1.0835947130092534    7.8512583487190755                    3.7462305487752974                     0.0                               7.8512583487190755                        3.7462305487752974                         0.0                                       
  2670                        4692.57              3409.74              24.156859238626716   15.770043970199291   1.7659469160750183   8.133538908370218         4.612395366284172          0.18                  0.5133899555659984        1.0                    -0.19044022372784752    0.17378474888057482      0.6920488996236678      21.67732597069872       9108.84371396   0.9283577343589001     8.133538908370218                     4.607115173951752                      0.18                              8.133538908370218                         4.607115173951752                          0.18                                      
  2671                        2126.78              3409.95              24.186201623013016   15.770045377881095   1.4639285332105745   6.903089986991944         4.076220243338547          0.18                  1.3618695660475624        1.0                    -1.0089929901942938     0.01819661026236119      0.6256330064025164      20.712947467279616      7781.59628746   0.0646854527092281     6.903089986991944                     4.070940051006128                      0.18                              6.903089986991944                         4.070940051006128                          0.18                                      
  2687                        3442.27              3414.38              24.171157676193015   15.770095086673829   1.514723043922215    6.0                       4.1010118216135725         0.28                  2.06603406437861          1.0                    -1.3598429062098951     -0.029834912337580732    0.300460917529886       21.494127039718578      218200.132495   5.129759320279175      6.0                                   4.095731629281155                      0.28                              6.0                                       4.095731629281155                          0.28                                      
  2692                        3883.26              3415.34              24.166114511530765   15.770105740660352   1.4482555210309098   6.6020599913279625        3.2186325129990725         0.14                  1.3868663958653993        2.0                    -1.1827549071279542     -0.09317275175688877     -0.057246427833835156   22.09063709960501       15645.5275064   2.5744594507888037     6.6020599913279625                    3.2133523206666514                     0.14                              6.6020599913279625                        3.2133523206666514                         0.14                                      
  2704                        3851.89              3418.64              24.166473259393275   15.770142056522513   1.421076315297022    6.301029995663981         3.2935291185996367         0.16                  1.994380668108656         2.0                    -1.5206212387534137     -0.059671688533804       -0.10987054749983471    22.75845020320843       7406.06053335   -0.5211317200574123    6.301029995663981                     3.288248926267214                      0.16                              6.301029995663981                         3.288248926267214                          0.16                                      
  2707                        3952.23              3419.31              24.16532577019878    15.77014943608166    1.604813468375068    6.0                       4.806572393874732          0.37                  3.1047367100164385        2.0                    -1.3291276746376823     0.0741760191305012       0.42608465149696073     20.03845084540119       114952.712101   3.6194823173032273     6.0                                   4.8012922015423145                     0.37                              6.0                                       4.8012922015423145                         0.37                                      
  2727                        4568.46              3430.4               24.158278553789128   15.770271391727247   1.9490467486316656   8.133538908370218         3.9122912002390486         0.0                   0.0350760367389111        2.0                    -0.37346021506254345    0.1161694099496664       0.4267486356395338      22.761566052465877      2945.11090203   0.7724231897779197     8.133538908370218                     3.9070110079066187                     0.0                               8.133538908370218                         3.9070110079066187                         0.0                                       
  2729                        1979.57              3431.43              24.18788514388157    15.770281606139877   1.6679004240010715   7.278753600952829         4.407395364584911          0.15                  0.8359611736261064        1.0                    -0.9124853257959309     0.04054786681733802      0.744568298948824       20.93354414203337       2903.80257217   -2.1715836395515513    7.278753600952829                     4.4021151722524925                     0.15                              7.278753600952829                         4.4021151722524925                         0.15                                      
  2738                        2627.19              3435.44              24.180478954404908   15.770326394198591   1.6893565761942522   8.133538908370218         5.332715707944773          0.71                  0.1025135071043509        1.0                    0.2708533642914688      0.7371835425943374       1.196240197684908       21.60990111117191       5440.65565      0.5039657925450791     10.138302698166282                    5.7548272360223445                     0.10000000149011612               10.138302698166282                        5.7548272360223445                         0.10000000149011612                       
  2765                        3956.45              3445.86              24.165277510945376   15.77044163369196    1.540509268500161    6.0                       3.3706395627890466         0.14                  0.1808302458892789        2.0                    -1.4479185192816963     -0.1031918725528449      -0.027516873211077097   22.75961266367543       59371.1002857   3.2217343719326355     6.0                                   3.365359370456626                      0.14                              6.0                                       3.365359370456626                          0.14                                      
  2797                        1258.66              3460.57              24.196129531057334   15.770601283478035   1.5552684767089158   7.278753600952829         4.112258031283349          0.55                  0.0011636447574744        1.0                    Infinity                0.4984663830836169       1.088748186088143       22.963776127551373      100774.134638   35.25513530614214      7.278753600952829                     4.106977838950922                      0.55                              7.278753600952829                         4.106977838950922                          0.55                                      
  2806                        1752.45              3464.16              24.190482537381886   15.77064152864564    1.5784172618630508   8.260071387985075         4.053179712042701          0.05                  0.6647174546080027        1.0                    -0.3068615369531358     0.1776653880348995       0.48807666487223855     22.780786942504047      8078.3462705    0.8028059450797657     8.260071387985075                     4.047899519710271                      0.05                              8.260071387985075                         4.047899519710271                          0.05                                      
  2808                        4814.64              3464.99              24.155463217677152   15.77065197217232    1.611566325055905    7.0                       3.729280241250676          0.28                  3.676248607193788         1.0                    -0.8751530069161504     0.129499272370726        1.134027814526359       22.510720973295964      2130.06580608   -2.0408904949516558    7.0                                   3.724000048918252                      0.28                              7.633468455579586                         3.9028991647743996                         0.10000000149011612                       
  2876                        4503.53              3506.24              24.15902107064209    15.771106073844331   1.5783083946279022   7.785329835010767         4.207658230864923          0.11                  0.2002426016647661        1.0                    -0.5658922278745919     0.12642535709400704      0.584256781580553       21.9548697878846        12596.7315678   2.228689693307726      7.785329835010767                     4.2023780385325                        0.11                              7.785329835010767                         4.2023780385325                            0.11                                      
  2936                        5456.97              3556.77              24.148117424452675   15.771661626249632   1.6238156163446922   8.260071387985075         4.026274178266004          0.02                  0.3443039717297699        1.0                    -0.2485798624756015     0.09074080351249947      0.5068924449410908      22.778373452052435      0.0             -0.31144050245529586   8.260071387985075                     4.020993985933578                      0.02                              8.260071387985075                         4.020993985933578                          0.02                                      
  2939                        4634.88              3558.25              24.15751892313618    15.771678428102208   1.7188482897715087   7.662757831681574         4.041551268308036          0.29                  0.8994407038347478        2.0                    -0.40110389328270557    0.1963178838171764       0.8587521662930193      22.83110787087896       4511.69682552   0.9704727235403101     7.662757831681574                     4.036271075975612                      0.29                              7.662757831681574                         4.036271075975612                          0.29                                      
  2969                        2349.78              3577.07              24.183651565467404   15.771884860682466   1.7632087534473584   6.903089986991944         3.1252924016979398         0.04                  0.8029959459804461        2.0                    -1.078965435512135      -0.10734352186702623     0.4399496036195387      22.59524364559669       4595.90063836   -0.09019388225596052   6.903089986991944                     3.1200122093655147                     0.04                              6.903089986991944                         3.1200122093655147                         0.04                                      
  2977                        3544.69              3580.69              24.16998644730339    15.771925451534281   1.5413772517195978   7.0                       4.186174362498382          0.17                  4.010896853165397         1.0                    -1.1309757376850236     0.13280478384664818      1.0191686772558235      20.972302109640523      1612.53866454   0.974145855263979      7.0                                   4.180894170165964                      0.17                              7.447158031342219                         4.444440501823247                          0.10000000149011612                       
  2997                        5027.66              3593.57              24.15302703079822    15.772066949249952   1.676778784330355    7.880813592280791         3.7409229364791368         0.0                   0.5205077798990502        2.0                    -0.56635445643456       0.004832769875228848     0.3857330240825476      22.87499744303393       1402.5970388    0.9254429720007248     7.880813592280791                     3.7356427441467086                     0.0                               7.880813592280791                         3.7356427441467086                         0.0                                       
  3001                        4913.41              3594.22              24.154333606893438   15.772074169101788   1.6374869205996712   7.8512583487190755        4.401052460351191          0.17                  0.3096637944270489        1.0                    -0.45725951166590306    0.15127390101226368      0.6640859438739675      21.794861099081736      2635.06464627   2.653464204438396      7.8512583487190755                    4.395772268018771                      0.17                              7.8512583487190755                        4.395772268018771                          0.17                                      
  3003                        5040.59              3595.99              24.15287916023158    15.772093574706037   1.7365620124056511   8.008600171761918         4.405281686601441          0.04                  0.5322729589058134        1.0                    -0.39995293249355157    0.05697719743941576      0.519746680966179       21.540012704517626      1351.24596495   1.0888256312701183     8.008600171761918                     4.400001494269022                      0.04                              8.008600171761918                         4.400001494269022                          0.04                                      
  3023                        2085.18              3615.79              24.18667760527169    15.772310714224997   1.7884682350407464   7.690196080028514         4.705238086224286          0.49                  0.3979749052219478        2.0                    -0.2632845407468487     0.5273051976789134       0.9392847044888022      21.80361471155648       2561.6631221    0.6074086474115906     7.690196080028514                     4.699957893891861                      0.49                              7.690196080028514                         4.699957893891861                          0.49                                      
  3028                        2099.28              3618.74              24.18651635931188    15.772343196668713   1.7223011011879932   7.342422680822207         4.051541241498434          0.1                   0.4694983515704375        2.0                    -0.9126299154177104     0.020937699623530648     0.6286296796302722      21.7221977573704        2154.43439425   -0.8137501107077747    7.342422680822207                     4.046261049166013                      0.1                               7.342422680822207                         4.046261049166013                          0.1                                       
  3034                        5327.58              3623.56              24.149597085676923   15.772396794873025   1.6904977493172986   7.414973347970818         4.019136755963132          0.15                  0.5157391205794526        1.0                    -0.7860789561217594     0.06784083349723602      0.7183864333974199      22.082391699417148      1214.33622838   1.099162232921574      7.414973347970818                     4.0138565636307115                     0.15                              7.414973347970818                         4.0138565636307115                         0.15                                      
  3049                        2041.69              3638.94              24.187174990709362   15.772565442540417   1.6246196414014331   8.133538908370218         4.827525771753987          0.49                  0.1623542731393121        1.0                    0.08784086763271048     0.5327288624068061       0.9862959883747457      22.143044274234345      1443.95749721   1.475218289427024      9.418798290590354                     5.014848772677492                      0.10000000149011612               9.418798290590354                         5.014848772677492                          0.10000000149011612                       
  3063                        5405.15              3647.99              24.14870996329253    15.772665597274548   1.5873028478100093   8.041392685158225         4.955541092676455          0.55                  0.6288661313308873        1.0                    -0.059672737148531496   0.5724343464381718       1.0169969883070387      21.91365945339265       1031.95324959   -0.06802941393951077   9.575187844927662                     5.226635616291551                      0.10000000149011612               9.575187844927662                         5.226635616291551                          0.10000000149011612                       
  3131                        5039.56              3682.66              24.152890883490794   15.773047426820858   1.724639678865774    8.260071387985075         4.253121582772184          0.07                  0.2405481446548287        1.0                    -0.20496421314768298    0.15330653241716874      0.5551814152159587      22.37119891331172       3129.79532693   -0.5682870790758716    8.260071387985075                     4.247841390439756                      0.07                              8.260071387985075                         4.247841390439756                          0.07                                      
  3140                        1304.03              3689.39              24.19561106104874    15.773119647945368   1.7066805034694392   6.954242509439325         4.018779200686518          0.59                  0.3781066030926018        1.0                    Infinity                0.4683093567447649       1.2541872475928386      22.56207932737429       2895.7822655    2.7803399126045947     6.954242509439325                     4.013499008354098                      0.59                              9.669037800885157                         5.074877498571083                          0.10000000149011612                       
  3232                        2409.73              3747.55              24.182966139064895   15.773761145669406   1.7591728468767869   6.0                       4.2775317135710775         0.45                  2.84707856709872          2.0                    -1.2358570689936421     0.10794921064656648      0.5362737712566243      21.644672181554995      326501.317037   13.830809051411247     6.0                                   4.272251521238658                      0.45                              6.0                                       4.272251521238658                          0.45                                      
  3239                        1964.89              3752.76              24.188053430338996   15.773818003224857   1.5667840976948444   6.954242509439325         3.7815582304325512         0.23                  13.872024758206706        2.0                    -1.0471606511254343     0.07973247430222585      1.3780687435744952      22.099145366569505      43928.3132206   1.0869907369335245     6.954242509439325                     3.7762780381001333                     0.23                              6.954242509439325                         3.7762780381001333                         0.23                                      
  3250                        1980.13              3763.11              24.187879155390704   15.773931929162211   1.5436841969126642   7.724275869600789         4.206685449295807          0.0                   0.5096096278921427        2.0                    -0.7889631594996871     0.007060261420569702     0.4874381218871626      21.533342107602454      42206.5184316   0.3448259906072312     7.724275869600789                     4.201405256963386                      0.0                               7.724275869600789                         4.201405256963386                          0.0                                       
  3276                        5562.48              3783.31              24.1469105823854     15.774154729534462   1.8667932500636943   8.227886704613674         4.37748530466009           0.29                  0.1418641006061908        1.0                    0.01865259656466023     0.3381833270371466       0.7879963565976382      22.743095462693585      3753.62615133   0.02751167142520773    8.227886704613674                     4.372205112327659                      0.29                              8.227886704613674                         4.372205112327659                          0.29                                      
  3293                        3757.14              3790.73              24.167556877278816   15.774237102629495   1.5849858123870315   6.477121254719663         3.3219440526152093         0.11                  0.4860443926196477        2.0                    -1.4150893548278631     -0.16857553419719906     -0.09987546597613672    22.35014622831832       49726.6403022   6.422895038579482      6.477121254719663                     3.316663860282786                      0.11                              6.477121254719663                         3.316663860282786                          0.11                                      
  3312                        1971.5806841289125   3803.3203988799823   24.187976977869848   15.774374456572684   1.9463121439144355   6.0                       4.461545681695672          0.12                  0.1575078588937135        2.0                    -1.4316537724171212     -0.17781656509500365     -0.032140241991651664   19.986624988542065      186656.491057   1.6970293834273638     6.0                                   4.456265489363254                      0.12                              6.0                                       4.456265489363254                          0.12                                      
  3325                        4221.08              3809.94              24.162251145159388   15.774448522229758   1.841527507225188    8.8555191556678           4.5488700228959065         0.15                  0.3726652524748375        1.0                    0.31485644708931915     0.6899335360324983       0.7845914433762289      22.818539586787672      1017.81332986   0.32312010783094086    8.8555191556678                       4.543984826198582                      0.15                              8.8555191556678                           4.543984826198582                          0.15                                      
  3351                        3505.81              3827.11              24.170431158768974   15.774637429502441   1.6978257511366115   6.903089986991944         3.3053962529695555         0.01                  1.604702155006592         1.0                    -1.2317288588890776     -0.07563973677576641     0.4067338489093295      22.03962613654028       1440.86022627   -0.8429503096209461    6.903089986991944                     3.300116060637136                      0.01                              6.903089986991944                         3.300116060637136                          0.01                                      
  3359                        4636.93              3831.78              24.15749537092988    15.77468877689901    1.8358126183196688   9.38738982633873          5.329431686676773          0.07                  2.3167141339136097        1.0                    -0.04157968181752736    0.8397795410367301       1.193140881917131       21.9894273517834        1891.35979556   5.235382874787621      10.138302698166282                    5.606816213276097                      0.10000000149011612               10.138302698166282                        5.606816213276097                          0.10000000149011612                       
  3366                        3910.0               3833.18              24.16580873589492    15.774704303608791   1.6264505716732196   7.278753600952829         3.734402858118426          0.06                  1.1530673079420062        1.0                    -1.0092250815202277     -0.055827238224043896    0.6870524406280971      22.338699925191417      3715.17086318   3.767847891558041      7.278753600952829                     3.7291226657860026                     0.06                              7.278753600952829                         3.7291226657860026                         0.06                                      
  3386                        5193.9               3839.75              24.15112570810347    15.77477618652637    1.7933193181660958   8.133538908370218         4.073821185618484          0.03                  0.3351426279023003        1.0                    -0.3383368134639255     0.07815850672539426      0.5285418876991663      22.505337306084357      4574.56796122   0.9414095569753135     8.133538908370218                     4.068540993286058                      0.03                              8.133538908370218                         4.068540993286058                          0.03                                      
  3410                        1215.39              3857.42              24.19662505387838    15.774968766141289   1.7849084988070756   6.698970004336019         3.4283276338645            0.35                  0.0052078954164381        1.0                    Infinity                0.14341679455981904      0.35568001951488526     22.337509166293824      3462.73587111   6.265491220585394      6.698970004336019                     3.423047441532076                      0.35000000000000003               6.698970004336019                         3.423047441532076                          0.35000000000000003                       
  3413                        1835.07              3860.12              24.189538223995985   15.774999396797444   1.925952112943667    8.103803720955957         5.031669662205511          0.6                   0.0124243746112351        1.0                    0.12736895226953848     0.6187204268143418       1.0818953458863412      21.9678963398562        3275.1176794    1.628134842013959      10.138302698166282                    5.604265209877544                      0.07999999821186066               10.138302698166282                        5.604265209877544                          0.07999999821186066                       
  3441                        3798.73              3876.63              24.167081254735113   15.775182485352829   1.606250807527127    8.167317334748176         4.157953020929928          0.0                   0.4596476748843021        2.0                    -0.3070987660418574     0.04437097069128271      0.5150082636218549      22.24046677612223       27798.1668887   6.562617271704959      8.167317334748176                     4.152672828597506                      0.0                               8.167317334748176                         4.152672828597506                          0.0                                       
  3449                        5672.31              3880.68              24.14565443962378    15.775226234305432   2.034764026954829    8.071882007306126         3.9537890273905343         0.07                  0.3162390741485259        2.0                    -0.41861832262125276    0.10320087013053225      0.5381989692780529      22.86869120073452       2689.55001585   1.4701452893994538     8.071882007306126                     3.948508835058106                      0.07                              8.071882007306126                         3.948508835058106                          0.07                                      
  3454                        2779.25              3882.59              24.178740331930182   15.775247645874087   1.625966026528859    8.041392685158225         5.328435335534636          0.5700000000000001    1.0749268584168432        1.0                    -0.07693168647504223    0.6135823301051495       1.0215399131015346      21.037356479025348      2927.78214497   1.7833938804346132     9.637789829362228                     5.614292184689518                      0.10000000149011612               9.637789829362228                         5.614292184689518                          0.10000000149011612                       
  3462                        3401.0889830172578   3886.925560966381    24.17162879808426    15.775295698827682   2.0642414319102205   8.292256071356476         5.181225286571374          0.78                  0.461829487240018         1.0                    0.5521990540057224      0.8075099887908408       1.297502811425641       22.47115876992644       2571.48089842   0.17723680582081547    10.138302698166282                    5.410393100580023                      0.10000000149011612               10.138302698166282                        5.410393100580023                          0.10000000149011612                       
  3485                        5010.89              3901.99              24.153218620900514   15.775461292827396   1.9060592780794807   6.0                       4.154035468229256          0.31                  1.8254547456362584        2.0                    -1.3100743236279797     -0.01040820915493157     0.3315447629354473      21.4636683310375        383620.492566   19.441145729060455     6.0                                   4.148755275896836                      0.31                              6.0                                       4.148755275896836                          0.31                                      
  3507                        5073.87              3911.72              24.152498355659624   15.775568337654773   1.712015559313795    6.0                       4.088655484364899          0.29                  5.526568763316595         2.0                    -1.2764553438824358     -0.2812615638190863      0.47281758612250613     21.67706307849572       584505.024702   31.232983917733264     6.0                                   4.0833752920324775                     0.29                              6.0                                       4.0833752920324775                         0.29                                      
  3508                        3941.87              3911.83              24.165444264879305   15.775569891952786   1.832853650673799    8.41664050733828          4.1865607205847            0.0                   1.15359830672453          1.0                    -0.023160979235665735   0.1641680251764619       0.4449324107531005      22.446208236418705      4560.41273676   1.868928856455064      8.41664050733828                      4.18128052825227                       0.0                               8.41664050733828                          4.18128052825227                           0.0                                       
  3520                        2197.89              3915.87              24.185388974530944   15.775613386153047   1.3917641817244235   6.0                       4.38465651232891           0.29                  0.4313652354331472        2.0                    -1.3294819644846179     3.3335615363228044E-4    0.18546394601067817     20.765671475216067      312949.627305   20.055949377287057     6.0                                   4.379376319996492                      0.29                              6.0                                       4.379376319996492                          0.29                                      
  3546                        5037.06              3927.56              24.152919316222754   15.775742688865103   1.499114762562542    6.0                       4.071673100154029          0.11                  0.2490130809365021        2.0                    -1.4771594348006474     -0.13487868745757936     -0.0656162377637628     20.9036838591666        551729.095902   15.37745232605411      6.0                                   4.06639290782161                       0.11                              6.0                                       4.06639290782161                           0.11                                      
  3557                        5032.21              3931.61              24.152974779803536   15.775787264362483   1.4351243914687992   6.0                       4.334172758699507          0.31                  0.0405511193309316        1.0                    -1.203930146456436      -0.005164870667389465    0.17246496229180508     20.93993713694871       540803.92465    15.864178601710956     6.0                                   4.328892566367089                      0.31                              6.0                                       4.328892566367089                          0.31                                      
  3572                        3226.44              3937.48              24.17362616052593    15.775852006984316   1.7994035321516786   8.167317334748176         4.10755921755296           0.19                  0.2427586608730599        2.0                    -0.12012654644004783    0.2529213923789442       0.6756674281146182      22.982989517633587      5021.24767355   1.4043789740702246     8.167317334748176                     4.102279025220536                      0.19                              8.167317334748176                         4.102279025220536                          0.19                                      
  3580                        5026.07              3940.28              24.153044993331036   15.775882686302824   1.572611013480402    6.954242509439325         3.3427220404113354         0.15                  2.918347382888493         1.0                    -1.3198449580164393     0.15706532607341472      0.7424274945949811      22.75918139589966       422359.016846   15.27494751656416      6.954242509439325                     3.3374418480789094                     0.15                              6.954242509439325                         3.3374418480789094                         0.15                                      
  3589                        3675.27              3944.39              24.16849319321749    15.775928202441024   1.7868555998682432   7.785329835010767         3.877524927472853          0.12                  0.2561693247405405        1.0                    -0.5926717815273825     0.11929682862015412      0.6112408966508696      22.82484914239353       4991.85141395   1.6901300580160021     7.785329835010767                     3.8722447351404274                     0.12                              7.785329835010767                         3.8722447351404274                         0.12                                      
  3599                        5073.87              3948.41              24.152498331194945   15.775972131478746   1.578442819305111    6.477121254719663         3.3954357663874175         0.02                  0.9793629829887582        2.0                    -1.5097917181577039     -0.17257756695256177     -0.3969228116100645     21.778192871564453      428467.620523   15.868210724156446     6.477121254719663                     3.390155574054999                      0.02                              6.477121254719663                         3.390155574054999                          0.02                                      
  3702                        4930.37              3997.25              24.154139417487176   15.776509728731156   1.7646262677662548   8.133538908370218         4.51918320785539           0.48                  0.6930367801590276        2.0                    0.13825871501611786     0.41289940905759437      1.055680074993262       22.940623702537447      7481.72474738   4.709277005105989      9.293583513496117                     4.60362925632677                       0.10000000149011612               9.293583513496117                         4.60362925632677                           0.10000000149011612                       
  3727                        3566.27              4008.46              24.169739771061895   15.77663330372791    1.5940997816776568   8.008600171761918         4.91883976075932           0.64                  0.2502177645717849        1.0                    0.019382303159478198    0.7275182740767008       1.0719304976627662      22.21096610058191       4370.87256735   -0.4984454972714082    10.138302698166282                    5.523495296013913                      0.10000000149011612               10.138302698166282                        5.523495296013913                          0.10000000149011612                       
  3728                        3681.79              4008.64              24.168418640976093   15.776635310633884   1.751784596175151    6.698970004336019         3.9035044416960196         0.89                  0.9315199765965808        1.0                    -0.1946466303367167     0.6411976926126712       0.8489153733275572      22.921084204985167      5287.69180322   0.8530645725108771     6.698970004336019                     3.8982242493635955                     0.89                              6.698970004336019                         3.8982242493635955                         0.89                                      
  3729                        3159.32              4009.17              24.174393804473453   15.776640962916495   1.5777230631365002   6.301029995663981         3.092432604471796          0.03                  0.2747794144417299        2.0                    -1.5212125971221901     -0.1852450035922395      -0.2677236296609209     22.81528508758036       23643.3750511   2.438973232103208      6.301029995663981                     3.087152412139374                      0.03                              6.301029995663981                         3.087152412139374                          0.03                                      
  3730                        4651.53              4009.2               24.157328329650216   15.776641376927138   1.8157423809933495   8.32221929473392          4.515733138768949          0.0                   0.5166748717139326        1.0                    -0.1051561707687334     0.10973364011256237      0.47290929547948224     21.543781335673057      745.550567133   -0.8199098966354492    8.32221929473392                      4.51045294643653                       0.0                               8.32221929473392                          4.51045294643653                           0.0                                       
  3738                        5170.12              4012.22              24.151397537309563   15.776674331433744   1.7517506344905762   7.724275869600789         4.408258215321027          0.13                  0.1544803874681388        2.0                    -0.6306275925783424     0.1426760651497787       0.6112124164274739      21.44784231065386       46435.3105384   1.1369640993584573     7.724275869600789                     4.402978022988607                      0.13                              7.724275869600789                         4.402978022988607                          0.13                                      
  3760                        4999.29              4030.61              24.153351202277697   15.776876834321099   1.8821802404073145   8.32221929473392          4.422856314944594          0.1                   0.7762053514537836        1.0                    -0.1389508788835805     0.1784109184210827       0.595955351890936       22.135889440208047      9803.86377625   8.443072972353121      8.32221929473392                      4.417576122612168                      0.1                               8.32221929473392                          4.417576122612168                          0.1                                       
  3788                        5369.22              4040.31              24.14912053069656    15.776983326434339   1.4720772334867855   6.903089986991944         3.136301003435538          0.01                  1.0595737591718328        1.0                    -1.2546377935029902     0.03849252740083742      0.30666497748939037     22.39357144664127       6343.25950753   0.2367296776413112     6.903089986991944                     3.1310208111031184                     0.01                              6.903089986991944                         3.1310208111031184                         0.01                                      
  3793                        4210.52              4041.91              24.162371881605846   15.777001482312816   1.427901085462183    8.667452952889954         5.2743610073664575         0.54                  25.770455316077506        1.0                    1.7144474764416842      0.9574764458393652       0.6883292127539065      21.67827684610324       3040.34349913   2.6694166577986977     8.667452952889954                     5.2690808150340365                     0.54                              8.667452952889954                         5.2690808150340365                         0.54                                      
  3806                        5185.88              4047.4               24.151217274096968   15.777061495774186   1.679696315178708    7.819543935541868         3.93388857460985           0.14                  0.7525562904356179        2.0                    -0.515862169480183      0.07931850321942946      0.6929462701840343      22.839043765972523      11601.3274386   0.5256563030154265     7.819543935541868                     3.928608382277426                      0.14                              7.819543935541868                         3.928608382277426                          0.14                                      
  3829                        3338.23              4057.89              24.172347742447332   15.777177233798565   1.645597457996636    9.23095955574857          5.1252023898929195         0.0                   1.2151935171100805        1.0                    -0.047864797070680254   0.6914367647891488       1.0753438195990697      21.87052575381108       13583.7020188   14.294216005235207     10.075729399740899                    5.616563596770448                      0.10000000149011612               10.075729399740899                        5.616563596770448                          0.10000000149011612                       
  3853                        3844.28              4069.75              24.166560350150682   15.777307883082361   1.6228147961620034   7.041392685158225         3.783116459986803          0.49                  0.0686269600216159        1.0                    -0.6359106045452272     0.4277263676320793       1.0790673368029005      22.97321964037226       10510.2822061   2.330163682316683      9.199755177253476                     4.441386684380513                      0.0                               9.199755177253476                         4.441386684380513                          0.0                                       
  3857                        2159.13              4072.12              24.185832424640026   15.77733296193938    1.331181734470372    6.698970004336019         3.614032957153712          0.28                  5.776267575484895         2.0                    -0.9149484426643646     7.208282247361808E-5     0.1496365626942726      21.612000509224583      89293.337595    2.083429744779708      6.698970004336019                     3.6087527648212894                     0.28                              6.698970004336019                         3.6087527648212894                         0.28                                      
  3860                        4266.36              4073.06              24.16173326806588    15.777344297398686   1.5461573768056145   6.0                       3.560213136141101          0.21                  2.106486144621488         1.0                    -1.4904739628523132     -0.07155602114016446     0.203556060887486       22.59775715920225       70911.3269117   6.02132558976068       6.0                                   3.5549329438086774                     0.21                              6.0                                       3.5549329438086774                         0.21                                      
  3863                        5630.46              4073.96              24.146132852933174   15.777353429256129   1.5614989593123705   7.662757831681574         3.9668685185102492         0.01                  0.4848406477517443        1.0                    -0.7805478661361889     0.004193319183105615     0.5167337788926574      22.04949170712039       2690.85181928   0.2446090485685432     7.662757831681574                     3.9615883261778264                     0.01                              7.662757831681574                         3.9615883261778264                         0.01                                      
  3914                        2880.56              4093.53              24.177581867167884   15.777569228469199   1.4410985051910312   6.954242509439325         3.632136051294696          0.0                   9.135456921809446         2.0                    -1.4544101417187392     -0.12100732268320158     0.5577747594318723      21.62724587441279       4672.68125116   1.6994633095994387     6.954242509439325                     3.626855858962276                      0.0                               6.954242509439325                         3.626855858962276                          0.0                                       
  3931                        2874.75              4102.24              24.177648318894757   15.777665082962468   1.6053256392368267   6.903089986991944         3.777192994003512          0.0                   8.26215226828209          2.0                    -1.3995343657941035     -0.12501668706078206     0.5119313780256078      20.94036010937629       3461.12256734   1.3679108416184529     6.903089986991944                     3.771912801671093                      0.0                               6.903089986991944                         3.771912801671093                          0.0                                       
  3933                        4009.06              4102.86              24.16467585768754    15.777672284194775   1.5534509730708423   6.954242509439325         3.340557169229033          0.16                  1.926089810865106         2.0                    -1.203405748206734      0.19733892917985685      0.6469345392191173      22.72942530330685       157078.078592   10.029948290943729     6.954242509439325                     3.3352769768966124                     0.16                              6.954242509439325                         3.3352769768966124                         0.16                                      
  3948                        2148.22              4112.95              24.18595724282716    15.77778230671362    1.4197155033537516   7.0                       4.220496956867494          0.06                  0.5506758175473984        1.0                    -1.1682513194518727     0.20316376622004384      0.5186097767020854      20.31899629656011       315669.348175   6.809052653837678      7.0                                   4.215216764535077                      0.06                              7.0                                       4.215216764535077                          0.06                                      
  3952                        6009.88              4114.33              24.14179359801874    15.777797310887992   1.318431294106301    6.698970004336019         3.21050599899455           0.25                  3.1012271261699347        2.0                    -0.7464007042989387     -0.01766793050988369     0.08970397403946251     22.480531568265423      0.0             2.5227005122022534     6.698970004336019                     3.2052258066621264                     0.25                              6.698970004336019                         3.2052258066621264                         0.25                                      
  3957                        2163.56              4117.0               24.185781812466693   15.777826896103155   1.7759673396719455   6.0                       4.007592122744381          0.41                  0.4498270821489371        2.0                    -1.1923033238641878     0.11784367050639588      0.35611935905884096     22.11837589105612       338263.282763   5.902388663927813      6.0                                   4.00231193041196                       0.41000000000000003               6.0                                       4.00231193041196                           0.41000000000000003                       
  3963                        4071.03              4120.12              24.1639671410842     15.777862238582783   1.4954751045663957   6.698970004336019         3.10703450618974           0.28                  1.0134067907399087        2.0                    -0.8924180325446613     0.040267495816195265     0.27098738698203917     22.91838145359003       8691.80731866   7.01025981330457       6.698970004336019                     3.1017543138573136                     0.28                              6.698970004336019                         3.1017543138573136                         0.28                                      
  3976                        5657.35              4123.99              24.145825276250793   15.777904010759036   1.914009871215929    7.690196080028514         4.064891355640199          0.21                  0.701988396850256         2.0                    -0.47204533786165825    0.15082124493284255      0.7405475234902248      22.534809415522385      3493.44391497   -0.3617409725533141    7.690196080028514                     4.059611163307775                      0.21                              7.690196080028514                         4.059611163307775                          0.21                                      
  3977                        2163.09              4124.25              24.18578719585757    15.777906685860051   1.8530575801952849   6.0                       4.0860035494821            0.21                  0.6431360661131249        2.0                    -1.4117226942187244     -0.07239169639874277     0.12450489209410165     21.25019399032026       394965.692961   5.781245450210174      6.0                                   4.08072335714968                       0.21                              6.0                                       4.08072335714968                           0.21                                      
  3985                        5271.91              4126.18              24.150233338455685   15.777928450241122   1.55372034735373     6.954242509439325         3.785117492138382          0.34                  2.017002936779359         2.0                    -0.7912484140077858     0.12204068569581494      1.1056329454877947      22.37909025742298       6308.69869699   -0.35650061890058404   6.954242509439325                     3.7798372998059615                     0.34                              8.071882007306126                         4.104833109801372                          0.05999999865889549                       
  3988                        5669.29              4126.37              24.14568872261652    15.777930192113502   1.7703278056712692   8.510545010206613         4.163568499499275          0.0                   1.2494976436569876        1.0                    -0.0325445327407472     0.25307462424772         0.4805004505372885      22.65670400400415       3747.17778884   0.016535352114077775   8.510545010206613                     4.158288307166849                      0.0                               8.510545010206613                         4.158288307166849                          0.0                                       
  4015                        3126.37              4134.64              24.17477070105135    15.778021813091852   1.6139164537164397   7.944482672150168         5.213072034501089          0.72                  0.0031078870060413        1.0                    0.07574355150219958     0.7143519857540426       1.2175830321007979      21.697408333471078      18110.3894073   9.025054044457047      10.138302698166282                    5.7419512708464175                     0.10000000149011612               10.138302698166282                        5.7419512708464175                         0.10000000149011612                       
  4038                        2834.9               4142.13              24.178104089597614   15.778104067315148   1.4356125796004289   8.60530504614111          4.443598686649827          0.0                   5.321319567840523         1.0                    0.3861681120714451      0.23410093303805724      0.3010911737150117      22.04297696418636       3602.45856639   2.8826790318142415     8.60530504614111                      4.438318494317402                      0.0                               8.60530504614111                          4.438318494317402                          0.0                                       
  4056                        4817.86              4154.04              24.15542604366728    15.778235348535393   1.8734814680759129   7.278753600952829         4.489279918654109          0.15                  0.8029283703328614        2.0                    -0.8684515528283896     0.0329870129927059       0.7467049451898902      20.730547321441573      1361.90590594   0.7239819602042755     7.278753600952829                     4.483999726321691                      0.15                              7.278753600952829                         4.483999726321691                          0.15                                      
  4122                        2253.31              4181.0               24.184755461188292   15.778531347632269   1.711741850555402    8.227886704613674         4.726575242806637          0.56                  0.1325966897665265        1.0                    0.19338221313209658     0.6007401926784226       1.0757017332796153      22.774308090891417      2709.53045576   6.257262779015992      10.138302698166282                    5.281970631207859                      0.07999999821186066               10.138302698166282                        5.281970631207859                          0.07999999821186066                       
  4136                        5283.07              4185.0               24.150105660836065   15.778575788477907   2.063658997234709    8.385606273598313         4.301977312855705          0.18                  0.3942896272929208        2.0                    0.10238236202969375     0.2503298028197918       0.7633302275975566      22.799822711257804      5234.87807304   2.3781184516898586     8.385606273598313                     4.296697120523278                      0.18                              8.385606273598313                         4.296697120523278                          0.18                                      
  4149                        5192.57              4188.82              24.151140659867252   15.778617896641887   1.97843297648444     8.44870631990508          4.293023966396587          0.01                  0.2292255555652397        1.0                    0.010367230760330415    0.17337914917501962      0.5757152949220199      22.31159433229083       15212.8611379   7.969351312358621      8.44870631990508                      4.287743774064158                      0.01                              8.44870631990508                          4.287743774064158                          0.01                                      
  4159                        5448.18              4191.25              24.14821737726298    15.778644438459951   1.54403030464582     6.0                       3.8191847067059457         0.29                  1.6511845864049517        2.0                    -1.4054268301757276     0.016166014469369827     0.2528694894286474      22.205673922493247      98876.8743925   8.815037878803365      6.0                                   3.8139045143735255                     0.29                              6.0                                       3.8139045143735255                         0.29                                      
  4160                        6177.58              4191.68              24.139875602554465   15.778648380751667   1.4941047636976332   6.698970004336019         2.771347330729778          0.05                  9.103538212206155         2.0                    -1.21238218772244       0.3106120043127554       -0.4987333990206402     22.613520148976484      0.0             1.743656773610815      6.698970004336019                     2.766067138397354                      0.05                              6.698970004336019                         2.766067138397354                          0.05                                      
  4177                        2386.05              4202.36              24.18323740401465    15.778766559481136   1.5974356244229786   9.105850674385144         6.276914604775923          0.19                  0.9055255748584524        1.0                    0.26540929834398597     0.7912214519326461       1.231630048751903       19.29129662892645       4580.3438611    2.043568354737036      10.138302698166282                    6.595567425148157                      0.10000000149011612               10.138302698166282                        6.595567425148157                          0.10000000149011612                       
  4208                        3485.57              4218.04              24.170662753427948   15.778939825221459   1.52369721332364     9.105850674385144         5.5547971014092            0.08                  0.6720492010080709        1.0                    0.10027036310603776     0.7322405362040953       1.092568502239466       20.713904245784917      4694.40387823   2.3492241255349113     10.138302698166282                    6.1052806518902685                     0.10000000149011612               10.138302698166282                        6.1052806518902685                         0.10000000149011612                       
  4238                        5448.74              4232.18              24.148210936013868   15.779094895344546   1.5730835324604395   8.729974285699555         5.431767291931562          0.58                  3.169697379762312         1.0                    0.8996018539907915      1.0312939524883902       1.0623443858866324      21.73048807072012       17682.8368565   3.5995540184528623     10.138302698166282                    5.591015161935873                      0.10000000149011612               10.138302698166282                        5.591015161935873                          0.10000000149011612                       
  4249                        5843.99              4239.25              24.14369064600723    15.779172315778968   1.7187068758623436   6.698970004336019         2.8977234799330334         0.04                  2.393457799515737         2.0                    -1.0513873521925987     -0.15395499087665243     -0.14294112949306026    22.55688351798704       2672.49295644   1.9784826030908722     6.698970004336019                     2.892443287600613                      0.04                              6.698970004336019                         2.892443287600613                          0.04                                      
  4265                        4400.11              4248.39              24.16020360385721    15.779273874784597   1.338042429063052    6.698970004336019         3.0612118912202093         0.21                  3.0506732107036174        1.0                    -0.8062039561956809     -0.09303313851316375     -0.0011966281830240177  22.750559176153327      1272.28224246   0.4559452078881112     6.698970004336019                     3.0559316988877754                     0.21                              6.698970004336019                         3.0559316988877754                         0.21                                      
  4299                        4572.55              4269.4               24.15823148208739    15.779505051356077   1.7296608229529933   7.913813852383717         5.326956684267474          1.03                  0.254058635460777         1.0                    0.28265710599444915     1.0159054387707869       1.526082573750653       22.402260882110458      2179.46775019   4.242633063576942      10.138302698166282                    5.406986157789816                      0.10000000149011612               10.138302698166282                        5.406986157789816                          0.10000000149011612                       
  4334                        4914.23              4286.31              24.154323836366018   15.779691003459424   1.7993232623995856   8.385606273598313         4.42587878101452           0.29                  0.4294233156780676        1.0                    0.18855410554338903     0.33551848584169974      0.881953184660496       22.862495800320044      6441.28454501   2.7129034729258157     8.385606273598313                     4.420598588682093                      0.29                              8.385606273598313                         4.420598588682093                          0.29                                      
  4357                        4729.01              4293.97              24.156442110301143   15.779775396979828   1.6032079836283315   7.041392685158225         3.390792261755924          0.03                  0.2598108907899494        1.0                    -1.095809353968427      0.02907860066945389      0.5820628340899745      22.397921525351585      2033.21968852   2.26507510025747       7.041392685158225                     3.385512069423502                      0.03                              7.041392685158225                         3.385512069423502                          0.03                                      
  4393                        5444.77              4309.86              24.148256269292517   15.779949810294406   1.8020477900101712   7.041392685158225         4.123058417304995          0.14                  0.6149358105554905        2.0                    -0.9331146157272201     0.06187997779319687      0.7412296067612232      20.96510342410963       19253.7038786   3.365446764857718      7.041392685158225                     4.117778224972577                      0.14                              7.041392685158225                         4.117778224972577                          0.14                                      
  4403                        6629.91              4313.27              24.134702337954952   15.779985896443286   1.816734538506252    7.447158031342219         3.8391505697059154         0.07                  6.125124000171824E-6      1.0                    Infinity                0.10972494831775492      0.5410956560194968      22.251063648202017      0.0             1.0E20                 7.447158031342219                     3.833870377373495                      0.07                              7.447158031342219                         3.833870377373495                          0.07                                      
  4417                        5441.19              4318.09              24.148297204819826   15.780040389099694   1.576906563269588    6.954242509439325         3.998053360122246          0.17                  0.9598952259521938        2.0                    -1.0403890185501758     0.058182900465993725     0.8589356446206011      21.23005683482681       18413.3352643   2.40817360167856       6.954242509439325                     3.9927731677898275                     0.17                              6.954242509439325                         3.9927731677898275                         0.17                                      
  4457                        5304.17              4334.39              24.14986423004221    15.780219892051376   1.6998499794867066   6.903089986991944         3.1876132642854205         0.01                  0.4533333623390584        1.0                    -1.1521844861769495     -0.07287542240623779     0.40950095102946094     22.32589451414357       8276.86120119   2.0017273784428733     6.903089986991944                     3.182333071952999                      0.01                              6.903089986991944                         3.182333071952999                          0.01                                      
  4460                        1764.09              4336.18              24.19035063174376    15.780238607795116   2.129471981925719    8.667452952889954         5.094170841233419          0.62                  0.3008730650327518        2.0                    1.0209897358639566      0.8712881486988593       1.2399970429641023      22.72766970567081       2694.61164006   1.614559673843198      10.138302698166282                    5.306335446969001                      0.10000000149011612               10.138302698166282                        5.306335446969001                          0.10000000149011612                       
  4491                        5640.41              4349.37              24.146018780113263   15.780384459420878   1.7018335955154595   8.198657086954423         4.188094365547713          0.16                  0.7379261408134566        1.0                    -0.07646463713325602    0.19563118804690305      0.6996632607312279      22.75251571105088       9912.18117357   3.0857737768379288     8.198657086954423                     4.182814173215283                      0.16                              8.198657086954423                         4.182814173215283                          0.16                                      
  4529                        5644.67              4360.39              24.145970049003875   15.780505736454474   1.5715965529169815   6.954242509439325         3.358230622595434          0.2                   0.2328465461916073        2.0                    -0.9743861376162961     0.11270293631316619      0.8045329568437829      22.89146566992154       10189.2565753   3.0312498723680514     6.954242509439325                     3.3529504302630055                     0.2                               6.954242509439325                         3.3529504302630055                         0.2                                       
  4538                        2891.49              4364.02              24.177457053024213   15.780546128381514   1.6623198707567062   7.3222192947339195        4.060274031134763          0.21                  1.0588053733408789        1.0                    -0.83334133588518       0.06162579483462238      0.8053536260202776      22.086433478834227      13350.7171733   7.618658363595399      7.3222192947339195                    4.054993838802338                      0.21                              7.3222192947339195                        4.054993838802338                          0.21                                      
  4574                        1474.31              4376.48              24.193664786068474   15.780681719554702   1.7702281820555192   7.0                       3.633515739984623          0.32                  0.0050286771474224        1.0                    Infinity                0.3070382366910991       0.9034613081642462      22.74887639930662       1676.33651797   3.459440610246004      7.0                                   3.628235547652202                      0.32                              7.0                                       3.628235547652202                          0.32                                      
  4602                        3338.52              4381.02              24.17234455845085    15.78073345904131    1.601803613403563    9.23095955574857          6.148035154834571          0.48                  0.9558750759082024        1.0                    0.4873431557553758      1.0472270370741192       1.5667972238241248      20.92993698728032       5823.28520482   3.9693522553023444     10.138302698166282                    5.885393102025812                      0.10000000149011612               10.138302698166282                        5.885393102025812                          0.10000000149011612                       
  4616                        5347.03              4384.29              24.149374016606338   15.780769035296418   1.6096671637465867   6.954242509439325         3.376101327141613          0.0                   2.527812735068049         2.0                    -1.3414298808728233     -0.07746936584047504     0.6454954657663272      22.241085241119617      8275.02825612   0.43132495541210353    6.954242509439325                     3.370821134809193                      0.0                               6.954242509439325                         3.370821134809193                          0.0                                       
  4617                        2837.08              4384.68              24.178079333110706   15.78077346625104    1.613774488229097    8.041392685158225         5.445671153879445          1.02                  0.3199074878682976        1.0                    0.3877241815243586      0.9471047782261799       1.5578111869666529      22.29199110105793       9275.70214      6.910421501045879      10.138302698166282                    5.464138190939533                      0.10000000149011612               10.138302698166282                        5.464138190939533                          0.10000000149011612                       
  4629                        3136.81              4388.62              24.17465144046448    15.780817009455085   1.3860102293145964   6.0                       3.3972510944115806         0.14                  6.155154915297409         2.0                    -1.396748245141552      -0.17795863806544787     0.4045369550373721      22.80430211782913       40086.7828934   1.1988604022408715     6.0                                   3.3919709020791657                     0.14                              6.0                                       3.3919709020791657                         0.14                                      
  4646                        6608.74              4397.03              24.134944314322336   15.78090775478004    1.680914664982538    7.568201724066995         3.731141167575753          0.08                  0.0018481897301101        1.0                    Infinity                0.1300559245272943       0.516893743506099       22.70895187206573       0.0             1.0E20                 7.568201724066995                     3.7258609752433247                     0.08                              7.568201724066995                         3.7258609752433247                         0.08                                      
  4718                        1626.85              4420.41              24.191920311576112   15.781165416726887   1.7198836458693232   6.845098040014257         3.0028195508285336         0.16                  0.0010939547979194        2.0                    Infinity                0.07748546276921786      0.3888812676632796      22.99288726898017       20006.5306112   0.550742773330367      6.845098040014257                     2.9975393584961036                     0.16                              6.845098040014257                         2.9975393584961036                         0.16                                      
  4720                        6226.29              4420.57              24.139318214914113   15.781167378021191   1.5168497766201623   6.954242509439325         3.532401435098397          0.3                   2.145603967820769         1.0                    -0.8862352931447575     0.11138060421308538      1.0995130171871779      22.88394710281352       0.0             1.3341466800578046     6.954242509439325                     3.5271212427659737                     0.3                               7.785329835010767                         3.8456770940165206                         0.10000000149011612                       
  4725                        5483.42              4421.48              24.147814143372646   15.781178216528858   1.343082288422675    6.0                       3.7111888742437014         0.25                  0.651343415086505         2.0                    -1.3482002541166835     -0.05380944925075681     0.06842461840364678     22.28701616537157       16654.6910419   0.022880715518564604   6.0                                   3.70590868191128                       0.25                              6.0                                       3.70590868191128                           0.25                                      
  4730                        6365.2               4423.08              24.137729549074255   15.781194811394162   1.6868084447582057   6.698970004336019         2.9546202005461364         0.2                   0.6976823332713491        2.0                    -0.7998349569540188     -0.049715975724620165    0.12944950967255053     22.995604485026128      0.0             3.5186605844383436     6.698970004336019                     2.9493400082137065                     0.2                               6.698970004336019                         2.9493400082137065                         0.2                                       
  4763                        6375.36              4435.84              24.137613334091704   15.781335227875514   1.750685200095887    8.227886704613674         4.323710489919829          0.0                   0.2646270922257716        1.0                    -0.30322465509656027    0.11649010981135888      0.40587172694954887     21.86840722473745       0.0             3.3043772438966803     8.227886704613674                     4.318430297587409                      0.0                               8.227886704613674                         4.318430297587409                          0.0                                       
  4766                        5504.19              4438.14              24.147576588985764   15.78136155053211    1.390454164207486    7.0                       5.092790727657308          1.21                  10.050961705847271        2.0                    -0.501897558871196      1.2841706683645846       1.905279711037494       22.083873187868893      8697.09413135   -0.8880819594388183    7.0                                   5.087510535324885                      1.21                              10.107006346381544                        5.482712521549716                          0.10000000149011612                       
  4776                        5815.11              4445.17              24.14402070058399    15.781438611191962   1.561608712354012    7.0                       3.739206344788958          0.35                  3.754018403263324         1.0                    -0.7076788303760395     0.14443626888172645      1.1706027830081496      22.712780863466392      3324.22345176   0.31286757326457765    7.0                                   3.7339261524565317                     0.35000000000000003               8.071882007306126                         4.013191164338056                          0.09000000357627869                       
  4778                        3307.98              4445.68              24.172693860174657   15.78144506591373    1.4522781912271705   6.0                       3.8926046142686532         0.55                  0.9958353518972848        2.0                    -1.0798805830837495     0.13967401564527648      0.6109704036357151      22.943670407615524      8821.45677268   4.320439700383072      6.0                                   3.8873244219362286                     0.55                              6.0                                       3.8873244219362286                         0.55                                      
  4811                        5504.22              4455.89              24.147576229309152   15.781556899105995   1.569528981177314    6.0                       4.046300907612064          0.54                  0.392305336894297         2.0                    -0.9676856898298993     0.10597760219520325      0.46394684772616657     22.48291553838551       10414.7277005   0.8645496077811579     6.0                                   4.041020715279641                      0.54                              6.0                                       4.041020715279641                          0.54                                      
  4840                        2799.32              4468.82              24.178511242130025   15.781699447013741   1.714614995256352    6.0                       3.3899913156918084         0.17                  1.748901347087905         1.0                    -1.5598892875288435     -0.04816469210264529     0.08140601876088382     22.833636295932973      18264.1677284   4.068403942465655      6.0                                   3.3847111233593887                     0.17                              6.0                                       3.3847111233593887                         0.17                                      
  4841                        1946.84              4469.04              24.18826076655015    15.78170103985293    1.5997783883843355   7.690196080028514         5.362402691560511          0.77                  0.1913374770160671        1.0                    -0.009050083897495398   0.7500492023525425       1.2698485282484597      21.120111003484517      2581.59498614   -0.12395498094429866   10.138302698166282                    5.979259395295417                      0.10000000149011612               10.138302698166282                        5.979259395295417                          0.10000000149011612                       
  4861                        3217.15              4476.81              24.173732665927382   15.78178762886002    1.3923859307108808   6.301029995663981         3.5145626539789303         0.29                  0.6853860575279139        2.0                    -1.3078705867455689     0.05126847136006063      -0.010093386693274198   22.635224451871107      15958.7044936   4.488256678884101      6.301029995663981                     3.5092824616465066                     0.29                              6.301029995663981                         3.5092824616465066                         0.29                                      
  4878                        5080.51              4485.1               24.15242203382646    15.781878698663075   1.6907719454490238   7.880813592280791         4.104134386119494          0.15                  0.4222211012743935        2.0                    -0.4191280284843337     0.15520985323041003      0.6208597063969066      22.49238816324352       1986.45698638   -2.1752308674058853    7.880813592280791                     4.098854193787068                      0.15                              7.880813592280791                         4.098854193787068                          0.15                                      
  4930                        4393.41              4502.54              24.160280166435744   15.782070938295242   1.528583413160136    6.698970004336019         3.930732217123131          0.42                  0.7344556364110543        1.0                    -0.6540659716310451     0.0906638137812763       0.5325593770829151      21.383070340679964      5522.25076914   0.566261337731426      6.698970004336019                     3.9254520247907108                     0.42                              6.698970004336019                         3.9254520247907108                         0.42                                      
  4943                        2910.92              4507.24              24.177234936732486   15.782122356748706   1.8050994966765264   6.698970004336019         3.035651677373032          0.27                  2.3875258848266303        2.0                    -0.676543476072549      0.12271412380594526      -0.0577921391351488     22.90968760429568       33074.4096378   4.988240796051735      6.698970004336019                     3.030371485040603                      0.27                              6.698970004336019                         3.030371485040603                          0.27                                      
  4949                        2977.39              4509.3               24.176474741598483   15.782145070105258   1.4611129195855943   8.667452952889954         4.366072263167794          0.09                  2.542775173059161         1.0                    0.48747999547194        0.5336345457573124       0.4557704047651434      22.631165252342875      14775.7611762   14.50649798606854      8.667452952889954                     4.360792070835363                      0.09                              8.667452952889954                         4.360792070835363                          0.09                                      
  4975                        2385.34              4517.6               24.18324583975048    15.782235949932257   1.840911370338194    6.954242509439325         3.6942734453379646         0.22                  10.849899003952428        2.0                    -1.1271843972064737     0.08861086464161616      1.3099944117309903      22.274439492835427      6772.66051001   4.137950040600256      6.954242509439325                     3.6889932530055467                     0.22                              7.477121254719663                         3.9476349825985735                         0.10000000149011612                       
  4981                        3090.3               4519.34              24.175183431026063   15.782255631025201   1.6376565474083882   6.477121254719663         3.288169637157811          0.18                  0.4858865656528507        2.0                    -1.2846086471732434     -0.0072440156122652866   -0.11056393145885224    22.604104432031956      5447.31682223   4.69185303963401       6.477121254719663                     3.2828894448253894                     0.18                              6.477121254719663                         3.2828894448253894                         0.18                                      
  4986                        5560.24              4521.9               24.146935484097114   15.782283324486365   1.423140586687205    6.0                       3.50104118668144           0.1                   1.5426834480632023        2.0                    -1.509897976100337      -0.2392258765157429      0.09011687254565715     22.39254516270212       23903.2795072   0.5326009313963543     6.0                                   3.4957609943490184                     0.1                               6.0                                       3.4957609943490184                         0.1                                       
  5013                        5981.46              4529.64              24.142118110748758   15.782368061674333   1.7100033897546878   8.48000694295715          4.190500558338998          0.03                  0.4519657612092329        1.0                    -0.014270406413409376   0.23058963447321545      0.5947620055924965      22.676731100182923      1340.55165674   -0.7834900938955223    8.48000694295715                      4.185220366006569                      0.03                              8.48000694295715                          4.185220366006569                          0.03                                      
  5028                        1845.39              4532.81              24.189421100928747   15.782402736566704   1.613888435781237    6.845098040014257         3.0875758174978474         0.0                   0.1216081248602316        1.0                    -1.0085478784000763     -0.10103610831215804     0.2507718749184491      22.261129717672848      1566.89699739   0.34213961981343916    6.845098040014257                     3.0823678727743156                     0.0                               6.845098040014257                         3.0823678727743156                         0.0                                       
  5053                        3454.45              4541.63              24.17101876695461    15.782501103059353   1.5583304390915949   9.137037454789512         6.180614710947889          0.21                  0.8343031222762574        1.0                    0.24237124722275993     0.7894732207975927       1.2494743509432382      19.700902382272726      5452.5602783    13.627059121665823     10.138302698166282                    6.436980078649838                      0.10000000149011612               10.138302698166282                        6.436980078649838                          0.10000000149011612                       
  5066                        4368.42              4545.88              24.160565959203854   15.78254792476182    1.4056405580624296   6.698970004336019         3.3434544160192807         0.43                  4.034464362530932         2.0                    -0.7133983892466347     0.10409744983313018      0.35887488860392835     22.82155448506169       7252.49896699   1.2859478639093382     6.698970004336019                     3.338174223686858                      0.43                              6.698970004336019                         3.338174223686858                          0.43                                      
  5079                        5950.42              4551.6               24.142473079247377   15.782609780123412   1.5460332913414323   6.954242509439325         3.70693857565467           0.24                  0.5015959425239452        2.0                    -0.9093625345561414     0.12331203876954433      0.8880739738871561      22.17164459802015       2354.77191314   -0.29502092596017376   6.954242509439325                     3.701658383322249                      0.24                              6.954242509439325                         3.701658383322249                          0.24                                      
  5081                        3276.72              4552.15              24.173051417520576   15.782616814183624   1.5084642161608444   6.301029995663981         3.56735116790699           0.15                  0.3968164042610744        2.0                    -1.4195755550901303     -0.10181151737133476     -0.12610796287263426    22.05351818829619       72094.4508019   7.701382016856749      6.301029995663981                     3.562070975574569                      0.15                              6.301029995663981                         3.562070975574569                          0.15                                      
  5090                        2753.1               4557.32              24.179039913057323   15.78267340485967    1.841668750880061    8.103803720955957         4.916460044429888          0.77                  0.1280883394022268        1.0                    0.3119110121998929      0.7173683515848417       1.3158210715224037      22.860020712336464      3792.32888063   0.8071271841291507     10.138302698166282                    5.285337436503196                      0.10000000149011612               10.138302698166282                        5.285337436503196                          0.10000000149011612                       
  5103                        2005.99              4563.68              24.18758440522539    15.782742677034177   1.3009750525348989   6.477121254719663         3.563634169040001          0.27                  2.1474704679496           2.0                    -1.2279735209209797     -0.11005007684407886     0.04461564715523281     22.29766161990553       67490.8440846   4.74118117150179       6.477121254719663                     3.5583539767075756                     0.27                              6.477121254719663                         3.5583539767075756                         0.27                                      
  5107                        2874.78              4564.77              24.177648298681586   15.782755482441155   1.6351457316502715   9.105850674385144         5.609747920194033          0.16                  1.352215275089053         1.0                    0.17204494774900425     0.7305354402531492       1.2303029659949836      20.88655619039785       8897.21984788   14.081559300073803     10.138302698166282                    6.038842085850128                      0.10000000149011612               10.138302698166282                        6.038842085850128                          0.10000000149011612                       
  5122                        2032.82              4570.32              24.187277566171044   15.782815785659798   1.5141211180401106   6.6020599913279625        2.7888733661012988         0.0                   1.8864573704040983        2.0                    -1.333594679779484      -0.2537025712878993      -0.2735415453404997     22.71488188850006       15945.4431947   1.0916420299578256     6.6020599913279625                    2.783593173768869                      0.0                               6.6020599913279625                        2.783593173768869                          0.0                                       
  5161                        3779.4               4585.26              24.167302415100334   15.782981349721924   1.9052898368345936   6.698970004336019         4.287349636374306          1.18                  0.2974216402552354        1.0                    0.018446898087326247    0.8747521312837456       1.2326560786904253      22.979589455995104      1390.22394107   -3.4038599691552207    10.138302698166282                    5.213819138668573                      0.10000000149011612               10.138302698166282                        5.213819138668573                          0.10000000149011612                       
  5176                        4649.46              4589.26              24.157351768949315   15.783025260206058   1.5468141678046323   9.23095955574857          5.842430775506226          0.33                  1.3442389380609208        1.0                    0.3699016905672323      0.9352710964158817       1.37990359638761        21.17203368523232       5580.5356445    0.9839670197478387     10.138302698166282                    5.864310260106879                      0.10000000149011612               10.138302698166282                        5.864310260106879                          0.10000000149011612                       
  5194                        4393.85              4599.72              24.16027511050928    15.783140458065164   1.6209884877121348   6.0                       3.8532380200865655         0.13                  2.202815051366702         2.0                    -1.518976211396712      -0.13768979343125665     0.13565887632345053     21.59213941290749       260311.911079   6.038871652925464      6.0                                   3.8479578277541466                     0.13                              6.0                                       3.8479578277541466                         0.13                                      
  5211                        5888.07              4609.51              24.14318609030833    15.78324718331126    1.8306745303392693   8.574031267727719         4.71994797870321           0.09                  0.3633325735510712        1.0                    0.18467145381429972     0.28499400547817544      0.7032304843169435      21.753891559601804      3836.77883672   -0.10221628255543787   8.574031267727719                     4.714667786370786                      0.09                              8.574031267727719                         4.714667786370786                          0.09                                      
  5221                        4528.92              4615.92              24.15873034435709    15.783318710784064   1.694935891656004    6.954242509439325         3.516174488884279          0.15                  1.5137515899130578        2.0                    -1.2331799352491544     0.16619709754511192      0.7501612014657688      22.31338087526045       186526.924441   9.83379950770365       6.954242509439325                     3.510894296551856                      0.15                              6.954242509439325                         3.510894296551856                          0.15                                      
  5239                        6147.57              4623.32              24.140218236060015   15.783398857059154   1.903115261409422    8.41664050733828          4.663367744378209          0.17                  0.0863084999750269        1.0                    0.10969930706214015     0.32945912889453766      0.7166324526240793      21.862949522187883      2195.86683199   0.45191978654095727    8.41664050733828                      4.658087552045785                      0.17                              8.41664050733828                          4.658087552045785                          0.17                                      
  5275                        5192.04              4638.27              24.151146388534578   15.783564343789473   1.548335063961463    6.903089986991944         3.172946696071169          0.03                  3.5002617186235945        2.0                    -1.333627295766572      -0.019710290518919038    0.4871954275421153      22.45609799033458       90079.3059884   25.18520359972299      6.903089986991944                     3.1676665037387455                     0.03                              6.903089986991944                         3.1676665037387455                         0.03                                      
  5283                        3498.34              4642.52              24.17051684128656    15.783611467257415   1.809959927808753    7.2552725051033065        3.6028153721186165         0.14                  0.1279009987225543        2.0                    -0.9548915141254035     0.12416933782457917      0.7143175436431513      22.793116094722592      308651.657871   30.03383493606708      7.2552725051033065                    3.5975351797861888                     0.14                              7.2552725051033065                        3.5975351797861888                         0.14                                      
  5293                        3695.81              4644.64              24.168258422866067   15.783634846519707   1.5837236990178514   6.954242509439325         3.1533568897485402         0.0                   3.690784803460474         2.0                    -1.3474156102300903     -0.14016237886043825     0.61892822949671        22.819617656648557      11827.0008774   1.6483708896574023     6.954242509439325                     3.1480766974161134                     0.0                               6.954242509439325                         3.1480766974161134                         0.0                                       
  5308                        2145.56              4647.57              24.185988278931408   15.783666093441717   1.5899996037311583   6.477121254719663         3.5881632375089074         0.13                  0.5424608964775064        2.0                    -1.3680210164303475     -0.15139133015345863     -0.09360458920244952    21.738199868350065      13076.8992045   -1.0096441485929875    6.477121254719663                     3.582883045176488                      0.13                              6.477121254719663                         3.582883045176488                          0.13                                      
  5318                        5140.48              4651.25              24.15173605899971    15.783707231841696   1.639855702151463    6.301029995663981         3.504362666311279          0.15                  0.031663291024952         2.0                    -1.3390857760017454     -0.14700484709198847     -0.020256954184336706   22.23271149082821       64105.2613343   11.475183322328158     6.301029995663981                     3.4990824739788575                     0.15                              6.301029995663981                         3.4990824739788575                         0.15                                      
  5322                        1909.09              4651.94              24.18869273776095    15.783713909043025   1.7209501381425811   7.819543935541868         4.259015578724892          0.22                  0.0721844951150804        1.0                    -0.1409408969813981     0.2508976266413967       0.6922591507623643      22.2374394513428        5069.1115267    1.1102216601677095     7.505149978319906                     4.12445818615599                       0.25                              7.505149978319906                         4.12445818615599                           0.25                                      
  5328                        3500.79              4653.14              24.170488824489368   15.783728346986914   1.3948470466294838   6.0                       3.245248021718109          0.0                   3.569640670236604         1.0                    -1.6577941319146774     -0.17927781207077942     -0.608577298123226      22.532107059110665      343850.847179   29.6995545191245       6.0                                   3.2399678293856784                     0.0                               6.0                                       3.2399678293856784                         0.0                                       
  5378                        4489.09              4669.7               24.15918585387353    15.783910601676029   1.6217365879915313   6.0                       4.3329289998969465         0.25                  3.695646224094153         1.0                    -1.2832131534794478     -0.1497798165332398      0.36032660874237976     20.858724553971385      19008.1477181   2.6693228601461976     6.0                                   4.327648807564528                      0.25                              6.0                                       4.327648807564528                          0.25                                      
  5387                        4726.82              4671.76              24.156466985806365   15.78393318668466    1.4827643728315407   6.6020599913279625        2.8750021179276377         0.13                  0.4078857701651184        2.0                    -1.1095825310119238     -0.09062866016295246     0.06153549623264354     22.95022691587641       6663.33880404   1.1761679500920421     6.6020599913279625                    2.8697219255952113                     0.13                              6.6020599913279625                        2.8697219255952113                         0.13                                      
  5394                        5238.13              4672.99              24.150619241297115   15.783946423182554   1.4385292955312383   6.0                       3.741426554614252          0.42                  0.3877459855233948        2.0                    -1.2096131991449717     0.0958258012893154       0.33843343921558144     22.82682784965662       31961.5338484   1.8119255837770076     6.0                                   3.736146362281829                      0.42                              6.0                                       3.736146362281829                          0.42                                      
  5409                        2113.91              4678.02              24.186350288366203   15.784001177217613   1.35241482529348     6.0                       3.516069005123772          0.19                  0.4985944387132883        2.0                    -1.4292685348429899     -0.06516867300203799     0.08364482021846342     22.5898163701238        16536.3618236   2.8917060043470206     6.0                                   3.510788812791351                      0.19                              6.0                                       3.510788812791351                          0.19                                      
  5478                        6163.28              4706.54              24.140038452867866   15.784314719053821   1.6772896215184172   7.8512583487190755        4.225169258105877          0.13                  0.8670445534502136        1.0                    -0.5580534560423871     0.09106371006576452      0.6618251092234928      22.127120580812143      4969.16486576   1.2685615159356545     7.8512583487190755                    4.219889065773454                      0.13                              7.8512583487190755                        4.219889065773454                          0.13                                      
  5495                        5256.04              4714.09              24.15041437637812    15.784398738141661   1.941148928295404    8.510545010206613         4.295896201661579          0.13                  0.7275779847476113        1.0                    0.17258256555552975     0.27267849067957073      0.7702605372274398      22.84003565035228       9944.73479372   0.5192217625123063     8.510545010206613                     4.290616009329146                      0.13                              8.510545010206613                         4.290616009329146                          0.13                                      
  5499                        6136.61              4715.2               24.140343461021505   15.784410061426625   1.9860343455267957   8.292256071356476         4.329075416370371          0.28                  0.4133303773936165        1.0                    0.09048357516109107     0.36063110710726676      0.7706637766658133      22.9239342515378        4409.45623342   1.2677709826615586     8.292256071356476                     4.323795224037941                      0.28                              8.292256071356476                         4.323795224037941                          0.28                                      
  5519                        3493.9               4722.1               24.170567645515533   15.784487288013471   1.6318140785280653   7.724275869600789         4.273466917902352          0.1                   0.4382041903155516        1.0                    -0.6506187601211977     0.0725594189968426       0.5624458160015813      21.695760709028608      34391.7552377   13.614862570523334     7.724275869600789                     4.2681867255699295                     0.1                               7.724275869600789                         4.2681867255699295                         0.1                                       
  5541                        3432.13              4731.96              24.171274101270885   15.784595782985472   1.5392777427232878   6.0                       3.982568651605465          0.19                  3.2803630206760888        2.0                    -1.487951055027903      -0.023382014042599764    0.2312167206401341      21.4508864831783        50372.246416    11.329826028587549     6.0                                   3.9772884592730464                     0.19                              6.0                                       3.9772884592730464                         0.19                                      
  5545                        2673.41              4733.19              24.179951449684918   15.784608890572564   1.7094327510079896   8.260071387985075         4.667871122892877          0.47                  0.4024332360159722        1.0                    0.13883689559834522     0.5034489070744286       0.991121591525598       22.68602911125313       2300.97769865   2.2640795447325175     9.512550992904211                     4.868083643531374                      0.10000000149011612               9.512550992904211                         4.868083643531374                          0.10000000149011612                       
  5558                        3469.85              4739.33              24.1708427066667     15.784676906291711   1.671176017746299    7.880813592280791         3.7512029849465036         0.0                   0.1314275739616026        1.0                    -0.6652822744783755     0.0674132284189568       0.4327256225416285      22.85009568587124       24231.9577415   10.495487136145282     7.880813592280791                     3.7459227926140812                     0.0                               7.880813592280791                         3.7459227926140812                         0.0                                       
  5627                        3569.04              4780.73              24.169708298630805   15.785132564735331   1.9204896242762253   8.32221929473392          4.963797732680674          0.73                  0.0935847274144762        1.0                    0.4526254025070635      0.8331582830771787       1.2106781324556515      22.8513442812011        3181.56975243   8.840964805915831      10.138302698166282                    5.25914064098366                       0.10000000149011612               10.138302698166282                        5.25914064098366                           0.10000000149011612                       
  5644                        5994.2               4788.1               24.141972087228623   15.785212542156238   1.5726677189720002   8.041392685158225         4.014978927610869          0.02                  0.1803733113544102        1.0                    -0.4790263217219959     0.07033964112239488      0.476863188111345       22.49509412389744       4612.07274614   2.7141508834031        8.041392685158225                     4.009698735278444                      0.02                              8.041392685158225                         4.009698735278444                          0.02                                      
  5648                        3443.18              4789.51              24.171147744230446   15.785229156400273   1.433453015270155    6.6020599913279625        3.47061158776055           0.28                  0.6310558256483736        1.0                    -1.088060233409763      -0.008604892043045709    0.2175073245314998      22.00489898147166       76898.5832159   9.350017112483735      6.6020599913279625                    3.465331395428127                      0.28                              6.6020599913279625                        3.465331395428127                          0.28                                      
  5682                        6019.15              4802.92              24.141686719047588   15.785375614544918   1.41347394459539     7.0                       3.2649605508213573         0.07                  5.296972215593803         2.0                    -1.387380631250462      0.11975363933661498      0.8951128114183149      22.925787509317168      10798.2523363   1.670956886372059      7.0                                   3.259680358488935                      0.07                              7.0                                       3.259680358488935                          0.07                                      
  5687                        3069.86              4806.82              24.17541736290027    15.785419496801042   1.4501901685612213   6.954242509439325         3.748222597319768          0.0                   3.6331960261120178        1.0                    -1.3714632506076825     -0.09328626407509688     0.6518852950577774      21.302867845782558      5944.62326051   1.2297801834268054     6.954242509439325                     3.742942404987349                      0.0                               6.954242509439325                         3.742942404987349                          0.0                                       
  5701                        2066.4               4816.16              24.186893815992452   15.78552143031108    1.824603952475878    6.6020599913279625        3.2458363278092923         0.35                  0.7067453301216021        1.0                    -0.9394974777103222     -0.025838954857849927    0.35958532167403945     22.84180898281664       5743.77427093   2.228433363003354      6.6020599913279625                    3.2405561354768637                     0.35000000000000003               6.6020599913279625                        3.2405561354768637                         0.35000000000000003                       
  5715                        4875.28              4823.2               24.154768998063116   15.785599796849917   1.574969697418989    7.505149978319906         3.9748504676556395         0.31                  1.480388513166205         1.0                    -0.5947252746578577     0.1314626762427622       0.876452639756728       22.919766203147805      3151.17430738   -1.4668464457166879    7.505149978319906                     3.969570275323211                      0.31                              7.505149978319906                         3.969570275323211                          0.31                                      
  5716                        3000.65              4824.06              24.17620891942115    15.78560919268828    1.557566410561182    6.0                       3.493676972969945          0.22                  0.6250559313511892        1.0                    -1.310677888683518      -0.06018513013766835     0.1902424306720718      22.746998152603748      13261.1053291   3.515394186887446      6.0                                   3.488396780637524                      0.22                              6.0                                       3.488396780637524                          0.22                                      
  5717                        2302.06              4824.45              24.18419861062769    15.78561292201276    1.710856830811225    8.227886704613674         4.0644398456590105         0.08                  0.9328385042576556        2.0                    -0.33660330634339886    0.21980116999430876      0.5082302223388311      22.78499667469718       10776.2083481   2.953348446719495      8.227886704613674                     4.059159653326583                      0.08                              8.227886704613674                         4.059159653326583                          0.08                                      
  5727                        3047.32              4829.47              24.175675163356473   15.785668759949427   1.854117673379617    8.041392685158225         4.606626965954882          0.0                   0.4302481288388292        1.0                    -0.49271611020407846    0.030853134043404395     0.4058050962028794      20.94427750498492       4728.51037947   1.2794645437732237     8.041392685158225                     4.601346773622463                      0.0                               8.041392685158225                         4.601346773622463                          0.0                                       
  5742                        4299.24              4835.31              24.16135709690433    15.785733276463173   1.5831867048510877   9.105850674385144         5.181662525124118          0.0                   0.950785825743674         1.0                    0.04891812509725568     0.6039864344755834       1.028085267894582       21.399138703316165      10335.1470604   4.871502186318903      10.138302698166282                    5.8132689864175555                     0.07000000029802322               10.138302698166282                        5.8132689864175555                         0.07000000029802322                       
  5780                        3053.89              4849.11              24.175600034549912   15.785884912776801   1.8644302465393576   8.071882007306126         4.876475979293088          0.62                  0.1113643132325905        2.0                    0.06929666871096885     0.6821208106889216       1.043514334084449       22.35540236298121       5297.00175413   3.3335220588797405     10.138302698166282                    5.439362491275179                      0.07999999821186066               10.138302698166282                        5.439362491275179                          0.07999999821186066                       
  5815                        4486.36              4860.17              24.159217018741234   15.786006830583714   1.4358550326654311   7.278753600952829         3.887816754001709          0.03                  2.153836286576292         2.0                    -1.1423512500301705     -0.05863667917082083     0.6332404152659805      21.84499655467238       32645.2327406   5.820590773877343      7.278753600952829                     3.8825365616692893                     0.03                              7.278753600952829                         3.8825365616692893                         0.03                                      
  5816                        5910.27              4860.68              24.142931896634007   15.786011423243982   1.7879763159652446   8.636487896353366         4.733242248885142          0.36                  1.6127372809458975        1.0                    0.8355266549883105      0.6114334056385253       0.8782211113106122      22.66451305635936       3258.06157072   3.6839964277681347     8.636487896353366                     4.7279620565527125                     0.36                              8.636487896353366                         4.7279620565527125                         0.36                                      
  5834                        3406.59              4870.76              24.17156624885359    15.786123345195284   1.8087008574994423   6.0                       3.700895929976258          0.24                  1.31700345149637          1.0                    -1.322026100563555      0.0039839434271904395    0.22838062802162185     22.2835580639416        80070.509199    13.007984950047168     6.0                                   3.6956157376438354                     0.24                              6.0                                       3.6956157376438354                         0.24                                      
  5856                        4322.17              4878.23              24.1610948404452     15.786205630629201   1.6983580234766122   6.0                       3.785134973996253          0.24                  0.6373389154780859        2.0                    -1.4000845095504104     -0.03466779167407097     0.1309997113239625      22.09174278574192       163410.972248   6.836928323061738      6.0                                   3.779854781663834                      0.24                              6.0                                       3.779854781663834                          0.24                                      
  5857                        4861.72              4878.3               24.154924052682585   15.786206209978008   1.6583954588917806   6.954242509439325         3.945020174579617          0.19                  4.57486516068191          1.0                    -1.0602888788992502     0.07570307377432073      1.0750965585040824      21.492998891492583      1869.70633618   2.467916250633715      6.954242509439325                     3.939739982247198                      0.19                              7.477121254719663                         4.260143799251393                          0.10000000149011612                       
  5862                        2176.07              4880.09              24.18563960621509    15.786225138515698   1.4345717474781283   6.301029995663981         3.9580401189326344         0.37                  0.3120292501745046        2.0                    -1.2343347700398262     0.10486982220890795      0.19150860042800488     21.825988396635235      60212.7794415   2.61989692053325       6.301029995663981                     3.952759926600213                      0.37                              6.301029995663981                         3.952759926600213                          0.37                                      
  5875                        4491.12              4883.88              24.159162571841723   15.786267770905598   1.6140904821795734   6.477121254719663         3.5445720178137243         0.12                  1.213515278734408         2.0                    -1.3808986698765509     -0.09775286657434279     -0.19391348439645384    21.75496926235329       22443.0137061   2.6434356419836704     6.477121254719663                     3.539291825481304                      0.12                              6.477121254719663                         3.539291825481304                          0.12                                      
  5924                        2324.95              4915.67              24.183936915236586   15.786616871770091   1.833124419822424    6.477121254719663         3.0557127756093916         0.07                  1.9818934863134368        2.0                    -1.4955835806725588     -0.08441509487490606     -0.36967596013336035    22.780401041027385      124999.752336   9.159118573662989      6.477121254719663                     3.05043258327696                       0.07                              6.477121254719663                         3.05043258327696                           0.07                                      
  5950                        5575.49              4924.36              24.14676068083695    15.786712605777812   1.8863123079699071   8.824125833916549         4.568480196899761          0.0                   0.2001625102491237        1.0                    0.09582987721030634     0.44884196031825496      0.6764006697890856      22.263122359417007      1154.36084276   -1.2302779080167823    8.824125833916549                     4.563200004567336                      0.0                               8.824125833916549                         4.563200004567336                          0.0                                       
  5996                        6425.79              4943.09              24.137035820514594   15.786917722830635   1.3719649729673853   6.778151250383644         3.220217532312315          0.0                   0.1219191261748286        2.0                    Infinity                -0.10140134168351622     0.1122541896227851      21.713098741883385      47099.5222849   2.156288305573932      6.778151250383644                     3.2149373399798944                     0.0                               6.778151250383644                         3.2149373399798944                         0.0                                       
  6009                        6451.49              4948.78              24.136741882158475   15.786980306966374   1.5394142334003782   6.778151250383644         3.46089060161484           0.0                   1.0800182586207396        2.0                    Infinity                -0.188955255669633       0.15266469973121488     21.151484164975336      80460.5100811   7.3642344160358535     6.778151250383644                     3.4556104092824222                     0.0                               6.778151250383644                         3.4556104092824222                         0.0                                       
  6033                        3560.13              4960.16              24.16981024994254    15.787107289189844   1.8506373070412023   7.977723605288848         4.7677138231663925         0.7000000000000001    0.0330215827003806        1.0                    0.06539645691207951     0.7287278778320179       1.1686837227049587      22.769170883883728      3025.06053819   2.7071756931055417     10.138302698166282                    5.311811332477047                      0.10000000149011612               10.138302698166282                        5.311811332477047                          0.10000000149011612                       
  6034                        4341.36              4960.33              24.160875348614507   15.787109182899295   1.7389687801747222   8.133538908370218         5.299741417314304          0.6                   0.2175329516479469        1.0                    0.11310594623281034     0.6495638294379269       1.0766634898750915      21.320445529376062      3451.96471868   -0.6168791849351224    10.138302698166282                    5.885631752812167                      0.10000000149011612               10.138302698166282                        5.885631752812167                          0.10000000149011612                       
  6061                        2289.55              4977.1               24.184341848025905   15.787292907182707   1.5621354026441978   6.698970004336019         4.49228768644716           1.0                   1.138406337972837         1.0                    -0.09700813156329247    0.5981356188860723       1.0921068600138426      21.909269482320763      7857.85127382   1.9130502758198227     9.73158876518674                      5.345787517564095                      0.10000000149011612               9.73158876518674                          5.345787517564095                          0.10000000149011612                       
  6189                        4839.25              5063.62              24.155180943573964   15.788245770861645   1.760739136789645    7.278753600952829         4.230092321270038          0.03                  1.1747543330339596        2.0                    -1.0860571572723785     -0.059910755888633815    0.5951825441357101      20.976980541226933      2926.31645559   2.323914599311402      7.278753600952829                     4.224812128937621                      0.03                              7.278753600952829                         4.224812128937621                          0.03                                      
  6191                        6256.79              5064.41              24.138968495649987   15.7882531531828     1.6934476916688357   7.633468455579586         4.050346776129517          0.06                  4.263511850229E-4         2.0                    Infinity                0.12689290762202532      0.5039397913772383      21.91521211796389       3518.6986456    1.0242714178334158     7.633468455579586                     4.045066583797098                      0.06                              7.633468455579586                         4.045066583797098                          0.06                                      
  6202                        4781.74              5072.82              24.155838682724248   15.788347049845509   1.955733502707416    8.48000694295715          4.509085122165181          0.01                  0.6007144791808859        1.0                    0.0025350816831846146   0.19082352983171447      0.5839598647487776      21.82016110452177       2065.05645982   1.8285181849488696     8.48000694295715                      4.50380492983276                       0.01                              8.48000694295715                          4.50380492983276                           0.01                                      
  6209                        2444.2               5076.71              24.182573215886716   15.788389321384125   1.7066791336326324   8.198657086954423         4.753435078348782          0.43                  0.4074240929454422        1.0                    0.1394891859103815      0.4417948804621581       0.9749573306393415      22.24393875931375       2186.64949332   5.130695287156365      9.262213705476416                     4.841687493909464                      0.10000000149011612               9.262213705476416                         4.841687493909464                          0.10000000149011612                       
  6219                        4624.7               5082.62              24.157634751080806   15.788454970341188   1.556996708866918    6.954242509439325         3.2282763533173893         0.15                  4.280694825103412         2.0                    -1.3375600166250656     0.25183545346881075      0.6158745999279596      22.95951794247348       71390.0987056   14.615212907893534     6.954242509439325                     3.2229961609849633                     0.15                              6.954242509439325                         3.2229961609849633                         0.15                                      
  6230                        2986.54              5087.18              24.17637045925626    15.788504965826323   1.4695102274915943   6.954242509439325         3.1588285046826554         0.0                   3.2468951899378777        1.0                    -1.2187731219245421     -0.20576062885892554     0.7368866944850936      22.811757636049474      3065.29672171   -1.7359097108596877    6.954242509439325                     3.153548312350229                      0.0                               6.954242509439325                         3.153548312350229                          0.0                                       
  6270                        5143.07              5112.38              24.151706110437726   15.788782221625882   1.771712769908554    7.041392685158225         4.272842313242611          0.27                  0.7213087486528545        2.0                    -0.7790235466260178     0.1501775443420854       0.887813933415206       21.041699936409376      6651.17495058   0.37873169940662016    7.041392685158225                     4.267562120910194                      0.27                              7.041392685158225                         4.267562120910194                          0.27                                      
  6276                        5134.56              5115.97              24.151803437292024   15.788821737363028   1.76233648626032     7.278753600952829         4.859248786580153          0.25                  0.7837822864571957        2.0                    -0.8014492243962437     0.12216567683096358      0.8596479875705434      20.15243258159208       8180.36998807   1.0309017667476092     7.278753600952829                     4.8539685942477355                     0.25                              7.278753600952829                         4.8539685942477355                         0.25                                      
  6286                        2979.27              5120.63              24.1764536277552     15.788873097217781   1.3293217426502055   6.698970004336019         3.113666258645702          0.3                   3.354424349518081         2.0                    -0.7864412641747158     -0.05404782882785497     0.21457280290652392     22.977630533232716      2670.62060081   -1.1849873644547584    6.698970004336019                     3.1083860663132707                     0.3                               6.698970004336019                         3.1083860663132707                         0.3                                       
  6292                        2401.73              5122.99              24.183058992775482   15.788898618425042   1.6134086568610797   9.105850674385144         6.502284075794135          1.41                  0.8321267128206502        1.0                    0.6898697157043614      1.7423527827111513       2.5115958674055143      22.824941854617084      2527.77206437   5.020468474841618      9.105850674385144                     6.496986231802139                      1.41                              10.138302698166282                        5.056002463045209                          0.10000000149011612                       
  6347                        5091.12              5161.95              24.15230023213639    15.789327801680546   1.7473764287003746   6.0                       4.041366810397437          0.23                  0.7097431657869604        2.0                    -1.3915584577820717     -0.059470760653717036    0.15708484383436172     21.436063136889096      350536.441057   11.266380122279267     6.0                                   4.036086618065019                      0.23                              6.0                                       4.036086618065019                          0.23                                      
  6351                        2809.55              5163.82              24.178394758415124   15.789348315013791   1.470820065808427    6.6020599913279625        3.1629844378330767         0.17                  0.314323059145745         1.0                    -1.1339740144570847     -0.1186675294514643      0.0927290484256389      22.39873561316392       2553.78151412   -0.7408809099600632    6.6020599913279625                    3.1577042455006543                     0.17                              6.6020599913279625                        3.1577042455006543                         0.17                                      
  6356                        3157.37              5166.4               24.174416710283896   15.789376920597395   1.456631031991544    6.0                       3.844796499878045          0.31                  1.3299388071401714        2.0                    -1.2723482327909927     -0.08953043199915811     0.19836836262728852     22.208940044098767      22575.5095211   5.744700184912605      6.0                                   3.8395163075456225                     0.31                              6.0                                       3.8395163075456225                         0.31                                      
  6365                        5095.83              5170.88              24.152246357359978   15.789426078204274   1.7876261018850663   6.0                       3.9764120089086092         0.22                  0.3761976359727781        2.0                    -1.3867574750002056     -0.06337017674232115     0.11264798740369031     21.549135605058368      391654.270056   11.370609161182099     6.0                                   3.971131816576191                      0.22                              6.0                                       3.971131816576191                          0.22                                      
  6376                        2962.6               5176.64              24.176644319687895   15.789489508092021   1.594468359871842    8.103803720955957         5.604104179859201          0.79                  0.3683498780309457        1.0                    0.3238519076124611      0.8199727137175152       1.2646135269932657      21.154015158564505      2447.05788892   4.941410809101442      10.138302698166282                    5.901694851264828                      0.10000000149011612               10.138302698166282                        5.901694851264828                          0.10000000149011612                       
  6390                        3910.21              5182.45              24.165806409055588   15.789553769337422   1.7995885655607964   6.0                       3.803675369478704          0.36                  0.3595573105225311        2.0                    -1.261090595204923      0.06009627577088139      0.25961219428271676     22.45676969727317       64882.6740332   6.046115187103787      6.0                                   3.7983951771462827                     0.36                              6.0                                       3.7983951771462827                         0.36                                      
  6415                        4925.86              5195.48              24.154190306556742   15.789696917608865   1.6360633577225043   7.944482672150168         4.147241743753535          0.23                  0.7438550179336906        1.0                    -0.2719633545910014     0.27742907327105115      0.6880594246013203      22.70442349935156       2636.27757151   0.7732074268827169     7.944482672150168                     4.141961551421112                      0.23                              7.944482672150168                         4.141961551421112                          0.23                                      
  6426                        5085.22              5200.09              24.152367685270676   15.789747557377531   1.6520757920201858   6.954242509439325         4.04716340361355           0.52                  3.2948646301144526        2.0                    -0.7879728994061601     0.36088033221915694      1.390482388509671       22.351546706797283      87982.7893694   8.60062305221424       6.954242509439325                     4.041883211281125                      0.52                              6.954242509439325                         4.041883211281125                          0.52                                      
  6445                        3915.82              5210.71              24.165742248367565   15.789864786610956   1.6642944986219277   8.260071387985075         4.065968720081393          0.0                   1.1291686343210536        1.0                    -0.36208230893800675    0.17032706457820623      0.32060796867031627     22.537231820719096      7808.67838769   5.519358753935979      8.260071387985075                     4.060688527748971                      0.0                               8.260071387985075                         4.060688527748971                          0.0                                       
  6449                        1647.28              5212.56              24.191687817798215   15.789883495203267   1.8704134187808763   7.041392685158225         3.3105038426782            0.01                  0.0024063060993395        2.0                    Infinity                0.05305904768802705      0.5122350886714209      22.49842935702311       1443.88322422   -1.3985420426973754    7.041392685158225                     3.305223650345777                      0.01                              7.041392685158225                         3.305223650345777                          0.01                                      
  6454                        4295.11              5215.28              24.161404261535562   15.789915057970848   1.4907431530487147   7.633468455579586         4.7199997582779885         0.04                  0.1694030437852589        1.0                    -0.8013357635907106     0.09834990447544101      0.4824065785479128      20.18003757360971       35194.4636117   2.714226688299809      7.633468455579586                     4.714719565945571                      0.04                              7.633468455579586                         4.714719565945571                          0.04                                      
  6458                        2554.22              5216.32              24.181315038235844   15.789925905519738   1.511695169072102    6.477121254719663         3.0784072922285732         0.07                  0.7743071893120828        2.0                    -1.3474255625876523     -0.24773312197511999     -0.22923382546397875    22.81334819562876       12591.4478574   2.039271618666134      6.477121254719663                     3.0731270998961446                     0.07                              6.477121254719663                         3.0731270998961446                         0.07                                      
  6474                        5351.58              5228.23              24.149321271778856   15.790057059601152   1.790300793575453    6.698970004336019         3.4951202682028204         0.27                  0.5364663993619615        2.0                    -0.8272523478442189     -0.008787091171289063    0.36381465317386485     21.95676782500112       9004.24240432   0.6630495179469255     6.698970004336019                     3.4898400758703993                     0.27                              6.698970004336019                         3.4898400758703993                         0.27                                      
  6486                        3186.98              5234.03              24.174078092034737   15.790121240913944   1.697869951078304    7.690196080028514         3.9930953748998785         0.21                  1.2773124888745746        1.0                    -0.47285646317455843    0.07728798772686929      0.8106671945602315      22.75794569622181       49142.6587321   15.071540446503946     7.690196080028514                     3.987815182567452                      0.21                              7.690196080028514                         3.987815182567452                          0.21                                      
  6536                        5283.6               5250.03              24.15009875064061    15.79029703425594    1.693186145032955    6.954242509439325         3.589351923600445          0.28                  0.5996337659753144        1.0                    -0.8531872393289817     0.1448003887545788       0.8844478542736915      22.586189786691364      13820.2000662   0.28664996709476515    6.954242509439325                     3.584071731268022                      0.28                              6.954242509439325                         3.584071731268022                          0.28                                      
  6553                        3916.51              5258.27              24.1657343592034     15.790388210838014   1.506205948789248    9.105850674385144         5.577390491675785          0.17                  0.7405947113499818        1.0                    0.22294730134331076     0.7613466897717913       1.2022490192774988      20.97617997541623       2573.11194735   -0.859114418160566     10.138302698166282                    5.986680353197668                      0.10000000149011612               10.138302698166282                        5.986680353197668                          0.10000000149011612                       
  6560                        3694.97              5260.48              24.16826814616161    15.790412507452844   1.47625334417038     6.0                       3.5431196629206387         0.07                  1.8026325716587943        2.0                    -1.5471390995215408     -0.20395058334052862     0.08232030444403904     22.158095641086238      40363.6041263   0.8255410183954305     6.0                                   3.5378394705882195                     0.07                              6.0                                       3.5378394705882195                         0.07                                      
  6583                        6238.38              5276.48              24.1391787566339     15.790587125736355   1.9652719540411097   8.41664050733828          4.378670718650986          0.1                   9.612073574535E-4         1.0                    Infinity                0.3086875764105379       0.6103782453755144      22.315493052075         1070.22994528   0.6132743757831071     8.41664050733828                      4.373390526318566                      0.1                               8.41664050733828                          4.373390526318566                          0.1                                       
  6596                        4673.85              5281.37              24.157072537259104   15.790642305285349   1.6558940120879415   7.724275869600789         3.9933084028853143         0.18                  0.7956412995950362        1.0                    -0.6218836329800297     0.12954143536191864      0.7117809724745214      22.69412980674894       3110.52820337   0.6876970963157805     7.724275869600789                     3.9880282105528884                     0.18                              7.724275869600789                         3.9880282105528884                         0.18                                      
  6606                        4306.25              5285.56              24.161276838583667   15.790688526363484   1.6305539858625862   7.0                       4.433070032289372          0.41                  2.3023221003258127        1.0                    -0.887764826848624      0.38901945252613146      1.1886385608387506      21.12924513122487       170022.382222   2.8266689996123135     7.0                                   4.4277898399569535                     0.41000000000000003               7.0                                       4.4277898399569535                         0.41000000000000003                       
  6611                        3106.79              5286.35              24.174995264972857   15.790697010665188   1.4845968462396075   6.954242509439325         3.5127291030562833         0.16                  6.74992609761439          1.0                    -1.1678826952372745     0.014302078325595602     1.134279938086923       22.51707267953193       5802.16831364   2.0142325686769573     6.954242509439325                     3.507448910723861                      0.16                              7.414973347970818                         3.8467487422086952                         0.10000000149011612                       
  6613                        6409.23              5287.49              24.13722470132011    15.790708059482293   1.5924394450096078   6.698970004336019         2.782254027550176          0.0                   0.4413141007989288        1.0                    Infinity                -0.2171442119782867      0.020381918874356586    22.79691048982614       0.0             1.1737474861061206     6.698970004336019                     2.776973835217745                      0.0                               6.698970004336019                         2.776973835217745                          0.0                                       
  6614                        4047.62              5287.97              24.164234833382423   15.790715077184986   1.7139777954877409   6.698970004336019         3.01526266315679           0.17                  0.2747772311654817        2.0                    -0.8821801349715095     -0.08237692405490549     0.17447884453351392     22.779887966232256      3602.42656887   1.9696963301927102     6.698970004336019                     3.009982470824363                      0.17                              6.698970004336019                         3.009982470824363                          0.17                                      
  6629                        6110.12              5291.89              24.14064566667035    15.79075688807447    1.83966400168292     7.0                       3.4175215151302347         0.16                  3.989169312994E-4         1.0                    Infinity                0.17525947027037247      0.7217194597117356      22.74171268626053       1769.40762491   -0.6585851276217318    7.0                                   3.4122413227978114                     0.16                              7.0                                       3.4122413227978114                         0.16                                      
  6631                        2555.18              5291.96              24.1813041264096     15.790758366488136   1.637261021899958    8.008600171761918         5.123521528489164          0.59                  0.2399264601486336        1.0                    -0.02289526916325002    0.6065140137150564       1.0628129970738804      21.575841211428383      13776.6343509   3.4924043041372355     9.700270937356438                     5.449760639379309                      0.10000000149011612               9.700270937356438                         5.449760639379309                          0.10000000149011612                       
  6632                        4289.97              5292.58              24.16146303441957    15.790765788264885   1.53681409321538     6.0                       4.336160067147747          0.19                  0.5658812402849545        2.0                    -1.4362625981295132     -0.0973038863674347      0.04993037155689706     20.546434373412364      388376.579003   8.284828760959488      6.0                                   4.33087987481533                       0.19                              6.0                                       4.33087987481533                           0.19                                      
  6647                        4349.99              5296.04              24.16077657455799    15.790803855985281   1.606557474284008    6.903089986991944         3.547729728471832          0.01                  2.1236719246908864        1.0                    -1.280381461813068      -0.03742862378384615     0.4071018483730029      21.423033877477764      69371.943288    4.756140211234489      6.903089986991944                     3.5424495361394124                     0.01                              6.903089986991944                         3.5424495361394124                         0.01                                      
  6668                        5368.85              5304.94              24.149123687306027   15.790901281638222   1.9029877842848355   8.260071387985075         4.555938923547373          0.43                  1.3167768645070317        1.0                    0.05927801378647146     0.4190210319338412       0.9690338338825519      22.85451838102872       4296.12456454   -1.9371607294582764    9.262213705476416                     4.602916742327186                      0.10000000149011612               9.262213705476416                         4.602916742327186                          0.10000000149011612                       
  6689                        6138.91              5312.69              24.14031636291464    15.790985767020183   1.3756442807298346   6.477121254719663         3.4056339723844626         0.25                  0.0418627887304527        2.0                    Infinity                -0.012169968972919776    0.06801778765132482     22.60215930534818       7461.8376078    0.16910195194070984    6.477121254719663                     3.400353780052037                      0.25                              6.477121254719663                         3.400353780052037                          0.25                                      
  6694                        4778.84              5314.99              24.15587173297839    15.791012266414834   1.7204970213130826   6.845098040014257         3.164386512695775          0.04                  0.6315822268354492        1.0                    -1.0917997274633535     -0.08920134446271177     0.34476890740801025     22.238585111162227      2752.36992252   0.8527458374613653     6.845098040014257                     3.1591063203633527                     0.04                              6.845098040014257                         3.1591063203633527                         0.04                                      
  6696                        2920.25              5315.54              24.17712877393833    15.791018152849379   1.629068043313219    8.008600171761918         4.756544721081519          0.65                  0.5678966884631256        1.0                    0.10848927435860034     0.7464710274732553       1.0751744829821845      22.643119437686316      5164.1601407    -2.1574629215360157    10.138302698166282                    5.347592204734815                      0.10000000149011612               10.138302698166282                        5.347592204734815                          0.10000000149011612                       
  6705                        2644.07              5318.69              24.180287498722173   15.791052619349562   1.897887275373329    8.103803720955957         4.006115130769624          0.04                  0.0531759015791285        2.0                    -0.37402719760633474    0.11812765991388119      0.4826864303995393      22.64368182264305       3780.16412554   0.7042605201010953     8.103803720955957                     4.000834938437192                      0.04                              8.103803720955957                         4.000834938437192                          0.04                                      
  6720                        6119.94              5325.17              24.140533309853858   15.79112314048781    1.3197684392232003   6.477121254719663         3.0621207244680995         0.11                  0.1156382353845674        2.0                    Infinity                -0.11299909355791726     -0.10607383071815946    22.971166844400237      9101.15255302   0.6099715421177829     6.477121254719663                     3.056840532135672                      0.11                              6.477121254719663                         3.056840532135672                          0.11                                      
  6723                        2653.05              5327.66              24.180184800269295   15.791151346425599   1.65443339471867     8.32221929473392          4.016577537434134          0.02                  0.1274660191273671        1.0                    -0.15079101412128182    0.12674476338099794      0.5160523446894167      22.875076664891417      3020.83077278   0.19749479189219032    8.32221929473392                      4.011297345101705                      0.02                              8.32221929473392                          4.011297345101705                          0.02                                      
  6724                        4733.88              5328.04              24.156385942932435   15.791155909247527   2.0048062057130647   7.278753600952829         4.227248669222598          0.14                  0.3879401517675553        2.0                    -0.9391596971466178     0.06627848945972303      0.7139175355014977      21.336792040812146      1816.77167843   0.38048436042765554    7.278753600952829                     4.2219684768901775                     0.14                              7.278753600952829                         4.2219684768901775                         0.14                                      
  6739                        2937.73              5332.17              24.17692886287812    15.791201186409372   2.0381341391010364   7.505149978319906         4.7058588730993165         0.68                  0.0627010479176961        2.0                    -0.3220268365505632     0.6175181527067046       1.18479429630235        22.265815606165454      13759.5310419   2.2555534353305813     9.700270937356438                     5.161112434135752                      0.07000000029802322               9.700270937356438                         5.161112434135752                          0.07000000029802322                       
  6751                        1862.05              5337.15              24.18923163265933    15.79125496537284    1.6143661104760547   6.6020599913279625        3.3465802935543314         0.13                  4.606105696742E-4         2.0                    Infinity                -0.08465157895166797     0.029444497672209025    21.76843894500392       242502.993988   8.822572950979406      6.6020599913279625                    3.3413001012219117                     0.13                              6.6020599913279625                        3.3413001012219117                         0.13                                      
  6756                        3249.87              5343.88              24.173358861655306   15.791330230469123   1.7542237431313616   6.698970004336019         4.480188509932602          1.14                  0.4029244599325575        1.0                    -0.015453151670019594   0.8323087346030178       1.2322404488459497      22.383219053969707      1895.98544419   2.163060535077536      10.138302698166282                    5.455786489284592                      0.10000000149011612               10.138302698166282                        5.455786489284592                          0.10000000149011612                       
  6808                        6403.28              5374.95              24.137292621964626   15.791670613758361   1.678164169695717    7.977723605288848         5.745495440313199          1.02                  6.268031192384E-4         1.0                    Infinity                0.977822219692225        1.5491096388922898      21.422931791252054      0.0             0.46682242933926094    7.977723605288848                     5.74021524798078                       1.02                              10.138302698166282                        5.830332001662063                          0.10000000149011612                       
  6842                        5964.05              5388.68              24.142316176131246   15.791822293575747   1.699443567003578    6.778151250383644         2.984926917929701          0.1                   0.0224794995648598        2.0                    Infinity                0.019832572495261047     0.22194287207076258     22.629739738288368      97642.0565042   4.95149155968272       6.778151250383644                     2.979646725597277                      0.1                               6.778151250383644                         2.979646725597277                          0.1                                       
  6877                        5264.02              5399.46              24.15032257266089    15.791941609179492   1.3966064427272131   8.510545010206613         4.89590898097112           0.28                  1.2951578675327795        2.0                    0.32429373132267614     0.6191803697775526       0.747492959794684       21.709628242981488      8656.91179251   -0.06997621729996906   8.510545010206613                     4.890628788638696                      0.28                              8.510545010206613                         4.890628788638696                          0.28                                      
  6896                        5327.96              5408.63              24.149591268077025   15.792042480550618   1.5814950238374197   6.0                       4.185159532566973          0.47                  1.53546459626432          2.0                    -0.9985245522863231     -0.046241887007695937    0.42760800292522916     21.937825728594728      10754.869135    1.3429308396899609     6.0                                   4.179879340234552                      0.47000000000000003               6.0                                       4.179879340234552                          0.47000000000000003                       
  6900                        5278.67              5412.02              24.150155007145198   15.792079827802748   1.612375768442091    6.954242509439325         4.077767037276205          0.08                  6.759659220991703         1.0                    -1.2033692937620124     -0.05402422512394267     1.0234411378764001      20.81744742685009       8329.82671867   1.2560845289406588     6.954242509439325                     4.0724868449437865                     0.08                              6.6020599913279625                        3.7407956665526947                         0.10000000149011612                       
  6903                        4728.88              5413.87              24.156443090045677   15.792100518193012   1.7484541326377228   6.845098040014257         3.6869756513684377         0.13                  0.2381461149554599        1.0                    -0.9031863044003146     -0.0104521038349219      0.3980572374734095      21.20729696496971       2571.61859194   2.575593943328131      6.845098040014257                     3.6816954590360185                     0.13                              6.845098040014257                         3.6816954590360185                         0.13                                      
  6924                        4218.08              5424.99              24.16228523480489    15.792223044714127   1.7698203791301332   6.903089986991944         3.2799780175626103         0.12                  0.7798123635800336        2.0                    -0.9396558854669088     -0.07167094926087714     0.5644897132084097      22.498406600984755      27092.4705656   2.7703310539694233     6.903089986991944                     3.2746978252301853                     0.12                              6.903089986991944                         3.2746978252301853                         0.12                                      
  6962                        5394.98              5437.79              24.14882471872539    15.792363347940201   1.6974645379417048   6.0                       4.479937011732543          0.49                  4.889296356387781         2.0                    -1.0558617617225288     -0.10475483238144179     0.4733961254648662      21.30251639153145       100796.416787   3.6797154880197738     6.0                                   4.474656819400125                      0.49                              6.0                                       4.474656819400125                          0.49                                      
  6972                        5378.56              5446.88              24.1490125107871     15.79246340204809    1.3992796207289144   6.0                       3.723104585708982          0.19                  19.54437573570226         2.0                    -2.019114031683362      0.020390852293800776     0.31554781221929673     22.1442255106466        106602.428554   3.802612134441387      6.0                                   3.7178243933765622                     0.19                              6.0                                       3.7178243933765622                         0.19                                      
  6992                        5433.95              5453.61              24.148378994537754   15.792537422840025   1.3265820733310791   6.477121254719663         3.2971740203856124         0.12                  0.0397615943451669        2.0                    -1.3669756332524585     -0.1094952438349317      -0.07231171498407107    22.4233358918822        29468.8152754   0.2315006749538249     6.477121254719663                     3.2918938280531904                     0.12                              6.477121254719663                         3.2918938280531904                         0.12                                      
  6994                        4178.86              5455.87              24.162733800507016   15.79256290090911    1.6915346401703637   6.6020599913279625        3.082781264622032          0.1                   0.5364969125764539        2.0                    -1.1912816437972076     -0.15278231433492806     -0.05559129860746381    22.322978471468375      7941.51045416   -0.09084356839589239   6.6020599913279625                    3.07750107228961                       0.1                               6.6020599913279625                        3.07750107228961                           0.1                                       
  7019                        1929.54              5477.27              24.188459916175916   15.792797148454726   1.478559027972218    7.690196080028514         3.622690151016104          0.02                  2.958835995198E-4         1.0                    Infinity                0.09729848262835361      0.4527619075580738      22.939743500974604      106315.263658   2.5235633246273235     7.690196080028514                     3.6174099586836794                     0.02                              7.690196080028514                         3.6174099586836794                         0.02                                      
  7020                        5219.06              5477.41              24.150836731891015   15.792799525530704   1.6561052895388653   9.262213705476416         5.357704254255087          0.1                   1.4776480806741987        1.0                    0.12401145637738153     0.7456729193558473       1.1849169748678143      21.70239219421571       12146.4090101   3.074978457737613      10.138302698166282                    5.7173174959955935                     0.10000000149011612               10.138302698166282                        5.7173174959955935                         0.10000000149011612                       
  7067                        3851.47              5503.16              24.16647825403924    15.793083356655393   1.5946848677666994   8.198657086954423         4.824668476946969          0.65                  0.0272447038013199        1.0                    0.26338014585773806     0.7000141479384148       1.1530655964935939      22.769218934806226      1868.85742797   -0.04783139963057439   10.138302698166282                    5.307340429678628                      0.10000000149011612               10.138302698166282                        5.307340429678628                          0.10000000149011612                       
  7072                        5351.0               5506.44              24.149327671919053   15.793118915357464   1.4841294544897314   7.0                       3.651755287373081          0.19                  34.14010137618774         2.0                    -1.2536115399166015     0.12626948924480175      1.743761305386041       22.486553056501588      34758.8917845   2.007571957793567      7.0                                   3.6464750950406604                     0.19                              7.0                                       3.6464750950406604                         0.19                                      
  7079                        6135.46              5511.33              24.140355557826148   15.793171914624914   1.9751845657596805   7.0                       3.8959660959241873         0.2                   0.0095291480262992        2.0                    Infinity                0.22102048106061645      0.7568662092131788      21.67467305626169       2021.84907972   1.236482073893968      7.0                                   3.8906859035917667                     0.2                               7.0                                       3.8906859035917667                         0.2                                       
  7109                        5346.86              5527.52              24.149375004730032   15.79335091578085    1.509554435414849    6.954242509439325         3.777625812239481          0.24                  0.734598324779007         1.0                    -0.9868404213931825     0.13809647754226617      0.8531005633249826      21.98557767873121       44490.017748    4.143605689198175      6.954242509439325                     3.772345619907062                      0.24                              6.954242509439325                         3.772345619907062                          0.24                                      
  7130                        2066.55              5545.37              24.186892975383923   15.793546790627408   1.8270807269727196   8.48000694295715          5.109904443204055          0.53                  6.375116861892E-4         1.0                    Infinity                0.7038516660903085       1.1151481616691576      22.042679453992797      8097.64822556   0.8999224013999422     8.48000694295715                      5.104624250871634                      0.53                              10.138302698166282                        5.601035234063759                          0.10000000149011612                       
  7149                        4875.8               5553.38              24.154762653712016   15.793635832578117   1.7689774413006667   7.447158031342219         4.221804318978465          0.29                  0.763906181120599         1.0                    -0.5732664664901748     0.20209146666531552      0.8530154399372201      22.087312680261796      1976.78068628   0.3872155762099859     7.447158031342219                     4.216524126646042                      0.29                              7.447158031342219                         4.216524126646042                          0.29                                      
  7199                        2466.8               5599.37              24.18231523609056    15.794141505254082   1.7978184373106287   8.227886704613674         5.1361828049225995         0.66                  0.0128788512024055        1.0                    0.33467359438379773     0.7007901171723461       1.1642624380624547      22.074660258655936      6996.50895731   1.4203077493074832     10.138302698166282                    5.580974954422847                      0.10000000149011612               10.138302698166282                        5.580974954422847                          0.10000000149011612                       
  7209                        3788.89              5605.28              24.167194013843154   15.794207237177698   1.7193779418801094   8.260071387985075         3.9693947229005606         0.0                   3.19292023486308          2.0                    -0.21724647810715325    0.03885353049243889      0.2266764771351788      22.785831307172337      1668.82010672   2.3180061556986282     8.260071387985075                     3.9641145305681342                     0.0                               8.260071387985075                         3.9641145305681342                         0.0                                       
  7240                        5311.83              5631.96              24.149775568894157   15.79450036371203    1.479344942586486    6.477121254719663         3.489190236559892          0.23                  0.3003196270189357        1.0                    Infinity                0.00891980028173478      0.009187967191596869    22.300220783537394      44886.3765047   4.80908145943478       6.477121254719663                     3.483910044227474                      0.23                              6.477121254719663                         3.483910044227474                          0.23                                      
  7250                        3775.91              5638.47              24.16734247547191    15.794572509845704   1.7216443463865043   7.880813592280791         5.34175630880239           0.98                  0.0150651091590657        1.0                    0.2654064133349294      0.9286330188690641       1.5012194262139218      22.182969134606378      2214.62879168   3.3046587800109073     10.138302698166282                    5.50929033938469                       0.10000000149011612               10.138302698166282                        5.50929033938469                           0.10000000149011612                       
  7257                        4669.58              5642.85              24.15712122360039    15.794620594872356   1.6243126007372497   9.105850674385144         6.258177221873823          0.18                  0.8989593911879347        1.0                    0.19548690609472885     0.8021505143955423       1.2218443189073547      19.308076151519465      1781.40414183   2.1577234067940343     10.138302698166282                    6.598267125078778                      0.10000000149011612               10.138302698166282                        6.598267125078778                          0.10000000149011612                       
  7283                        4775.19              5658.5               24.155913313307735   15.794792786145136   1.3968434944157322   6.778151250383644         2.8772853551068316         0.03                  0.4034660445553962        2.0                    -1.0010543093534103     -0.14969372057304398     0.20476551513226227     22.713977343677364      1574.08002952   -0.18174744667678402   6.778151250383644                     2.8720051627744096                     0.03                              6.778151250383644                         2.8720051627744096                         0.03                                      
  7297                        4068.3               5666.93              24.163998296523822   15.794885741457225   1.8532560069569093   6.0                       3.461181656383496          0.15                  2.817282009106701         2.0                    -1.505430686496748      -0.18753595582214544     0.23859074076934306     22.68986446535766       154952.691001   12.202499012828458     6.0                                   3.4559014640510743                     0.15                              6.0                                       3.4559014640510743                         0.15                                      
  7351                        4100.26              5701.28              24.163632754905947   15.795263780630586   1.4720990267672107   6.0                       4.660655433321115          0.23                  2.301941311152155         1.0                    -1.3911877073944083     -0.1322060222450041      0.2701936307932442      19.951765952494103      32330.708114    -0.35626108292566633   6.0                                   4.655375240988698                      0.23                              6.0                                       4.655375240988698                          0.23                                      
  7375                        4053.54              5730.96              24.164167110476292   15.795590427646395   1.5591495275269018   7.278753600952829         5.141324832142458          1.16                  0.0064338422286495        1.0                    -0.013441568444957142   1.018520282586131        1.7540939773360193      22.452732571464654      151589.332213   6.781189422888305      7.278753600952829                     5.136044639810032                      1.16                              7.278753600952829                         5.136044639810032                          1.16                                      
  7378                        4807.89              5733.05              24.155539272928753   15.795613234726249   1.6624474899919337   8.292256071356476         4.644059041971216          0.49                  0.5265858130853391        1.0                    0.18368456004793288     0.5299749627677528       1.001554274478849       22.85144050489231       1527.00917103   1.4783997064165555     9.418798290590354                     4.735361317286808                      0.10000000149011612               9.418798290590354                         4.735361317286808                          0.10000000149011612                       
  7386                        1879.61              5744.1               24.18903133096566    15.795733697757719   1.4706986094811825   6.698970004336019         3.3019065140487776         0.4                   0.0019525791954105        2.0                    Infinity                0.19530931370827176      0.4069192097740064      22.81910145439967       91980.3443255   6.599577855125476      6.698970004336019                     3.296626321716353                      0.4                               6.698970004336019                         3.296626321716353                          0.4                                       
  7405                        4035.95              5758.25              24.164368294515018   15.795890769699708   1.4918710306318497   7.278753600952829         4.760082367730611          0.06                  2.3480676906552755        1.0                    -1.223769474337736      0.09113927437989489      0.5770709081860836      19.709589472118804      165646.305892   7.816745697551337      7.278753600952829                     4.754802175398194                      0.06                              7.278753600952829                         4.754802175398194                          0.06                                      
  7418                        3037.81              5769.55              24.175784489311944   15.796014856313565   1.5911044589910808   9.23095955574857          5.637398311756546          0.3                   2.3240654575301907        1.0                    0.3124762671918262      0.8587961856692701       1.4150436969404616      21.624125401017032      4733.24976307   3.3834230944347894     10.138302698166282                    5.724222042269432                      0.10000000149011612               10.138302698166282                        5.724222042269432                          0.10000000149011612                       
  7421                        2793.42              5770.3               24.178579692761595   15.796022952064433   1.849093566320361    8.761175813155731         4.451720813855577          0.07                  1.4177665092413585        1.0                    0.24721083743102312     0.36973207137195985      0.7818436733182708      22.70467809609532       4379.92428144   4.881325677440465      8.510545010206613                     4.399777295962489                      0.18                              8.510545010206613                         4.399777295962489                          0.18                                      
  7458                        5487.47              5792.62              24.147766558622177   15.796268368942071   1.6664840896768571   7.0                       3.235913601042796          0.09                  0.002444016414712         2.0                    Infinity                0.11238458967394038      0.642061257681501       22.957969887313823      1384.59902451   0.1366176790290542     7.0                                   3.230633408710371                      0.09                              7.0                                       3.230633408710371                          0.09                                      
  7481                        3790.46              5812.65              24.16717608408609    15.796489459181876   1.738170566611264    6.845098040014257         3.6198444624983668         0.55                  0.09763457198589          2.0                    -0.5921055969224653     0.4479361539944442       0.8105828793215686      22.76419268408794       2310.19733524   -0.7093111086018288    6.845098040014257                     3.614564270165942                      0.55                              6.845098040014257                         3.614564270165942                          0.55                                      
  7485                        4310.27              5817.54              24.16123075854281    15.796543260529196   1.9890061367223224   8.167317334748176         4.3720435442041845         0.03                  0.1320766376978412        1.0                    -0.3286326525904961     0.11623859278266124      0.4972982765797873      21.78014815440269       15851.7379504   0.27045868468111056    8.167317334748176                     4.366763351871763                      0.03                              8.167317334748176                         4.366763351871763                          0.03                                      
  7491                        3075.4               5822.7               24.175354585361305   15.796599822708226   1.5374103909806305   7.785329835010767         5.379374023424277          1.11                  0.1211475030496758        1.0                    0.33003382540039183     0.9944960875249826       1.6819082257941922      22.404607405286523      3037.4330273    2.410508103116122      10.138302698166282                    5.416309381444504                      0.10000000149011612               10.138302698166282                        5.416309381444504                          0.10000000149011612                       
  7496                        2445.11              5825.22              24.182563530397978   15.79662708956775    1.969128432168361    7.6020599913279625        3.916959652183467          0.02                  0.0028279694420956        1.0                    Infinity                0.09137691707047324      0.45583408676976234     22.071918560752128      1077.78156981   1.3503291719665753     7.6020599913279625                    3.911679459851048                      0.02                              7.6020599913279625                        3.911679459851048                          0.02                                      
  7497                        1919.94388761112     5825.896257015634    24.188570119691068   15.796633961471931   1.6945378570659804   6.698970004336019         5.111059562115837          0.24                  0.0216009616733311        1.0                    Infinity                0.04001024058291236      0.22875679018063622     17.757724236059946      4135998.33472   119.78626226875065     6.698970004336019                     5.10577936978342                       0.24                              6.698970004336019                         5.10577936978342                           0.24                                      
  7501                        4309.8               5828.26              24.161236132102243   15.796661240157347   1.56807288376678     6.477121254719663         3.365868105024156          0.03                  0.4580487011695255        1.0                    -1.479370365680829      -0.21540868077872588     -0.20836209090516178    21.946837881940795      10204.6678855   -0.34130498404120807   6.477121254719663                     3.3605879126917357                     0.03                              6.477121254719663                         3.3605879126917357                         0.03                                      
  7531                        1988.25              5844.4               24.187788891499583   15.796837688959016   1.4428495574681646   7.6020599913279625        3.6038446068902577         0.02                  5.476484241969E-4         1.0                    Infinity                0.08361104488632165      0.45628067358585866     22.85752366097394       139843.533147   19.797580341119907     7.6020599913279625                    3.5985644145578326                     0.02                              7.6020599913279625                        3.5985644145578326                         0.02                                      
  7602                        5644.64              5898.0               24.14596882194446    15.797427986929547   1.7543857468163178   7.278753600952829         3.8891391824699797         0.15                  0.0044258313318386        1.0                    Infinity                0.15030398700681857      0.6420632306642275      22.16378432808867       2071.40372604   -0.2132141370147237    7.278753600952829                     3.883858990137561                      0.15                              7.278753600952829                         3.883858990137561                          0.15                                      
  7603                        5607.75              5898.25              24.146390752818867   15.797430774208818   1.7555306895759846   7.633468455579586         3.681783861543691          0.09                  0.0025080468858436        1.0                    Infinity                0.14844113799345848      0.5389547083627662      22.940633024145896      2352.25296575   0.2521862088230283     7.633468455579586                     3.676503669211269                      0.09                              7.633468455579586                         3.676503669211269                          0.09                                      
  7612                        2049.59              5905.53              24.187087388412337   15.797510531090694   1.586238237257255    6.698970004336019         4.29130059001085           0.94                  4.968537770005E-4         1.0                    Infinity                0.6542628168131159       1.0059358232871602      22.179871762680573      0.0             4.2614154664319335     6.698970004336019                     4.286020397678429                      0.9400000000000001                9.73158876518674                          5.1930526670519805                         0.07999999821186066                       
  7671                        5607.97              5966.42              24.146388168491153   15.798181022577316   1.5485841017675115   6.301029995663981         3.3192868193199825         0.16                  0.0044377378672981        2.0                    Infinity                -0.10830594930389381     -0.018397094423825422   22.720035644670386      71203.0458698   1.2552125531215097     6.301029995663981                     3.3140066269875605                     0.16                              6.301029995663981                         3.3140066269875605                         0.16                                      
  7699                        4421.03              5995.12              24.159963894728982   15.798497602561344   1.7303004913457718   6.0                       3.3232068078030124         0.12                  0.5025528949123816        2.0                    -1.5010777923354262     -0.13507759876135594     -0.0039630083195589805  22.83783206995466       64573.9393911   5.224972637404757      6.0                                   3.3179266154705873                     0.12                              6.0                                       3.3179266154705873                         0.12                                      
  7704                        3587.95              6000.53              24.169492339317067   15.798557145094408   1.8452581285495      6.954242509439325         3.544439128762932          0.13                  3.950792260440292         2.0                    -1.3497640042675485     0.17177821302984242      0.6360247162978787      22.135493648079677      290567.117981   13.924339514827242     6.954242509439325                     3.5391589364305136                     0.13                              6.954242509439325                         3.5391589364305136                         0.13                                      
  7715                        3598.32              6010.75              24.16937373382388    15.798669624375673   1.5887693320110254   6.0                       3.5552387694213325         0.09                  0.7956639256059402        2.0                    -1.5449421386324822     -0.19493796080582015     -0.0938599641306972     22.154270055410944      200077.338879   9.410265859334139      6.0                                   3.549958577088911                      0.09                              6.0                                       3.549958577088911                          0.09                                      
  7721                        5609.88              6022.78              24.146366266352167   15.798801293726653   1.704421648516245    8.32221929473392          5.402646913870075          0.63                  1.255635402689E-4         1.0                    Infinity                0.7004086538503493       1.1404562644209548      21.444800330747658      6182.57283199   -1.095851816721483     8.32221929473392                      5.397366721537655                      0.63                              10.138302698166282                        5.843851077702875                          0.10000000149011612                       
  7764                        4096.85              6050.64              24.163671735417857   15.79910868121979    1.6510589935350577   7.278753600952829         3.949486238384039          0.27                  0.8514089538601428        1.0                    -1.0228114912560287     0.22992701166239016      0.835633169970528       22.46564655066343       379286.54561    31.725657392938032     7.278753600952829                     3.944206046051613                      0.27                              7.278753600952829                         3.944206046051613                          0.27                                      
  7769                        4114.72              6054.26              24.163467344471965   15.7991485201886     1.810088646162689    8.167317334748176         4.1793732243359045         0.12                  0.2186965397474727        1.0                    -0.2677232881551177     0.17631439757289868      0.6243846169670171      22.581672720112344      348786.731663   19.922722358576813     8.167317334748176                     4.174093032003483                      0.12                              8.167317334748176                         4.174093032003483                          0.12                                      
  7775                        4102.74              6060.89              24.163604367041508   15.79922148779326    1.555104147194064    6.0                       4.375312792155057          0.38                  0.2122148102126702        2.0                    -1.1875135615904178     0.02979463484788525      0.2798210553287923      21.099077155144524      650519.655609   28.303694363688493     6.0                                   4.37003259982264                       0.38                              6.0                                       4.37003259982264                           0.38                                      
  7804                        4102.07              6072.3               24.163612029540314   15.799347061203566   1.6501267120403111   6.0                       4.065191860552308          0.18                  0.447092751085108         2.0                    -1.3740565463781174     -0.16001658131264307     0.1194278314637991      21.22205978605078       698048.531404   25.958742264009583     6.0                                   4.05991166821989                       0.18                              6.0                                       4.05991166821989                           0.18                                      
  7821                        3862.3               6079.69              24.16635443714449    15.799428389762772   1.770488613928477    7.913813852383717         3.8637103360535887         0.06                  0.6178552803550992        2.0                    -0.5488821217686812     0.046750454869620484     0.5521943313052802      22.850558142051785      3979.37078459   1.887026100295978      7.913813852383717                     3.8584301437211557                     0.06                              7.913813852383717                         3.8584301437211557                         0.06                                      
  7855                        1979.22              6094.38              24.18789248575576    15.79958884623239    1.575382617045343    6.698970004336019         3.1804441729003825         0.05                  0.1893116434661053        2.0                    Infinity                -0.1515021888278767      0.05031793680161911     21.95640573899699       0.0             3.2462278584430617     6.698970004336019                     3.1751639805679637                     0.05                              6.698970004336019                         3.1751639805679637                         0.05                                      
  7969                        3958.61              6170.91              24.165252878290392   15.800432321503      1.6068886660602764   6.845098040014257         3.8253268278853643         0.22                  0.4374532333130772        1.0                    -0.8403741236688127     0.03780250151740816      0.5105594248762486      21.184086427432096      14291.4299774   1.044006830033385      6.845098040014257                     3.820046635552946                      0.22                              6.845098040014257                         3.820046635552946                          0.22                                      
  7970                        2166.77              6171.25              24.185747438423714   15.800435059221304   1.8389916488878872   7.3222192947339195        4.601339098613705          0.47                  4.37301376636E-4          1.0                    Infinity                0.4307739688554726       0.9871703127568594      21.53745774135829       0.0             6.373668107612208      7.3222192947339195                    4.596058906281285                      0.47000000000000003               9.168497483523034                         5.103239302645678                          0.10000000149011612                       
  8004                        4958.47              6192.04              24.15381674909201    15.80066459428118    1.6806615408083945   6.0                       3.659625834531007          0.07                  0.0117478229473906        2.0                    Infinity                -0.20957857042204253     -0.10603377233890043    21.80613618853632       394487.487959   12.120089077314102     6.0                                   3.654345642198587                      0.07                              6.0                                       3.654345642198587                          0.07                                      
  8037                        4998.72              6208.58              24.15335637017091    15.8008466025588     2.0471115594780622   7.785329835010767         5.159958751502492          0.71                  1.303088323862E-4         2.0                    Infinity                0.6936029617558539       1.2109463164489114      21.57952935589055       988867.553915   23.97187692911656      7.785329835010767                     5.154678559170072                      0.71                              7.785329835010767                         5.154678559170072                          0.71                                      
  8059                        3421.19              6217.98              24.17139975358531    15.800950253373516   1.46299661571517     6.6020599913279625        3.7331531998649417         0.46                  3.0584840362006447        1.0                    -0.907964799263798      0.08849986556123213      0.364618058764286       21.9467956713005        16923.6022759   5.902518429367723      6.6020599913279625                    3.727873007532519                      0.46                              6.6020599913279625                        3.727873007532519                          0.46                                      
  8074                        3169.0               6227.04              24.17428424367879    15.801049857414613   1.6951541818711529   7.724275869600789         4.009465891788476          0.0                   0.6588503230308482        1.0                    -0.7045506179958814     -0.017375773199933775    0.3884182093961108      21.992144413729758      3401.44838633   1.7137634098138976     7.724275869600789                     4.0041856994560545                     0.0                               7.724275869600789                         4.0041856994560545                         0.0                                       
  8101                        2671.5               6251.6               24.17997454571475    15.801319832589297   1.734599158262104    7.0                       4.090097499778353          0.08                  0.0112444004050746        1.0                    Infinity                0.11841546858395802      0.6215913764764522      20.780334066555405      3357.4874192    3.401638416672907      7.0                                   4.084817307445935                      0.08                              7.0                                       4.084817307445935                          0.08                                      
  8113                        3345.68              6259.43              24.172263434691406   15.801406405733712   1.6413351658619442   7.724275869600789         4.5469632761248615         0.25                  0.8473804578357458        1.0                    -0.44222788824971815    0.14526640348793407      0.7758777443491738      21.546778338673715      8785.62659364   5.211545640539115      7.724275869600789                     4.541683083792443                      0.25                              7.724275869600789                         4.541683083792443                          0.25                                      
  8123                        4917.78              6267.36              24.15428210741923    15.801493555407294   1.6818562022307244   6.954242509439325         3.4665925988286053         0.03                  0.4601102041823428        1.0                    Infinity                -0.020809897709057168    0.6330416077785692      22.042042638717128      82513.1998963   5.136853930556999      6.954242509439325                     3.461312406496187                      0.03                              6.954242509439325                         3.461312406496187                          0.03                                      
  8128                        2597.77              6270.23              24.180817868507578   15.801524805839893   1.601313966727975    7.531478917042255         4.041181623520267          0.27                  9.694784637151433E-6      1.0                    Infinity                0.27354912306452306      0.7183044680229571      22.553193277108647      1824.16425008   6.5136867794674425     7.531478917042255                     4.035901431187844                      0.27                              7.531478917042255                         4.035901431187844                          0.27                                      
  8131                        3677.91              6272.77              24.168463466072808   15.801553316751699   1.7189467152259676   7.531478917042255         5.251391104960803          0.27                  0.6563597637114841        2.0                    -0.5886761948067161     0.151095748999019        0.7970407850812258      19.592233272047785      5636.82399339   2.9476067166167903     7.531478917042255                     5.246110912628385                      0.27                              7.531478917042255                         5.246110912628385                          0.27                                      
  8144                        4650.43              6282.84              24.157339991012126   15.801664046865968   1.9476154947894693   6.778151250383644         3.933000702462755          0.86                  3.732088723012E-4         2.0                    Infinity                0.6604913883950374       1.0907050014740491      22.853071706246872      2275.82725638   0.5149721781778764     6.778151250383644                     3.9277205101303316                     0.86                              10.138302698166282                        5.239631472565176                          0.07000000029802322                       
  8152                        2596.11              6287.5               24.180836870266297   15.801714870347546   1.385531403071546    8.79309160017658          4.452912315670733          0.01                  0.0028853769375873        2.0                    Infinity                0.4482433045618883       0.6606652918848965      22.50775605164001       1684.17029443   0.07805583586028304    8.79309160017658                      4.44763212333831                       0.01                              8.79309160017658                          4.44763212333831                           0.01                                      
  8161                        2550.73              6292.76              24.181355921883913   15.801772720839118   1.7411394167794048   8.008600171761918         4.246871929508118          0.3                   0.0011049952632717        1.0                    Infinity                0.36887626170791776      0.7436004075252427      22.777651323003788      2357.36159823   9.482682684135254      8.008600171761918                     4.241591737175692                      0.3                               8.008600171761918                         4.241591737175692                          0.3                                       
  8164                        4100.43              6294.56              24.16363077337152    15.801793155649841   1.4502739112593734   8.041392685158225         4.089658545061596          0.0                   1.5491391138994608        1.0                    -0.4616088258091722     0.03242359134023687      0.28647886987429416     22.194457422919854      1679.59032331   -0.4189142329403514    8.041392685158225                     4.084378352729177                      0.0                               8.041392685158225                         4.084378352729177                          0.0                                       
  8187                        4923.86              6310.27              24.154212541108475   15.80196580034561    1.7578214945281263   6.698970004336019         3.2657090583087403         0.07                  1.0646754418718936        2.0                    Infinity                -0.20204521653370833     0.13183984550899552     21.85040344189733       187617.515765   7.392539326397344      6.698970004336019                     3.2604288659763228                     0.07                              6.698970004336019                         3.2604288659763228                         0.07                                      
  8208                        4016.03              6321.67              24.164596122973848   15.802091519167776   1.5656775905940226   7.342422680822207         3.956749026103643          0.11                  0.3225449309743963        1.0                    -0.9116045242839697     0.04295432857328052      0.6484579364656291      21.99578097881149       1719.90721738   1.5588433665284573     7.342422680822207                     3.951468833771223                      0.11                              7.342422680822207                         3.951468833771223                          0.11                                      
  8214                        4966.85              6325.32              24.153720820870547   15.802131409593569   1.588755379129866    8.79309160017658          5.049302952178081          0.0                   0.0761603706884145        2.0                    Infinity                0.4584980189806238       0.6257225097106343      20.96845811802098       93229.3545836   5.982373600796414      8.79309160017658                      5.044022759845664                      0.0                               8.79309160017658                          5.044022759845664                          0.0                                       
  8224                        4878.52              6332.95              24.15473111877351    15.802215430751174   1.5314387495495527   6.903089986991944         3.163576100174806          0.06                  0.4366281996884697        2.0                    Infinity                -0.05520620639768481     0.45946886813680976     22.55429444972006       192514.311094   12.823661204422432     6.903089986991944                     3.158295907842381                      0.06                              6.903089986991944                         3.158295907842381                          0.06                                      
  8235                        3993.07              6338.15              24.164858735194528   15.80227289075636    1.7569277162614656   7.477121254719663         4.584361553289363          0.15                  0.5817587331206469        1.0                    -0.7579594663563896     0.07149126925207128      0.6940063361501778      20.76357324973562       2037.46410559   0.680094799784709      7.477121254719663                     4.579081360956945                      0.15                              7.477121254719663                         4.579081360956945                          0.15                                      
  8257                        2835.63              6362.67              24.1780973451997     15.802542341710787   1.916073080595928    7.079181246047625         4.186292735851579          0.73                  26.623623866967783        1.0                    0.22559555950180155     0.7632430154058625       1.2146220116226445      22.722535713331144      3578.43321524   4.396935376031246      10.138302698166282                    5.33455915199569                       0.10000000149011612               10.138302698166282                        5.33455915199569                           0.10000000149011612                       
  8308                        3024.43              6404.58              24.175937907027365   15.8030037052445     1.713516144889343    6.954242509439325         4.339515733711318          0.1                   0.293405878262872         1.0                    -1.135820085667639      0.06963586844771541      0.7141402519459348      20.09850772328832       5094.35777438   -0.43018424305373304   6.954242509439325                     4.3342355413788995                     0.1                               6.954242509439325                         4.3342355413788995                         0.1                                       
  8372                        3338.7               6447.9               24.172343347660536   15.80348061960207    1.504170590724823    7.278753600952829         4.299356376524004          0.32                  0.7040840804159191        2.0                    -0.9035885553514937     0.3752023650727274       0.7887879641410116      21.689995070246223      22564.4592635   3.1784157155168544     7.278753600952829                     4.294076184191583                      0.32                              7.278753600952829                         4.294076184191583                          0.32                                      
  8373                        4234.88              6448.01              24.162092939440424   15.80348194427141    2.123082353649373    6.903089986991944         3.946874327614736          0.53                  0.0011672351308542        1.0                    Infinity                0.4205278812257909       0.9150117953189891      22.148599122289585      1576.27837477   0.13349827344450527    6.903089986991944                     3.9415941352823136                     0.53                              6.903089986991944                         3.9415941352823136                         0.53                                      
  8389                        4014.94              6455.32              24.164608588907456   15.803562411368377   1.6945159138804522   7.819543935541868         4.021663899389099          0.02                  5.423400795137E-4         2.0                    Infinity                0.10673405526160806      0.44227219283231634     22.1331186017512        1235.95228901   -1.302565283004489     7.819543935541868                     4.0163837070566775                     0.02                              7.819543935541868                         4.0163837070566775                         0.02                                      
  8427                        3080.44              6482.13              24.175297316585098   15.803857217613137   1.4215512023436765   6.698970004336019         3.455310730563189          0.25                  1.6244501011981711        1.0                    -0.902282569351204      -0.05173649753275811     0.26773498861471623     21.979096438392236      15215.9160754   1.3097407754710257     6.698970004336019                     3.450030538230767                      0.25                              6.698970004336019                         3.450030538230767                          0.25                                      
  8429                        4083.81              6483.36              24.163820859639177   15.80387100502142    1.8304178590170568   7.3222192947339195        3.4593472097705376         0.0                   0.2916787364389937        2.0                    Infinity                -0.03204623257560968     0.4691014083855052      22.81619690241229       1804.29894852   1.1357264358093488     7.3222192947339195                    3.454067017438115                      0.0                               7.3222192947339195                        3.454067017438115                          0.0                                       
  8449                        2557.65              6509.38              24.181276966255957   15.804156749660757   1.5938217022146488   7.0                       3.7236681581325866         0.05                  0.012646892111928         1.0                    Infinity                0.09019517319143233      0.5856052686211797      21.59425189421713       0.0             0.5523377151741307     7.0                                   3.7183879658001677                     0.05                              7.0                                       3.7183879658001677                         0.05                                      
  8456                        3000.68              6520.33              24.17620962803901    15.80427758396508    1.5296334952706945   6.0                       3.467439472431959          0.24                  2.9411661376108764        1.0                    -1.4823969039060394     0.03528021865207975      0.28673220626691176     22.901123504207924      176728.131825   7.232180262685404      6.0                                   3.4621592800995367                     0.24                              6.0                                       3.4621592800995367                         0.24                                      
  8469                        3042.4               6533.02              24.175732444951066   15.804417268843281   1.6453901546097338   6.698970004336019         3.470237598305669          0.32                  2.785302497989848         2.0                    -0.7390425275558528     0.02843532956280015      0.2102554656614153      22.10109902433239       63151.5564407   6.844603181648751      6.698970004336019                     3.464957405973247                      0.32                              6.698970004336019                         3.464957405973247                          0.32                                      
  8483                        3901.82              6540.33              24.16590244869895    15.804497990647326   1.598171874019657    6.778151250383644         2.854075845488653          0.01                  0.0163396499540983        2.0                    Infinity                -0.0804210120284381      0.1505341703678802      22.66720778100301       40579.8559233   2.2901033385050833     6.778151250383644                     2.8487956531562277                     0.01                              6.778151250383644                         2.8487956531562277                         0.01                                      
  8491                        3078.42              6544.39              24.175320456766322   15.804542422218631   1.644118570517225    6.954242509439325         3.3349330408951974         0.0                   4.055556018101784         2.0                    -1.4738655914840173     -0.03810850303636215     0.9419591651268249      22.43030347733781       78771.590383    6.153961668399149      6.954242509439325                     3.3296528485627737                     0.0                               6.954242509439325                         3.3296528485627737                         0.0                                       
  8493                        3065.22              6546.83              24.175471439114926   15.804569268439932   1.4497990856978014   7.278753600952829         4.6637524323875175         0.06                  2.816168139841907         2.0                    -1.2015186629439967     0.03557145783097582      0.6276038177797609      19.979068847249263      87162.802864    6.29450500216894       7.278753600952829                     4.6584722400551                        0.06                              7.278753600952829                         4.6584722400551                            0.06                                      
  8495                        3046.7               6550.77              24.175683272297988   15.804612619861357   1.5321051192069015   6.0                       3.6763036923721426         0.24                  2.827526574261241         2.0                    -1.4116313480701912     -0.10919867499277913     0.3408553855502312      22.456263037796923      66210.3055905   6.982229769317115      6.0                                   3.6710235000397224                     0.24                              6.0                                       3.6710235000397224                         0.24                                      
  8510                        2990.24              6559.14              24.176329064391975   15.804704703193638   1.493733667980849    6.954242509439325         4.060348563254334          0.15                  2.033546891263626         2.0                    -1.247940922265819      0.19079561726507777      0.7302231735351405      20.9358144428105        1004085.5557    21.914641423238237     6.954242509439325                     4.055068370921916                      0.15                              6.954242509439325                         4.055068370921916                          0.15                                      
  8513                        3083.75              6565.03              24.1752595042295     15.804769579755927   1.4510392669650958   6.0                       3.944512665324646          0.25                  0.3727231490551265        1.0                    -1.303863962035635      -0.08833651298085599     0.18142998985026892     21.756409780424647      187786.111027   7.403480923384608      6.0                                   3.9392324729922277                     0.25                              6.0                                       3.9392324729922277                         0.25                                      
  8526                        2978.01              6570.63              24.17646895791183    15.80483114956288    1.914879578313739    6.0                       3.807565116397993          0.18                  1.9100024266197728        2.0                    -1.4458539634973206     -0.08273194587357935     0.19479829972094365     21.86195730482429       733030.802181   22.312907109236363     6.0                                   3.8022849240655736                     0.18                              6.0                                       3.8022849240655736                         0.18                                      
  8544                        3413.89              6589.54              24.171483384219325   15.80503947415247    1.688253224850088    7.041392685158225         3.708682286332681          0.37                  2.4647252244794933        1.0                    -0.5803825545072492     0.21105471972625978      1.0466091004826161      22.80929339368502       2050.00741129   -0.9376339523013443    8.071882007306126                     3.958526310100117                      0.10000000149011612               8.071882007306126                         3.958526310100117                          0.10000000149011612                       
  8554                        2300.3               6596.83              24.18422060902668    15.805118943364402   1.4711037484524456   6.301029995663981         4.083343547143753          0.33                  0.0027104658760768        2.0                    Infinity                0.02812538597442682      0.1798465960024238      21.395814047103848      0.0             -2.4212437074544138    6.301029995663981                     4.078063354811333                      0.33                              6.301029995663981                         4.078063354811333                          0.33                                      
  8592                        3737.17              6619.14              24.167785719565686   15.805365320531866   1.7980386117511562   6.845098040014257         2.9990575649494997         0.08                  0.0020697786974802        2.0                    Infinity                0.017702492065762243     0.2898682913580046      22.72369149079005       352531.07042    6.966265967036668      6.845098040014257                     2.993777372617078                      0.08                              6.845098040014257                         2.993777372617078                          0.08                                      
  8623                        4300.64              6647.21              24.16134074655168    15.805674239853563   1.7433697739638256   6.778151250383644         2.9847291843935326         0.0                   0.1581296218735057        2.0                    Infinity                -0.11691889197481231     0.16778697988442914     22.32483648148685       127860.970826   4.569806659654382      6.778151250383644                     2.979448992061112                      0.0                               6.778151250383644                         2.979448992061112                          0.0                                       
  8647                        2972.7               6665.24              24.176529753819405   15.805872381634519   1.608837957344413    7.146128035678238         3.765226833598517          0.0                   0.0158790729663138        1.0                    Infinity                0.023884363913769135     0.4305323850342866      21.562755234205905      32815.7525149   4.4683535278992        7.146128035678238                     3.7599466412660973                     0.0                               7.146128035678238                         3.7599466412660973                         0.0                                       
  8739                        2478.02              6778.93              24.18218802300274    15.807123225660021   1.7287203227754593   7.913813852383717         4.881374024912995          0.86                  5.908226109634E-4         2.0                    Infinity                0.8332450837683716       1.370107833974135       22.964455480711         0.0             8.057702208514286      7.913813852383717                     4.876093832580573                      0.86                              10.138302698166282                        5.246177463716877                          0.10000000149011612                       
  8812                        3026.73              6874.71              24.17591188386158    15.808177746986374   1.4961640934819749   6.698970004336019         2.812062484238432          0.04                  0.2324179669087186        2.0                    Infinity                -0.1674938958560368      0.04488715263399001     22.84753296084021       81483.7248171   5.3601158621104945     6.698970004336019                     2.806782291906006                      0.04                              6.698970004336019                         2.806782291906006                          0.04                                      
  8827                        2695.67              6892.43              24.17969861358977    15.808372539813861   1.5321342204477069   6.903089986991944         3.760749116470594          0.02                  0.0359915526895996        2.0                    Infinity                -0.03252704309340615     0.3674619844112783      20.89090776253354       3646.41953724   2.571740843144647      6.903089986991944                     3.755468924138176                      0.02                              6.903089986991944                         3.755468924138176                          0.02                                      
  8831                        2751.66              6896.46              24.179058193841158   15.80841693494306    1.6309998393664924   6.477121254719663         3.0800862846353962         0.06                  0.0657956110049887        2.0                    Infinity                -0.1624731561501207      -0.1467167399156466     22.762410644107792      4023.27186573   2.758970986684373      6.477121254719663                     3.0748060923029774                     0.06                              6.477121254719663                         3.0748060923029774                         0.06                                      
  8856                        2745.1               6924.36              24.17913324994953    15.80872398492508    1.7635445505907432   6.477121254719663         3.2274637840827687         0.16                  0.3051097344955742        1.0                    Infinity                -0.050426456869899994    -0.0711726244516484     22.71515197436755       8405.1914391    1.367532904444348      6.477121254719663                     3.222183591750344                      0.16                              6.477121254719663                         3.222183591750344                          0.16                                      
  8874                        3492.76              6948.78              24.170581383927857   15.808993134566503   1.4922572845804816   6.845098040014257         3.0183597249986818         0.05                  0.0248741821951346        2.0                    Infinity                -0.026211160010163326    0.28070030820564895     22.587018302650304      16134.104953    1.7034645320057344     6.845098040014257                     3.0130795326662625                     0.05                              6.845098040014257                         3.0130795326662625                         0.05                                      
  8897                        2526.11              6984.85              24.18163815340127    15.809389531964582   1.8258755371658943   7.0                       3.742308315340318          0.12                  0.0137283907793998        1.0                    Infinity                0.14875851122582162      0.6636611812981386      21.78646305367828       0.0             3.5680517393519935     7.0                                   3.737028123007899                      0.12                              7.0                                       3.737028123007899                          0.12                                      
  8905                        3312.18              6997.88              24.17264691517702    15.809533442631665   1.8399559060936264   6.954242509439325         3.5097821771015196         0.24                  0.0035878200376422        1.0                    Infinity                0.22425425654595088      0.8122641970736986      22.610328972925668      10217.451293    3.20295383693211       6.954242509439325                     3.5045019847690955                     0.24                              6.954242509439325                         3.5045019847690955                         0.24                                      
  8929                        3373.0               7044.93              24.171951260253977   15.810051277757122   1.877076450904981    7.977723605288848         3.880625475429359          0.11                  7.679699810801E-4         1.0                    Infinity                0.2070581853857938       0.5394535041396225      22.999436852807765      24986.234698    0.9434365990009007     7.977723605288848                     3.875345283096937                      0.11                              7.977723605288848                         3.875345283096937                          0.11                                      
  8950                        3110.85              7072.59              24.17494981547211    15.810355572433544   1.7646621563356697   6.903089986991944         3.770791548260065          0.23                  0.0018881556184041        1.0                    Infinity                0.16409354775160878      0.5790106571079363      21.56811620877944       2613.67226396   -0.07329003926682234   6.903089986991944                     3.7655113559276447                     0.23                              6.903089986991944                         3.7655113559276447                         0.23                                      
  9001                        2992.73              7202.5               24.176300986000037   15.811785236596961   1.938282995261133    7.568201724066995         5.026725130045791          0.73                  0.0019157403572107        2.0                    Infinity                0.6790793496853524       1.2454502439960713      21.680956029813057      4143.00283022   3.1214088080212687     7.568201724066995                     5.02144493771337                       0.73                              10.138302698166282                        5.764482186616262                          0.10000000149011612                       

